Why do Angular Margin Losses work well for Semi-Supervised Anomalous Sound Detection?

State-of-the-art anomalous sound detection systems often utilize angular margin losses to learn suitable representations of acoustic data using an auxiliary task, which usually is a supervised or self-supervised classification task. The underlying idea is that, in order to solve this auxiliary task, specific information about normal data needs to be captured in the learned representations and that this information is also sufficient to differentiate between normal and anomalous samples. Especially in noisy conditions, discriminative models based on angular margin losses tend to significantly outperform systems based on generative or one-class models. The goal of this work is to investigate why using angular margin losses with auxiliary tasks works well for detecting anomalous sounds. To this end, it is shown, both theoretically and experimentally, that minimizing angular margin losses also minimizes compactness loss while inherently preventing learning trivial solutions. Furthermore, multiple experiments are conducted to show that using a related classification task as an auxiliary task teaches the model to learn representations suitable for detecting anomalous sounds in noisy conditions. Among these experiments are performance evaluations, visualizing the embedding space with t-SNE and visualizing the input representations with respect to the anomaly score using randomized input sampling for explanation.

==> monitoring_losses.tikz <==
\begin{tikzpicture}
\begin{groupplot}[
    group style={
    group name=my plots,
    group size=2 by 1,
    xlabels at=edge bottom,
    ylabels at=edge left,
    horizontal sep=2cm,vertical sep=1cm,},
%\begin{axis}[
	axis y line*=left,
    axis x line*=bottom,
    xmin=1,
    xmax=100,
    ymode=log,
    ymin=0.0625,
    ymax=4.25,
    %enlarge x limits=0.05,
    %point meta=explicit symbolic,
    legend style={at={(0.65,-0.22)},anchor=north west,legend columns=1},
    ylabel=loss,
    xlabel=epoch,
    %height=8cm,
    %width=16cm,
    %xticklabels={development set, evaluation set},
    xticklabel style={align=center},
    yticklabel style={align=center},
    %xtick=data,
    typeset ticklabels with strut,
    xlabel near ticks,
    ylabel near ticks,
    %nodes near coords,
    %ymajorgrids
    ytick={0.125,0.25,0.5,1,2,4},
    yticklabels={0.125,0.25,0.5,1,2,4}
]
\nextgroupplot[title=train splits of development and evaluation set]
\legend{sub-cluster AdaCos loss, mean of intra-class compactness losses, mean of inter-class compactness losses}
\addplot[blue!45, mark=none,line width=2pt] coordinates {
(1.0,3.641)(2.0,2.677)(3.0,2.375)(4.0,2.242)(5.0,2.142)(6.0,2.070)(7.0,2.012)(8.0,1.965)(9.0,1.929)(10.0,1.894)(11.0,1.868)(12.0,1.849)(13.0,1.814)(14.0,1.797)(15.0,1.780)(16.0,1.761)(17.0,1.747)(18.0,1.735)(19.0,1.726)(20.0,1.718)(21.0,1.703)(22.0,1.695)(23.0,1.694)(24.0,1.678)(25.0,1.669)(26.0,1.648)(27.0,1.641)(28.0,1.639)(29.0,1.629)(30.0,1.629)(31.0,1.616)(32.0,1.616)(33.0,1.618)(34.0,1.616)(35.0,1.603)(36.0,1.599)(37.0,1.594)(38.0,1.578)(39.0,1.582)(40.0,1.571)(41.0,1.567)(42.0,1.569)(43.0,1.559)(44.0,1.565)(45.0,1.560)(46.0,1.553)(47.0,1.551)(48.0,1.546)(49.0,1.545)(50.0,1.541)(51.0,1.536)(52.0,1.536)(53.0,1.529)(54.0,1.520)(55.0,1.523)(56.0,1.522)(57.0,1.514)(58.0,1.513)(59.0,1.506)(60.0,1.510)(61.0,1.514)(62.0,1.506)(63.0,1.500)(64.0,1.503)(65.0,1.498)(66.0,1.500)(67.0,1.494)(68.0,1.497)(69.0,1.499)(70.0,1.486)(71.0,1.479)(72.0,1.482)(73.0,1.488)(74.0,1.484)(75.0,1.472)(76.0,1.474)(77.0,1.474)(78.0,1.478)(79.0,1.467)(80.0,1.472)(81.0,1.469)(82.0,1.471)(83.0,1.466)(84.0,1.461)(85.0,1.462)(86.0,1.458)(87.0,1.469)(88.0,1.466)(89.0,1.462)(90.0,1.459)(91.0,1.457)(92.0,1.456)(93.0,1.447)(94.0,1.448)(95.0,1.449)(96.0,1.444)(97.0,1.437)(98.0,1.452)(99.0,1.438)(100.0,1.440)};
\addplot[red!100,mark=none,line width=2pt] coordinates {
(1.0,1.421)(2.0,1.177)(3.0,1.101)(4.0,1.067)(5.0,1.043)(6.0,1.026)(7.0,1.012)(8.0,1.001)(9.0,0.993)(10.0,0.985)(11.0,0.980)(12.0,0.975)(13.0,0.967)(14.0,0.964)(15.0,0.960)(16.0,0.956)(17.0,0.953)(18.0,0.951)(19.0,0.949)(20.0,0.947)(21.0,0.944)(22.0,0.942)(23.0,0.942)(24.0,0.939)(25.0,0.937)(26.0,0.932)(27.0,0.931)(28.0,0.930)(29.0,0.929)(30.0,0.929)(31.0,0.926)(32.0,0.926)(33.0,0.926)(34.0,0.926)(35.0,0.923)(36.0,0.922)(37.0,0.921)(38.0,0.918)(39.0,0.919)(40.0,0.917)(41.0,0.916)(42.0,0.917)(43.0,0.914)(44.0,0.916)(45.0,0.915)(46.0,0.913)(47.0,0.913)(48.0,0.912)(49.0,0.912)(50.0,0.911)(51.0,0.910)(52.0,0.909)(53.0,0.908)(54.0,0.906)(55.0,0.907)(56.0,0.907)(57.0,0.905)(58.0,0.905)(59.0,0.903)(60.0,0.905)(61.0,0.905)(62.0,0.903)(63.0,0.902)(64.0,0.903)(65.0,0.902)(66.0,0.902)(67.0,0.901)(68.0,0.902)(69.0,0.902)(70.0,0.899)(71.0,0.898)(72.0,0.899)(73.0,0.899)(74.0,0.899)(75.0,0.896)(76.0,0.897)(77.0,0.897)(78.0,0.898)(79.0,0.895)(80.0,0.896)(81.0,0.896)(82.0,0.896)(83.0,0.895)(84.0,0.894)(85.0,0.894)(86.0,0.893)(87.0,0.896)(88.0,0.895)(89.0,0.894)(90.0,0.894)(91.0,0.893)(92.0,0.893)(93.0,0.891)(94.0,0.891)(95.0,0.891)(96.0,0.890)(97.0,0.889)(98.0,0.892)(99.0,0.889)(100.0,0.890)};
\addplot[teal!90,mark=none,line width=2pt] coordinates {
(1.0,2.004)(2.0,2.005)(3.0,2.005)(4.0,2.005)(5.0,2.005)(6.0,2.005)(7.0,2.006)(8.0,2.006)(9.0,2.006)(10.0,2.006)(11.0,2.006)(12.0,2.005)(13.0,2.006)(14.0,2.006)(15.0,2.006)(16.0,2.006)(17.0,2.006)(18.0,2.006)(19.0,2.006)(20.0,2.006)(21.0,2.006)(22.0,2.006)(23.0,2.006)(24.0,2.006)(25.0,2.006)(26.0,2.006)(27.0,2.006)(28.0,2.006)(29.0,2.006)(30.0,2.006)(31.0,2.006)(32.0,2.006)(33.0,2.006)(34.0,2.006)(35.0,2.006)(36.0,2.006)(37.0,2.006)(38.0,2.006)(39.0,2.006)(40.0,2.006)(41.0,2.006)(42.0,2.006)(43.0,2.006)(44.0,2.006)(45.0,2.006)(46.0,2.006)(47.0,2.006)(48.0,2.006)(49.0,2.006)(50.0,2.006)(51.0,2.006)(52.0,2.006)(53.0,2.006)(54.0,2.006)(55.0,2.006)(56.0,2.006)(57.0,2.006)(58.0,2.006)(59.0,2.006)(60.0,2.006)(61.0,2.006)(62.0,2.006)(63.0,2.006)(64.0,2.006)(65.0,2.006)(66.0,2.006)(67.0,2.006)(68.0,2.006)(69.0,2.006)(70.0,2.006)(71.0,2.006)(72.0,2.006)(73.0,2.006)(74.0,2.006)(75.0,2.006)(76.0,2.006)(77.0,2.006)(78.0,2.006)(79.0,2.006)(80.0,2.006)(81.0,2.006)(82.0,2.006)(83.0,2.006)(84.0,2.006)(85.0,2.006)(86.0,2.006)(87.0,2.006)(88.0,2.006)(89.0,2.006)(90.0,2.006)(91.0,2.006)(92.0,2.006)(93.0,2.006)(94.0,2.006)(95.0,2.006)(96.0,2.006)(97.0,2.006)(98.0,2.006)(99.0,2.006)(100.0,2.006)};
\nextgroupplot[title=test split of development set (normal data)]
\addplot[blue!45,mark=none,line width=2pt] coordinates {
(1.0,4.222)(2.0,4.092)(3.0,3.907)(4.0,3.921)(5.0,3.752)(6.0,3.687)(7.0,3.663)(8.0,3.623)(9.0,3.592)(10.0,3.535)(11.0,3.528)(12.0,3.491)(13.0,3.432)(14.0,3.453)(15.0,3.463)(16.0,3.433)(17.0,3.414)(18.0,3.390)(19.0,3.434)(20.0,3.426)(21.0,3.323)(22.0,3.405)(23.0,3.355)(24.0,3.348)(25.0,3.289)(26.0,3.354)(27.0,3.336)(28.0,3.275)(29.0,3.314)(30.0,3.247)(31.0,3.207)(32.0,3.200)(33.0,3.229)(34.0,3.254)(35.0,3.236)(36.0,3.256)(37.0,3.215)(38.0,3.205)(39.0,3.145)(40.0,3.204)(41.0,3.209)(42.0,3.225)(43.0,3.194)(44.0,3.226)(45.0,3.209)(46.0,3.225)(47.0,3.223)(48.0,3.181)(49.0,3.129)(50.0,3.155)(51.0,3.194)(52.0,3.152)(53.0,3.177)(54.0,3.177)(55.0,3.126)(56.0,3.125)(57.0,3.133)(58.0,3.122)(59.0,3.060)(60.0,3.118)(61.0,3.104)(62.0,3.133)(63.0,3.146)(64.0,3.141)(65.0,3.103)(66.0,3.103)(67.0,3.047)(68.0,3.118)(69.0,3.061)(70.0,3.117)(71.0,2.999)(72.0,3.134)(73.0,3.143)(74.0,3.077)(75.0,3.062)(76.0,3.090)(77.0,3.073)(78.0,3.050)(79.0,3.089)(80.0,3.104)(81.0,2.985)(82.0,3.067)(83.0,3.047)(84.0,2.951)(85.0,3.079)(86.0,3.007)(87.0,3.088)(88.0,3.038)(89.0,3.023)(90.0,3.043)(91.0,3.137)(92.0,3.059)(93.0,3.079)(94.0,3.062)(95.0,3.056)(96.0,2.970)(97.0,3.037)(98.0,3.013)(99.0,2.961)(100.0,2.977)};
\addplot[red!100,mark=none,line width=2pt] coordinates {
(1.0,1.543)(2.0,1.503)(3.0,1.450)(4.0,1.455)(5.0,1.412)(6.0,1.397)(7.0,1.388)(8.0,1.380)(9.0,1.374)(10.0,1.368)(11.0,1.363)(12.0,1.355)(13.0,1.336)(14.0,1.348)(15.0,1.352)(16.0,1.347)(17.0,1.334)(18.0,1.336)(19.0,1.337)(20.0,1.336)(21.0,1.321)(22.0,1.330)(23.0,1.323)(24.0,1.321)(25.0,1.323)(26.0,1.329)(27.0,1.324)(28.0,1.307)(29.0,1.320)(30.0,1.317)(31.0,1.291)(32.0,1.298)(33.0,1.300)(34.0,1.299)(35.0,1.306)(36.0,1.303)(37.0,1.302)(38.0,1.293)(39.0,1.282)(40.0,1.295)(41.0,1.294)(42.0,1.297)(43.0,1.303)(44.0,1.298)(45.0,1.293)(46.0,1.309)(47.0,1.297)(48.0,1.288)(49.0,1.277)(50.0,1.292)(51.0,1.303)(52.0,1.284)(53.0,1.283)(54.0,1.283)(55.0,1.280)(56.0,1.273)(57.0,1.279)(58.0,1.280)(59.0,1.276)(60.0,1.277)(61.0,1.270)(62.0,1.273)(63.0,1.284)(64.0,1.277)(65.0,1.266)(66.0,1.281)(67.0,1.261)(68.0,1.277)(69.0,1.287)(70.0,1.276)(71.0,1.254)(72.0,1.279)(73.0,1.278)(74.0,1.267)(75.0,1.278)(76.0,1.261)(77.0,1.272)(78.0,1.256)(79.0,1.272)(80.0,1.285)(81.0,1.265)(82.0,1.266)(83.0,1.263)(84.0,1.239)(85.0,1.265)(86.0,1.260)(87.0,1.269)(88.0,1.252)(89.0,1.258)(90.0,1.280)(91.0,1.282)(92.0,1.264)(93.0,1.281)(94.0,1.261)(95.0,1.264)(96.0,1.255)(97.0,1.264)(98.0,1.239)(99.0,1.255)(100.0,1.256)};
\addplot[teal!90,mark=none,line width=2pt] coordinates {
(1.0,2.011)(2.0,2.010)(3.0,2.012)(4.0,2.008)(5.0,2.009)(6.0,2.010)(7.0,2.009)(8.0,2.010)(9.0,2.009)(10.0,2.011)(11.0,2.009)(12.0,2.008)(13.0,2.009)(14.0,2.009)(15.0,2.010)(16.0,2.012)(17.0,2.009)(18.0,2.011)(19.0,2.010)(20.0,2.010)(21.0,2.010)(22.0,2.009)(23.0,2.011)(24.0,2.010)(25.0,2.011)(26.0,2.010)(27.0,2.010)(28.0,2.008)(29.0,2.010)(30.0,2.010)(31.0,2.009)(32.0,2.008)(33.0,2.009)(34.0,2.008)(35.0,2.009)(36.0,2.010)(37.0,2.011)(38.0,2.009)(39.0,2.012)(40.0,2.011)(41.0,2.009)(42.0,2.010)(43.0,2.009)(44.0,2.011)(45.0,2.009)(46.0,2.011)(47.0,2.012)(48.0,2.010)(49.0,2.010)(50.0,2.009)(51.0,2.010)(52.0,2.010)(53.0,2.010)(54.0,2.010)(55.0,2.010)(56.0,2.010)(57.0,2.010)(58.0,2.010)(59.0,2.010)(60.0,2.011)(61.0,2.012)(62.0,2.011)(63.0,2.009)(64.0,2.011)(65.0,2.012)(66.0,2.013)(67.0,2.009)(68.0,2.008)(69.0,2.010)(70.0,2.010)(71.0,2.009)(72.0,2.011)(73.0,2.010)(74.0,2.010)(75.0,2.012)(76.0,2.010)(77.0,2.011)(78.0,2.010)(79.0,2.009)(80.0,2.009)(81.0,2.010)(82.0,2.010)(83.0,2.010)(84.0,2.009)(85.0,2.010)(86.0,2.011)(87.0,2.012)(88.0,2.011)(89.0,2.009)(90.0,2.010)(91.0,2.010)(92.0,2.010)(93.0,2.009)(94.0,2.009)(95.0,2.009)(96.0,2.010)(97.0,2.012)(98.0,2.009)(99.0,2.009)(100.0,2.010)};

%\end{axis}
\end{groupplot}
\end{tikzpicture}

==> monitoring_losses_no_mixup.tikz <==
\begin{tikzpicture}
\begin{groupplot}[
    group style={
    group name=my plots,
    group size=2 by 1,
    xlabels at=edge bottom,
    ylabels at=edge left,
    horizontal sep=2cm,vertical sep=1cm,},
%\begin{axis}[
	axis y line*=left,
    axis x line*=bottom,
    xmin=1,
    xmax=100,
    ymode=log,
    ymin=0.0625,
    ymax=4.25,
    %enlarge x limits=0.05,
    %point meta=explicit symbolic,
    legend style={at={(0.65,-0.22)},anchor=north west,legend columns=1},
    ylabel=loss,
    xlabel=epoch,
    %height=8cm,
    %width=16cm,
    %xticklabels={development set, evaluation set},
    xticklabel style={align=center},
    yticklabel style={align=center},
    %xtick=data,
    typeset ticklabels with strut,
    xlabel near ticks,
    ylabel near ticks,
    %nodes near coords,
    %ymajorgrids
    ytick={0.125,0.25,0.5,1,2,4},
    yticklabels={0.125,0.25,0.5,1,2,4}
]
\nextgroupplot[title=train splits of development and evaluation set]
\legend{AdaCos loss, mean of intra-class compactness losses, mean of inter-class compactness losses}
\addplot[blue!45, mark=none,line width=2pt] coordinates {
(1.0,2.312)(2.0,1.159)(3.0,1.027)(4.0,1.007)(5.0,1.005)(6.0,1.004)(7.0,0.992)(8.0,0.979)(9.0,0.968)(10.0,0.956)(11.0,0.945)(12.0,0.935)(13.0,0.923)(14.0,0.916)(15.0,0.907)(16.0,0.897)(17.0,0.887)(18.0,0.876)(19.0,0.868)(20.0,0.861)(21.0,0.852)(22.0,0.842)(23.0,0.837)(24.0,0.832)(25.0,0.823)(26.0,0.822)(27.0,0.815)(28.0,0.812)(29.0,0.806)(30.0,0.798)(31.0,0.799)(32.0,0.795)(33.0,0.798)(34.0,0.787)(35.0,0.791)(36.0,0.787)(37.0,0.786)(38.0,0.787)(39.0,0.784)(40.0,0.777)(41.0,0.782)(42.0,0.776)(43.0,0.784)(44.0,0.775)(45.0,0.771)(46.0,0.777)(47.0,0.773)(48.0,0.769)(49.0,0.770)(50.0,0.765)(51.0,0.770)(52.0,0.773)(53.0,0.767)(54.0,0.763)(55.0,0.767)(56.0,0.769)(57.0,0.761)(58.0,0.764)(59.0,0.765)(60.0,0.766)(61.0,0.767)(62.0,0.758)(63.0,0.763)(64.0,0.758)(65.0,0.763)(66.0,0.765)(67.0,0.763)(68.0,0.763)(69.0,0.752)(70.0,0.755)(71.0,0.764)(72.0,0.756)(73.0,0.760)(74.0,0.763)(75.0,0.754)(76.0,0.757)(77.0,0.761)(78.0,0.754)(79.0,0.761)(80.0,0.757)(81.0,0.753)(82.0,0.756)(83.0,0.762)(84.0,0.753)(85.0,0.752)(86.0,0.760)(87.0,0.755)(88.0,0.752)(89.0,0.757)(90.0,0.751)(91.0,0.749)(92.0,0.766)(93.0,0.754)(94.0,0.751)(95.0,0.748)(96.0,0.756)(97.0,0.763)(98.0,0.745)(99.0,0.747)(100.0,0.757)};
\addplot[red!100,mark=none,line width=2pt] coordinates {
(1.0,1.055)(2.0,0.682)(3.0,0.547)(4.0,0.455)(5.0,0.393)(6.0,0.355)(7.0,0.316)(8.0,0.294)(9.0,0.276)(10.0,0.259)(11.0,0.245)(12.0,0.233)(13.0,0.225)(14.0,0.217)(15.0,0.208)(16.0,0.201)(17.0,0.194)(18.0,0.185)(19.0,0.181)(20.0,0.175)(21.0,0.170)(22.0,0.162)(23.0,0.159)(24.0,0.155)(25.0,0.149)(26.0,0.148)(27.0,0.143)(28.0,0.140)(29.0,0.136)(30.0,0.130)(31.0,0.130)(32.0,0.128)(33.0,0.129)(34.0,0.120)(35.0,0.122)(36.0,0.118)(37.0,0.118)(38.0,0.118)(39.0,0.115)(40.0,0.109)(41.0,0.113)(42.0,0.107)(43.0,0.113)(44.0,0.107)(45.0,0.104)(46.0,0.107)(47.0,0.105)(48.0,0.101)(49.0,0.102)(50.0,0.098)(51.0,0.101)(52.0,0.102)(53.0,0.097)(54.0,0.095)(55.0,0.097)(56.0,0.100)(57.0,0.092)(58.0,0.095)(59.0,0.095)(60.0,0.095)(61.0,0.095)(62.0,0.088)(63.0,0.092)(64.0,0.088)(65.0,0.090)(66.0,0.092)(67.0,0.091)(68.0,0.091)(69.0,0.082)(70.0,0.085)(71.0,0.091)(72.0,0.085)(73.0,0.087)(74.0,0.089)(75.0,0.081)(76.0,0.083)(77.0,0.087)(78.0,0.081)(79.0,0.087)(80.0,0.084)(81.0,0.080)(82.0,0.082)(83.0,0.087)(84.0,0.080)(85.0,0.078)(86.0,0.085)(87.0,0.080)(88.0,0.078)(89.0,0.082)(90.0,0.077)(91.0,0.076)(92.0,0.089)(93.0,0.079)(94.0,0.076)(95.0,0.074)(96.0,0.079)(97.0,0.086)(98.0,0.070)(99.0,0.072)(100.0,0.082)};
\addplot[teal!85,mark=none,line width=2pt] coordinates {
(1.0,2.008)(2.0,2.009)(3.0,2.009)(4.0,2.009)(5.0,2.009)(6.0,2.010)(7.0,2.010)(8.0,2.010)(9.0,2.010)(10.0,2.010)(11.0,2.010)(12.0,2.010)(13.0,2.010)(14.0,2.010)(15.0,2.010)(16.0,2.010)(17.0,2.010)(18.0,2.010)(19.0,2.010)(20.0,2.010)(21.0,2.010)(22.0,2.010)(23.0,2.010)(24.0,2.010)(25.0,2.010)(26.0,2.010)(27.0,2.010)(28.0,2.010)(29.0,2.010)(30.0,2.010)(31.0,2.010)(32.0,2.010)(33.0,2.010)(34.0,2.010)(35.0,2.010)(36.0,2.010)(37.0,2.010)(38.0,2.010)(39.0,2.010)(40.0,2.010)(41.0,2.010)(42.0,2.010)(43.0,2.010)(44.0,2.010)(45.0,2.010)(46.0,2.010)(47.0,2.010)(48.0,2.010)(49.0,2.010)(50.0,2.010)(51.0,2.010)(52.0,2.010)(53.0,2.010)(54.0,2.010)(55.0,2.010)(56.0,2.010)(57.0,2.010)(58.0,2.010)(59.0,2.010)(60.0,2.010)(61.0,2.010)(62.0,2.010)(63.0,2.010)(64.0,2.010)(65.0,2.010)(66.0,2.010)(67.0,2.010)(68.0,2.010)(69.0,2.010)(70.0,2.010)(71.0,2.010)(72.0,2.010)(73.0,2.010)(74.0,2.010)(75.0,2.010)(76.0,2.010)(77.0,2.010)(78.0,2.010)(79.0,2.010)(80.0,2.010)(81.0,2.010)(82.0,2.010)(83.0,2.010)(84.0,2.010)(85.0,2.010)(86.0,2.010)(87.0,2.010)(88.0,2.010)(89.0,2.010)(90.0,2.010)(91.0,2.010)(92.0,2.010)(93.0,2.010)(94.0,2.010)(95.0,2.010)(96.0,2.010)(97.0,2.010)(98.0,2.010)(99.0,2.010)(100.0,2.010)};
\nextgroupplot[title=test split of development set (normal data)]
\addplot[blue!45,mark=none,line width=2pt] coordinates {
(1.0,4.039)(2.0,3.783)(3.0,3.707)(4.0,3.633)(5.0,3.550)(6.0,3.492)(7.0,3.446)(8.0,3.382)(9.0,3.378)(10.0,3.365)(11.0,3.367)(12.0,3.373)(13.0,3.379)(14.0,3.386)(15.0,3.359)(16.0,3.315)(17.0,3.341)(18.0,3.151)(19.0,3.373)(20.0,3.244)(21.0,3.304)(22.0,3.307)(23.0,3.310)(24.0,3.286)(25.0,3.287)(26.0,3.089)(27.0,3.183)(28.0,3.295)(29.0,3.254)(30.0,3.235)(31.0,3.233)(32.0,3.229)(33.0,3.248)(34.0,3.261)(35.0,3.262)(36.0,3.196)(37.0,3.143)(38.0,3.216)(39.0,3.237)(40.0,3.154)(41.0,3.214)(42.0,3.231)(43.0,3.168)(44.0,3.115)(45.0,3.176)(46.0,3.203)(47.0,3.205)(48.0,3.139)(49.0,3.168)(50.0,3.179)(51.0,3.185)(52.0,3.216)(53.0,3.123)(54.0,3.197)(55.0,3.161)(56.0,3.158)(57.0,3.189)(58.0,3.181)(59.0,3.155)(60.0,3.090)(61.0,3.230)(62.0,3.206)(63.0,3.124)(64.0,3.100)(65.0,3.199)(66.0,3.193)(67.0,3.200)(68.0,3.118)(69.0,3.122)(70.0,3.071)(71.0,3.177)(72.0,3.214)(73.0,3.208)(74.0,3.282)(75.0,3.228)(76.0,3.281)(77.0,3.277)(78.0,3.244)(79.0,3.301)(80.0,3.129)(81.0,3.236)(82.0,3.052)(83.0,3.171)(84.0,3.209)(85.0,3.213)(86.0,3.178)(87.0,3.257)(88.0,3.244)(89.0,3.279)(90.0,3.075)(91.0,3.221)(92.0,3.251)(93.0,3.237)(94.0,3.066)(95.0,3.258)(96.0,3.272)(97.0,3.267)(98.0,3.241)(99.0,2.969)(100.0,3.266)};
\addplot[red!100,mark=none,line width=2pt] coordinates {
(1.0,1.461)(2.0,1.357)(3.0,1.321)(4.0,1.273)(5.0,1.259)(6.0,1.222)(7.0,1.210)(8.0,1.197)(9.0,1.179)(10.0,1.170)(11.0,1.160)(12.0,1.147)(13.0,1.152)(14.0,1.147)(15.0,1.134)(16.0,1.135)(17.0,1.124)(18.0,1.115)(19.0,1.126)(20.0,1.111)(21.0,1.116)(22.0,1.112)(23.0,1.103)(24.0,1.100)(25.0,1.099)(26.0,1.086)(27.0,1.095)(28.0,1.111)(29.0,1.087)(30.0,1.081)(31.0,1.087)(32.0,1.100)(33.0,1.085)(34.0,1.087)(35.0,1.089)(36.0,1.064)(37.0,1.077)(38.0,1.081)(39.0,1.075)(40.0,1.068)(41.0,1.080)(42.0,1.088)(43.0,1.079)(44.0,1.053)(45.0,1.064)(46.0,1.093)(47.0,1.067)(48.0,1.057)(49.0,1.063)(50.0,1.077)(51.0,1.062)(52.0,1.065)(53.0,1.063)(54.0,1.077)(55.0,1.044)(56.0,1.069)(57.0,1.064)(58.0,1.046)(59.0,1.064)(60.0,1.034)(61.0,1.068)(62.0,1.067)(63.0,1.063)(64.0,1.044)(65.0,1.060)(66.0,1.067)(67.0,1.067)(68.0,1.040)(69.0,1.069)(70.0,1.071)(71.0,1.065)(72.0,1.059)(73.0,1.069)(74.0,1.061)(75.0,1.053)(76.0,1.071)(77.0,1.060)(78.0,1.062)(79.0,1.095)(80.0,1.064)(81.0,1.060)(82.0,1.065)(83.0,1.055)(84.0,1.046)(85.0,1.060)(86.0,1.074)(87.0,1.049)(88.0,1.069)(89.0,1.080)(90.0,1.059)(91.0,1.060)(92.0,1.075)(93.0,1.063)(94.0,1.053)(95.0,1.085)(96.0,1.084)(97.0,1.065)(98.0,1.061)(99.0,1.061)(100.0,1.083)};
\addplot[teal!90,mark=none,line width=2pt] coordinates {
(1.0,2.007)(2.0,2.005)(3.0,2.008)(4.0,2.007)(5.0,2.006)(6.0,2.007)(7.0,2.008)(8.0,2.006)(9.0,2.006)(10.0,2.007)(11.0,2.008)(12.0,2.007)(13.0,2.007)(14.0,2.008)(15.0,2.008)(16.0,2.007)(17.0,2.007)(18.0,2.008)(19.0,2.007)(20.0,2.008)(21.0,2.008)(22.0,2.007)(23.0,2.007)(24.0,2.008)(25.0,2.008)(26.0,2.008)(27.0,2.008)(28.0,2.008)(29.0,2.007)(30.0,2.008)(31.0,2.008)(32.0,2.007)(33.0,2.008)(34.0,2.008)(35.0,2.007)(36.0,2.007)(37.0,2.007)(38.0,2.008)(39.0,2.007)(40.0,2.008)(41.0,2.008)(42.0,2.007)(43.0,2.008)(44.0,2.008)(45.0,2.008)(46.0,2.007)(47.0,2.007)(48.0,2.007)(49.0,2.008)(50.0,2.007)(51.0,2.007)(52.0,2.007)(53.0,2.008)(54.0,2.008)(55.0,2.008)(56.0,2.007)(57.0,2.008)(58.0,2.009)(59.0,2.007)(60.0,2.008)(61.0,2.008)(62.0,2.008)(63.0,2.007)(64.0,2.008)(65.0,2.008)(66.0,2.009)(67.0,2.008)(68.0,2.008)(69.0,2.008)(70.0,2.008)(71.0,2.008)(72.0,2.008)(73.0,2.009)(74.0,2.008)(75.0,2.009)(76.0,2.008)(77.0,2.008)(78.0,2.008)(79.0,2.008)(80.0,2.009)(81.0,2.008)(82.0,2.008)(83.0,2.008)(84.0,2.009)(85.0,2.008)(86.0,2.009)(87.0,2.008)(88.0,2.008)(89.0,2.008)(90.0,2.007)(91.0,2.008)(92.0,2.008)(93.0,2.008)(94.0,2.009)(95.0,2.008)(96.0,2.008)(97.0,2.008)(98.0,2.008)(99.0,2.008)(100.0,2.008)};

%\end{axis}
\end{groupplot}
\end{tikzpicture}

==> tsne.tikz <==
\begin{tikzpicture}
    \begin{groupplot}[
    group style={
    group name=my plots,
    group size=3 by 2,
    xlabels at=edge bottom,
    ylabels at=edge left,
    horizontal sep=0.5cm,vertical sep=2cm,},
    axis line style={draw=none},
    tick style={draw=none},
    yticklabel=\empty,
    xticklabel=\empty]
    \nextgroupplot[title style={align=center},title={(a) \textcolor{red}{\ac{ic}} compactness loss\\ with single class (1)},legend style={at={(1.1,-1.4)},anchor=north west,legend columns=2,/tikz/every even column/.append style={column sep=0.5cm}}]
    \addlegendimage{only marks,blue,mark=o}
    \addlegendentry{normal sample}
    \addlegendimage{only marks,orange,mark=x}
    \addlegendentry{anomalous sample}
    \addplot[scatter,thick,only marks, scatter src=explicit symbolic, scatter/classes={a={mark=x,draw=orange,opacity=0.5},n={mark=o,draw=blue,opacity=0.5}}]
table[meta=label] {
x y label
-7.8097987 38.78635 n
-26.078072 24.210918 n
-0.29180986 45.65615 n
-34.62696 -7.017183 n
-6.3194656 40.383484 n
23.680666 62.919357 n
15.153524 60.975872 n
-0.0026300177 45.959206 n
-4.513166 41.667416 n
-32.971706 12.133143 n
-25.805836 -26.865377 n
20.58887 62.950058 n
-4.991904 41.233517 n
-1.2410424 44.511074 n
-32.855232 12.531706 n
-22.893284 28.106413 n
14.664365 60.188034 n
-9.205651 38.44783 n
-9.050525 38.321873 n
-25.408098 25.314972 n
-19.937708 30.914223 n
-23.900866 26.926582 n
14.02058 60.172153 n
-14.487979 34.92427 n
-27.979935 21.864367 n
0.28981894 46.211098 n
-27.471737 22.801296 n
11.824147 58.222603 n
19.408035 62.635536 n
-24.16248 26.602053 n
21.901876 62.767403 n
-0.5758005 45.27743 n
18.101841 62.047188 n
-1.5390887 44.194492 n
-30.996721 16.687645 n
24.378662 62.663433 n
-15.341758 34.08041 n
-22.781912 28.075895 n
8.867442 56.03761 n
-27.321833 22.84026 n
-29.612331 19.06958 n
-31.61965 15.423912 n
-31.319616 -18.277746 n
-24.05706 27.046114 n
-7.3605685 39.775578 n
-13.872205 35.158722 n
-33.465675 10.726581 n
-34.4634 -8.5508375 n
-1.1163952 44.550415 n
-33.15108 -14.435397 n
19.456087 62.629932 n
-18.081987 32.512188 n
9.405728 56.265694 n
10.924942 57.98343 n
7.8424697 54.493557 n
-33.831085 8.41651 n
-18.736256 31.616177 n
-29.925968 -21.556084 n
15.1122 60.405952 n
18.629295 62.24036 n
-13.837591 -49.347427 n
22.241419 63.073666 n
18.163292 62.132877 n
-21.985886 28.79885 n
-32.15043 -15.854702 n
-34.703632 -7.003776 n
-22.280834 -30.795128 n
-34.99251 0.13805498 n
6.2794876 52.8862 n
-28.190624 -24.220192 n
-13.295126 35.380413 n
13.261564 59.535156 n
-32.693863 -14.899294 n
-11.837489 36.22973 n
2.196485 47.90671 n
0.4153325 46.241776 n
20.584421 62.960064 n
-23.81072 27.105324 n
-18.616945 32.175114 n
-6.5550394 39.809563 n
22.986944 63.026447 n
-34.30378 -7.9951286 n
-32.94997 -13.848495 n
24.104939 62.780243 n
6.7968044 53.371624 n
14.502965 60.62609 n
6.390547 52.51662 n
-35.165623 -2.9614506 n
1.5407445 47.245953 n
-32.76006 -13.286603 n
-22.237017 28.754875 n
-20.066814 30.423077 n
2.7308164 48.631317 n
-29.726957 -21.915537 n
-19.088844 -32.106762 n
-8.753152 38.224644 n
-5.189588 40.97302 n
23.676151 62.9204 n
-35.27916 -4.123008 n
-15.759663 33.944084 n
-28.09745 21.89227 n
2.0683594 48.01874 n
-21.536768 29.360092 n
-18.266834 -30.546091 n
-22.397202 29.2034 n
-1.5363572 44.19658 n
-27.405752 22.72316 n
-17.68529 -30.93171 n
16.832901 61.492775 n
5.921778 52.248634 n
21.685799 63.151382 n
-17.789238 -30.797766 n
3.0304387 48.913498 n
-19.31047 -31.160715 n
3.698179 49.660038 n
-26.165503 24.854906 n
-33.722523 9.619311 n
-23.735697 -26.683605 n
-28.479431 -23.800224 n
-1.7259018 44.061382 n
-22.289494 28.664368 n
-25.133286 25.869852 n
-35.531643 2.3206704 n
-4.0757675 42.04027 n
-31.152557 17.468681 n
-34.170208 -10.094132 n
-33.43241 10.865364 n
-11.486048 37.36465 n
-25.618351 -25.961504 n
-34.527805 5.8636146 n
-30.00589 -21.290628 n
-33.361942 -10.219602 n
-31.613678 -18.30234 n
-24.848772 26.087343 n
-33.912025 7.904078 n
-28.23444 -24.036789 n
-28.59063 20.542986 n
-34.942245 -5.5211673 n
-33.290226 11.360481 n
-3.539024 42.489536 n
-5.3815618 41.347294 n
-8.870679 38.113415 n
-35.476917 2.5548246 n
-31.500282 15.759928 n
-22.661512 28.291077 n
-31.917671 -16.537313 n
-0.75947297 44.770317 n
-31.22434 17.107777 n
-0.20076354 45.775322 n
-25.498827 25.646324 n
-10.941386 37.13129 n
4.2947955 50.19216 n
-26.751352 23.592829 n
-10.333344 37.37437 n
-21.511929 -28.01976 n
-15.779951 34.046867 n
16.958118 61.50964 n
-25.785866 24.938747 n
-11.519715 36.88883 n
-18.490059 32.29923 n
-25.091167 -27.145716 n
23.784632 62.89396 n
-31.995842 14.662986 n
-34.330677 -8.329949 n
2.6279356 48.210884 n
3.9314911 49.94863 n
8.889103 56.03294 n
15.304521 60.541985 n
11.211103 58.25362 n
5.0482802 50.920097 n
-19.91092 30.671385 n
-18.164747 31.961971 n
-31.09907 -17.886093 n
-29.257893 -22.557323 n
-20.49376 -29.852287 n
0.85322934 46.49984 n
-14.604061 34.552994 n
-33.65165 10.20441 n
-31.564583 -17.356348 n
24.963741 62.378376 n
-20.673197 30.28472 n
-2.4184752 43.437542 n
24.961195 62.37968 n
-12.598875 -52.444805 n
11.504568 58.389587 n
-35.450752 -3.8006742 n
-21.05145 -28.2445 n
-35.341106 3.4359546 n
-35.196354 -1.633719 n
-7.197669 39.216053 n
-24.746895 25.944328 n
-18.546177 32.05238 n
-35.2708 -3.6374857 n
24.910042 62.40409 n
-35.17821 1.7760161 n
-7.804077 39.206463 n
-34.13405 -9.8631115 n
-28.81322 20.832561 n
-32.52209 13.400888 n
20.900377 62.608837 n
-34.331257 8.378017 n
7.1441445 53.73084 n
-35.328365 -1.5963672 n
11.98113 58.58812 n
-25.041012 -27.208305 n
-35.2298 -1.9991138 n
8.538627 55.37439 n
-34.969345 3.474075 n
-35.34856 4.2576413 n
-34.537796 6.610013 n
-35.34325 3.0657003 n
-32.78526 12.433552 n
-31.13088 -18.71696 n
-32.1155 14.392607 n
-34.85326 4.39569 n
6.0344596 52.39414 n
-34.133595 8.825457 n
14.0222845 60.13279 n
7.8909245 54.573063 n
-32.3124 -14.068765 n
-0.20131885 45.177765 n
21.640854 63.142075 n
-34.679832 2.5259805 n
-35.143326 -4.9323807 n
19.298386 62.17144 n
22.380089 63.044346 n
-35.30352 -2.158985 n
5.532815 51.774822 n
4.414354 50.446518 n
6.260311 52.896397 n
10.553513 57.69618 n
-12.818234 -52.287357 n
-34.83387 3.9646323 n
18.171993 61.898865 n
-11.229346 36.612732 n
19.015055 62.516235 n
-13.7082205 -51.665382 n
-34.583652 6.4166927 n
9.014297 55.54636 n
-23.088354 -28.706776 n
-8.864934 38.57436 n
-20.6256 -28.706522 n
7.603041 54.216446 n
-34.161114 8.480706 n
-24.676502 25.7837 n
-34.490055 6.907166 n
10.486986 57.087017 n
-29.95899 18.485603 n
-34.17081 -10.580053 n
-30.704645 17.139091 n
11.971367 58.513767 n
-34.185307 8.906496 n
-2.7777998 43.131866 n
-35.06171 -3.9097052 n
-15.0955105 -47.398487 n
-34.415035 -9.39723 n
4.255509 50.34502 n
-34.347675 -9.466102 n
-28.572962 -23.877806 n
-33.295383 -13.096185 n
12.276114 58.792118 n
4.704336 51.047985 n
-35.57843 2.6206262 n
-34.839977 -6.233967 n
-11.87168 36.663982 n
-34.75041 2.638553 n
-35.263683 2.9369652 n
3.2710252 49.198025 n
-20.559702 -28.870659 n
-35.231724 -0.22012208 n
11.320676 57.84358 n
9.331698 56.2667 n
11.74205 58.59204 n
9.834294 56.678265 n
-27.096464 -25.430126 n
-30.301435 17.657541 n
-27.025187 -25.806442 n
-33.076096 -13.293003 n
8.707841 55.471897 n
-33.397156 12.307964 n
3.4942155 49.42845 n
-35.129925 4.07177 n
-33.348385 -12.250917 n
-12.472718 36.176125 n
-21.746126 -28.63068 n
5.5087204 51.740936 n
-17.963972 32.129745 n
-35.006744 2.7120469 n
13.564709 59.756023 n
-32.974823 -13.811252 n
3.9290757 49.950245 n
-13.814268 -47.049862 n
-33.69098 9.106782 n
-2.058938 43.755527 n
-5.5966034 40.74087 n
-34.992233 4.8707304 n
-25.435484 -26.459204 n
20.451874 62.488228 n
-34.961933 3.4615407 n
-35.242126 0.43018553 n
-25.099987 -39.151783 n
50.09102 18.323566 n
-23.886326 -39.598827 n
-22.368092 -42.48913 n
24.796665 10.025896 n
-15.219265 -54.905056 n
55.884663 -3.6035335 n
-35.05563 -65.49428 n
-42.14012 -59.399727 n
26.589102 7.5692086 n
26.838617 9.969649 n
-24.425156 -39.696995 n
49.451748 35.81359 n
-15.072475 -56.146076 n
-17.715296 -64.85942 n
-20.512789 -44.031853 n
40.31811 -2.5325274 n
-28.35185 -68.01011 n
17.844954 13.610928 n
-28.460566 -67.983696 n
-21.695608 -43.39807 n
29.401611 6.529395 n
-16.423912 -62.61759 n
55.697098 -4.990885 n
50.122845 18.239056 n
55.740143 -4.187117 n
-25.610666 -39.033054 n
73.01356 5.2383895 n
-15.072916 -56.003323 n
-56.61761 -39.763817 n
-24.834562 -68.3913 n
55.937977 -3.135129 n
-52.51311 -46.868496 n
-39.658215 -62.158253 n
-15.161304 -55.342247 n
30.432302 8.231925 n
55.7069 -4.0929203 n
55.789467 -3.9725993 n
18.088284 13.568729 n
55.69644 -4.17328 n
24.51006 10.287698 n
-42.557476 -59.170536 n
46.0885 -1.7806463 n
50.113182 18.26119 n
46.86229 -1.2066844 n
55.69383 -4.8152494 n
30.35024 8.137951 n
-17.990034 -49.21536 n
-15.079005 -57.153225 n
18.553734 13.488501 n
-30.503637 -37.29898 n
-65.98079 2.132429 n
-31.998371 -36.06955 n
-28.480518 -67.96444 n
-15.397319 -57.866898 n
-34.254642 -65.95511 n
-59.14605 -35.504883 n
-42.456234 -59.141163 n
-65.66383 -21.743908 n
-38.08812 -63.450554 n
-31.333628 -34.40012 n
-30.022463 -37.981747 n
-41.04473 -60.64807 n
-31.87015 -66.79524 n
-53.032875 30.938541 n
-43.09497 -58.738464 n
-31.274132 -37.2105 n
-31.44389 -35.2081 n
-58.62992 -36.385117 n
-62.03335 10.149083 n
-32.56717 -66.80671 n
-45.686214 -55.70207 n
-28.684772 -67.83943 n
-21.150257 -43.957542 n
-24.559212 -40.11565 n
-65.77091 -21.060709 n
-51.40679 -48.755836 n
-31.078707 -37.317696 n
-25.51459 59.435795 n
-20.126158 -67.07221 n
-23.663164 -40.358 n
-62.867172 -27.670513 n
-15.047083 -55.75959 n
-27.903427 -68.29757 n
-32.707325 -66.437546 n
-30.575068 -37.135532 n
-19.35936 -43.810886 n
-68.94286 -7.5402994 n
-65.665764 -21.850275 n
-23.509056 -68.41481 n
-15.587822 -61.52742 n
-25.03842 -39.25797 n
-15.419407 -56.675316 n
-56.516277 -39.949306 n
-15.697388 -60.60281 n
-31.741518 -34.537148 n
-64.70587 4.5010376 n
-31.39108 -37.145126 n
-28.025331 -37.54318 n
-22.511288 -68.354965 n
30.958052 -5.978137 n
67.95001 -2.7962677 n
-0.32575825 17.19313 n
33.04774 -9.198683 n
9.976574 -32.6817 n
39.539352 -14.986059 n
32.809376 -9.422078 n
37.217262 -9.268032 n
34.717678 -8.96039 n
6.863582 -43.640903 n
28.189177 8.911842 n
47.98485 -12.161499 n
34.667645 -8.734642 n
40.58859 -11.810019 n
29.071802 -3.4684918 n
40.26127 -12.350617 n
47.83405 -13.772441 n
37.10405 -11.0798435 n
33.91711 -9.832488 n
61.920742 19.310286 n
47.730114 -13.034573 n
27.171343 1.8501455 n
47.747353 -14.000434 n
29.08014 -3.6218755 n
19.373838 10.517816 n
-1.065932 17.209673 n
-4.3045893 3.0992353 n
-11.495877 14.040031 n
40.433567 -14.974105 n
33.885654 -9.73332 n
31.303356 -1.9512056 n
39.91068 -15.422913 n
-5.1728954 13.022487 n
29.599497 -4.1332464 n
30.942371 -8.077445 n
-1.6383488 -0.16493662 n
-2.7591088 17.612688 n
29.277184 -2.2592394 n
39.76772 -13.708267 n
40.65893 -11.93346 n
70.27483 -11.519578 n
42.168144 -8.996534 n
58.312225 26.18962 n
71.78718 3.638222 n
30.922668 -5.772723 n
35.115227 2.28584 n
70.12534 7.5616302 n
33.37733 -9.677777 n
36.363407 -10.541434 n
17.369507 9.570175 n
11.9848175 10.036213 n
10.91895 10.892211 n
15.271099 11.9072075 n
15.887924 12.268827 n
34.201756 -7.0928297 n
38.646362 -10.592048 n
51.084755 30.83772 n
31.692188 -5.0179043 n
45.57976 24.513613 n
31.910667 -6.88106 n
29.618267 -4.2897453 n
32.922062 -6.0919504 n
45.22369 24.376812 n
33.52939 -6.917448 n
45.24538 33.941353 n
44.94013 -1.763323 n
30.383406 -2.320965 n
19.241068 4.490844 n
41.41474 -9.081053 n
42.04604 -8.62923 n
24.730549 3.412555 n
42.234703 -8.4110365 n
65.17248 -2.0457375 n
46.19225 -7.214042 n
33.489647 -7.5026293 n
-7.8545923 2.7943547 n
25.013567 -39.678448 n
39.539463 -3.0059547 n
-1.5254964 13.356767 n
9.279941 10.936988 n
33.8177 -7.902671 n
21.998951 2.0621638 n
27.837158 -21.091703 n
49.13813 -11.429859 n
-2.5890045 -0.5088234 n
37.78306 2.8047802 n
48.7825 -8.02459 n
35.795597 -8.013984 n
3.3353436 14.259919 n
-1.8897943 13.182314 n
49.445614 4.6903844 n
35.107883 -8.751839 n
5.2181506 -15.436972 n
30.149439 -1.9589566 n
48.28088 0.20677522 n
41.757004 -1.012337 n
36.709377 -2.0846438 n
28.969545 -1.598061 n
-0.22076055 -2.663822 n
29.749714 -0.5036419 n
-2.825835 -9.993721 n
-1.7199657 -6.7909846 n
-4.766756 -8.258094 n
-10.672662 2.1427271 n
-4.846909 -2.4750698 n
-0.95491004 -6.42857 n
-2.639813 -10.435414 n
-1.8662398 -10.294154 n
-9.804804 0.79274696 n
-2.4994276 -0.54147565 n
-1.6129582 -6.2854505 n
-2.9880378 -10.418303 n
-1.1465756 -12.237665 n
-9.24482 3.2061417 n
-10.578851 0.2976348 n
-1.5234373 -7.2316775 n
-5.324234 -11.805019 n
-3.5190609 2.2492995 n
-2.049732 -9.762149 n
-10.306841 1.8434858 n
-3.9478846 -8.014072 n
-1.2378551 -12.158033 n
-1.9179201 -12.136939 n
-0.35703045 -9.218209 n
-3.6822648 -8.327948 n
-5.9784513 -4.024213 n
-1.3412739 -6.9927745 n
-1.9795407 -10.94289 n
-5.7364945 -11.2977 n
-7.8781037 -4.922887 n
-4.1889195 -9.072404 n
-0.96275926 -7.373309 n
-10.538531 -0.4152788 n
-4.166645 -8.311649 n
-4.714842 -7.692253 n
-3.0362144 -5.81292 n
-4.3756886 -8.161318 n
-5.106812 -4.5161095 n
-9.764673 1.1625916 n
-10.264259 1.4673994 n
-3.6844072 -9.185334 n
-2.8671346 -9.699527 n
-2.04148 -9.811383 n
-10.245079 0.39655194 n
-0.39900368 -9.85364 n
0.80650014 -8.638557 n
-9.958316 0.46146566 n
-2.4179294 15.556357 n
-5.185344 -12.377214 n
-11.173888 0.11209532 n
-8.555918 -4.9114223 n
-8.749465 1.950736 n
-5.620368 -13.053379 n
-12.893679 10.718826 n
-12.61278 8.644293 n
3.2335155 -16.078432 n
-12.721234 10.798434 n
-8.656672 -5.7026353 n
7.0147157 -32.91558 n
-12.454089 7.9783664 n
-1.1792557 -6.265452 n
-3.03847 -4.9171143 n
-12.665929 10.298542 n
-4.968094 4.2587814 n
-1.1030966 -6.692037 n
-11.473543 2.4265473 n
-2.3980508 -10.705887 n
-7.6117496 -7.3139997 n
-9.817566 9.3690605 n
-1.5420653 -6.172333 n
-5.8289657 -7.0001493 n
-4.9369698 -5.0448422 n
-8.964985 1.5547904 n
-6.5300813 -4.574235 n
-6.8990774 5.3495727 n
-7.7380724 -4.996174 n
-6.769721 -38.221313 n
-1.2918013 13.251742 n
-12.057269 11.399984 n
-7.7990866 -5.882139 n
-13.139157 10.144555 n
-5.8881874 -3.6915965 n
-10.02192 1.4340869 n
-5.9349127 -5.615816 n
-5.530153 -3.011458 n
-11.885026 11.931929 n
24.67668 23.224182 n
-5.2769794 16.347294 n
-5.970008 -6.3399916 n
-6.9461536 -36.140778 n
-6.5869555 -4.412589 n
-12.339986 11.090104 n
-13.501418 13.170493 n
-3.0065913 -6.6058583 n
-3.6600008 -10.051903 n
-2.459156 -11.16443 n
0.40398479 16.12281 n
-4.630719 -8.626165 n
-13.35794 10.9632435 n
-7.58647 -5.71684 n
29.622158 -22.57387 n
64.14686 -13.460651 n
65.49419 -13.110328 n
23.796497 -0.53939605 n
44.31393 -1.9051241 n
23.501633 -24.834362 n
23.112293 -24.668642 n
69.183716 -11.201143 n
23.406284 -25.04079 n
18.394007 -36.124096 n
64.37053 -13.335149 n
39.643757 -4.4193945 n
29.401337 -22.808468 n
26.89508 25.240639 n
23.412125 -38.152744 n
40.42298 -6.1275535 n
18.625374 -35.557835 n
29.95276 -22.304869 n
32.78925 -21.890297 n
18.85051 -35.8335 n
46.76579 -1.452744 n
23.462317 -38.345566 n
48.786003 -6.419913 n
49.282257 -6.0782666 n
31.265398 -29.829336 n
32.299732 -21.390553 n
22.526218 -23.94687 n
46.44579 -1.156053 n
63.86826 -13.419388 n
-9.435882 4.449242 n
65.25513 -2.286984 n
39.540707 -4.2845726 n
22.619837 -23.878084 n
30.949282 -23.013157 n
9.126703 -34.132996 n
34.364334 -22.291105 n
48.026974 -7.3952613 n
64.56474 -13.326059 n
39.257195 -15.335031 n
64.27337 17.183886 n
32.232677 -22.877308 n
30.957289 -30.106224 n
63.44848 -13.392365 n
39.665844 -3.9886765 n
39.863285 -4.486149 n
24.09822 -37.948456 n
48.269722 -8.492969 n
42.36102 -1.0513775 n
49.561398 -9.685613 n
27.568684 -22.843924 n
70.79734 -11.002646 n
22.418215 -37.93925 n
25.046091 3.4004579 n
27.618305 -19.071373 n
2.4432313 17.700478 n
17.34763 -26.494751 n
8.69536 -16.723633 n
8.366578 -14.525933 n
68.33648 -9.405199 n
8.125585 -14.8206005 n
65.946976 -12.882614 n
17.528236 -26.354116 n
14.676032 -13.100977 n
27.059595 -21.269543 n
23.326706 -23.51274 n
63.6492 18.735512 n
42.43261 -10.846564 n
49.46325 -10.828877 n
8.837876 -14.473991 n
73.12829 -5.4723577 n
9.188851 -15.16124 n
-3.8813198 2.034284 n
8.591446 -14.901036 n
40.84774 0.79704726 n
39.156864 -0.44839248 n
49.561028 -5.9321113 n
31.168869 -29.799873 n
26.907698 -36.877567 n
8.185437 -14.8327055 n
-8.418541 8.455958 n
55.26557 26.063839 n
22.043148 -23.070595 n
38.555523 -9.545659 n
34.523304 -24.198889 n
62.99258 19.371944 n
3.9056864 -14.810773 n
73.49989 -4.228074 n
64.4222 -11.794439 n
38.72709 -9.298349 n
7.318659 -15.359483 n
35.509518 -20.360407 n
-13.7235985 0.69631886 n
34.264996 -25.854025 n
69.597176 9.528517 n
-8.757241 -4.0447354 n
73.28396 -2.3554451 n
26.483004 -33.94476 n
28.35492 -37.37577 n
27.010122 -21.593868 n
29.911617 -0.748437 n
7.1777244 19.5504 n
28.848316 -23.278025 n
17.323206 -19.882229 n
14.931317 -19.68653 n
27.578403 10.748304 n
23.112343 -21.48517 n
16.83762 -18.607214 n
25.32945 -16.265125 n
15.710166 -24.445362 n
14.684136 -20.384632 n
35.46317 -12.130068 n
23.750753 -20.777359 n
42.027992 3.058526 n
24.777039 -18.543179 n
27.005447 -17.646544 n
40.25432 -16.60617 n
22.260601 -0.079788566 n
63.417774 -13.605435 n
26.50477 -1.7489479 n
25.442738 -18.068417 n
25.167408 -17.156773 n
14.963475 -31.040821 n
16.81834 -22.591774 n
29.233873 -18.49178 n
23.163322 -15.278529 n
30.39476 -9.582621 n
-5.8383026 16.454426 n
24.637201 -22.04967 n
40.270195 3.355601 n
30.965107 -9.587081 n
65.78191 -13.440153 n
32.04607 -22.25104 n
4.047742 14.169514 n
24.10159 -22.894775 n
37.04342 -13.049865 n
5.070936 13.45372 n
16.88286 -25.434134 n
19.716784 -14.85504 n
39.48174 -15.176418 n
45.016476 -9.801412 n
17.010576 -18.140068 n
23.870268 -14.917825 n
33.76697 -27.400671 n
19.759035 11.343854 n
16.84077 -26.53004 n
24.35249 -20.477331 n
16.749723 -25.152596 n
15.896658 -23.955381 n
19.136845 -14.124366 n
-4.378346 17.683098 n
14.441707 -19.268087 n
19.60858 10.579441 n
43.59586 3.1710446 n
17.602636 -23.27173 n
16.74619 -25.429306 n
7.036301 18.98064 n
3.2464316 19.935764 n
14.7892475 -19.91129 n
14.528208 -33.38362 n
31.895517 -26.49297 n
31.225122 -26.841757 n
38.42956 -11.622158 n
13.279443 12.72542 n
21.562777 -22.02299 n
14.625449 -23.95169 n
15.141586 -30.451704 n
15.653915 -21.19266 n
16.539198 -21.314146 n
39.355766 -15.83985 n
17.605225 -22.570484 n
25.615234 0.07638353 n
-14.182317 8.368355 n
16.290594 -24.452282 n
13.103319 -21.666582 n
43.996117 -11.064257 n
15.13239 -33.680237 n
15.828866 -12.598246 n
39.187004 -15.095612 n
40.031548 1.3180333 n
-12.84018 15.90207 n
14.754864 -32.14219 n
24.571697 2.3843105 n
15.939999 -32.717686 n
22.418144 -14.591085 n
15.307814 -29.989256 n
-6.655277 -38.27896 n
14.785021 -18.913788 n
15.466358 -17.937536 n
15.360785 -22.00154 n
18.000345 -15.116205 n
15.169733 -21.853168 n
9.765575 11.209416 n
18.99534 -19.760696 n
23.532057 3.1669047 n
12.91954 -21.789661 n
41.367992 -12.880031 n
27.274323 -17.976418 n
-13.193293 14.15873 n
34.558277 0.5430112 n
0.8057674 -8.584057 n
14.216015 -23.065075 n
17.773514 -26.399435 n
45.468197 -11.465376 n
5.6571603 -35.903072 n
41.631737 3.1593528 n
9.264221 -34.21561 n
9.231776 -33.96684 n
4.743779 17.01581 n
73.112015 -5.7794275 n
24.906784 6.3512287 n
-1.0277469 16.70444 n
27.245531 -3.9897318 n
26.702564 1.3472815 n
7.2684536 -34.206326 n
70.69292 -10.518589 n
25.83547 9.91851 n
-1.6100621 -41.494358 n
9.251981 -34.111835 n
28.602375 -3.7798948 n
-12.5783 14.566613 n
17.407753 9.818289 n
28.536316 -4.083117 n
41.222366 3.0218875 n
66.15571 -13.039167 n
38.156017 -14.101605 n
31.115965 -9.672307 n
14.844728 -31.050583 n
72.32028 3.1402936 n
30.755562 -10.10975 n
8.435147 -34.223125 n
9.991794 -33.80394 n
29.116766 -4.0154815 n
3.0195541 17.986704 n
73.801384 -3.5769098 n
37.256367 -12.710202 n
7.2661624 -34.41057 n
31.092834 -10.542861 n
-13.396735 10.440202 n
34.61596 -12.301156 n
14.666919 -31.416523 n
-5.291758 18.009977 n
28.08088 -1.6030626 n
28.02084 -4.046767 n
16.985098 9.782404 n
4.2185793 -14.59612 n
34.90388 -6.7367516 n
33.803898 -9.396895 n
-5.4239945 17.878456 n
20.076899 10.151923 n
64.28028 -14.224765 n
24.450169 -15.210853 n
65.351 -13.072776 n
-4.6359086 2.0078576 n
9.855047 -13.636752 n
27.036448 -1.7154218 n
-2.7332244 13.916399 n
26.447945 6.978735 n
28.268028 0.20872886 n
34.67852 0.8291147 n
15.546302 -20.408766 n
24.930178 23.63714 n
23.670547 -26.057158 n
25.129093 1.2380415 n
27.879145 -3.276733 n
20.53602 -15.730746 n
22.654608 0.6557059 n
-12.920101 15.830457 n
24.30609 1.2353685 n
-3.7668948 -9.656971 n
42.096306 3.3582115 n
47.321175 -11.800411 n
-1.8571131 16.813622 n
27.97957 0.35462826 n
-0.16948205 -12.429589 n
-0.2183962 -11.855408 n
39.710785 -6.584428 n
66.374626 -12.823699 n
25.206625 -3.0466328 n
30.70429 -4.4146786 n
34.296722 -12.171517 n
1.4587666 -41.911335 n
1.0012441 16.968502 n
17.262074 -18.993338 n
27.473272 -1.7682598 n
23.305054 -15.2482 n
28.627062 -2.2196138 n
25.019844 -15.584452 n
18.156233 -16.244026 n
23.247204 -15.583471 n
24.160345 7.08336 n
-1.5211352 -12.979613 n
-12.072622 14.2396755 n
12.485999 -43.252914 n
49.59032 -10.176637 n
22.311573 1.33623 n
17.672392 -23.845308 n
30.811749 -29.771196 n
22.88553 0.15313864 n
25.331905 2.200458 n
10.690568 -39.711525 n
73.56895 -3.4013243 n
69.51263 9.6377735 n
70.51626 -10.535189 n
69.369 9.695536 n
38.88715 -9.460594 n
72.591354 -0.18070474 n
19.818884 -6.1347213 n
70.85954 5.9593782 n
73.33866 -6.1045027 n
71.3518 -3.482876 n
20.094372 -6.587786 n
71.789085 -6.761362 n
39.500317 -11.869847 n
20.535385 -8.143414 n
64.25681 17.556513 n
65.64905 -12.7675495 n
71.65539 4.655152 n
58.03781 26.311691 n
46.993256 -10.133515 n
72.43613 0.5859 n
71.62114 2.5444095 n
73.74048 -4.617079 n
19.972515 -6.9861546 n
-9.396309 1.4038424 n
63.13161 -13.646093 n
19.134584 -5.4988036 n
71.304665 5.44853 n
20.482141 -7.412322 n
73.41714 -4.2639728 n
69.700714 9.9578 n
69.76994 4.831086 n
70.99657 4.8230953 n
73.661896 -4.7389417 n
72.33898 -6.6239786 n
69.25074 9.852091 n
72.96206 -7.4797397 n
69.53868 -11.457097 n
20.026978 -7.1837597 n
72.61495 -8.045701 n
19.97828 -6.855238 n
71.54703 -7.6463 n
20.212517 -6.569077 n
73.36343 -4.3570576 n
69.640526 -11.55324 n
60.643585 16.260508 n
71.60731 4.7210712 n
47.271935 -9.503239 n
29.081032 -1.9594566 n
19.848518 -6.3658752 n
65.17019 15.743586 n
54.81295 6.3527684 n
70.64414 -10.156643 n
19.127619 -5.4010353 n
20.614933 -8.599332 n
71.11139 5.815077 n
53.70854 -3.7763495 n
54.59514 -2.3367405 n
71.02079 -10.220794 n
71.01166 -10.980986 n
54.41694 30.325422 n
72.02602 2.495473 n
20.45106 -6.2278504 n
56.215885 26.225153 n
53.99802 -3.796589 n
19.354704 -5.8427186 n
20.566599 -7.8058395 n
18.104542 -7.1757116 n
63.654247 15.432779 n
19.2453 -5.5912805 n
-7.053661 -13.974513 n
53.805576 -3.3662221 n
21.193361 11.951449 n
68.60249 6.786474 n
70.867455 7.0651684 n
73.253525 -3.9898345 n
19.368635 -5.8480825 n
-7.1300325 -14.064091 n
18.571945 -7.3386273 n
71.74881 4.6498113 n
72.73739 -6.645366 n
71.654175 -9.318607 n
46.196236 -7.1766996 n
70.44598 6.8254747 n
53.654747 -3.660572 n
18.109118 -7.1103387 n
55.176704 32.358086 n
73.001 -4.195873 n
54.612617 -2.179393 n
46.04702 -1.1163996 n
63.03041 -14.2286 n
71.70321 -10.001318 n
14.687553 12.882606 n
69.95622 -11.289361 n
21.786152 11.459651 n
69.21346 10.455038 n
71.91148 2.8313794 n
-65.57267 -21.28144 n
65.15827 16.056599 n
53.77657 -3.5776932 n
29.97489 11.067514 n
-46.06107 37.044735 n
71.58976 -8.622582 n
60.46007 22.884546 n
-30.51633 55.33413 n
-63.534496 7.2906566 n
-63.642136 -6.881975 n
-19.98275 63.608414 n
-41.724285 43.633583 n
-62.225903 -28.443268 n
59.385532 24.55789 n
-16.29418 66.29863 n
69.99808 -10.03613 n
59.908787 24.005213 n
68.46593 -8.741146 n
-24.537083 60.177834 n
-16.403622 66.31265 n
-15.442194 66.92861 n
44.1737 46.49859 n
-39.753063 47.53601 n
50.843082 39.174774 n
-55.785522 18.094463 n
-29.85388 54.996944 n
-27.574434 57.670853 n
-26.407349 58.489178 n
-54.45546 -35.613544 n
60.338413 22.96561 n
-65.05913 -23.352768 n
59.606827 24.074703 n
-36.30585 50.186928 n
-39.428905 46.266884 n
-62.32007 -21.37354 n
-38.289764 47.97479 n
-30.518517 54.38744 n
31.510704 55.44659 n
-55.811817 17.938335 n
57.330654 27.771357 n
-52.57744 27.363863 n
-24.358328 60.25219 n
64.470146 16.847952 n
69.949486 3.6130862 n
44.064663 -10.606406 n
-55.705715 18.381277 n
64.36677 15.743966 n
-13.538798 68.196976 n
-55.786636 18.056873 n
62.04006 13.951515 n
-32.639305 -55.61887 n
-57.37955 23.355965 n
-15.596566 66.797516 n
-65.3068 -13.707048 n
32.68361 48.77545 n
72.35524 0.9630544 n
44.441128 46.259506 n
-31.119165 -52.61849 n
56.697304 28.799446 n
-25.329517 59.632214 n
-43.167988 42.18442 n
-63.037342 -5.3538194 n
-31.63176 -53.780327 n
-35.99498 -56.88316 n
73.160934 -4.9901166 n
57.231647 27.996624 n
71.63937 3.2760596 n
69.83922 8.318486 n
-37.60509 48.766594 n
-63.327923 -6.058398 n
-22.07849 61.972176 n
-57.641735 22.54746 n
58.618736 25.456059 n
50.525597 39.63799 n
-54.153458 -36.124313 n
-54.874126 -34.826637 n
60.288628 23.255648 n
-43.248875 42.074745 n
-51.221855 33.65383 n
-49.12026 36.499275 n
55.334488 6.546163 n
56.20933 29.62636 n
59.890293 24.009813 n
50.529163 39.667606 n
58.823753 25.238676 n
-62.04937 -22.07772 n
49.215805 41.415363 n
-61.08425 -23.744297 n
45.41089 45.38373 n
55.798347 30.876177 n
66.60156 -11.50324 n
57.33072 27.841951 n
-63.500286 -6.5079374 n
-31.08435 -52.403194 n
73.18229 -4.8600936 n
-17.769985 64.95396 n
-34.50606 51.401527 n
-56.24935 -40.38313 n
-34.541317 51.403255 n
72.530495 -0.11959253 n
-20.158712 63.471485 n
54.242558 31.008272 n
48.19087 42.75522 n
42.29437 -9.282078 n
37.958366 -2.382066 n
19.285591 9.772547 n
46.776463 23.085098 n
55.77263 4.820604 n
49.25929 -7.281301 n
46.88486 0.42989945 n
47.203964 -2.7548163 n
6.5041695 14.7878895 n
-0.76351315 -2.197806 n
45.705894 -2.9817965 n
57.04319 27.46708 n
62.694912 -4.675437 n
20.742666 11.166437 n
25.141367 -2.205915 n
45.603302 1.2840414 n
56.728313 7.1753817 n
6.2421565 17.639067 n
40.572296 -1.0645721 n
55.04839 5.344868 n
19.067575 10.068348 n
26.327044 9.875476 n
62.040874 14.096231 n
50.246906 -5.134815 n
-5.349865 5.474819 n
48.879177 2.1940699 n
41.062813 -5.7279086 n
46.528442 23.224937 n
18.443434 9.307276 n
51.96468 5.4933367 n
19.169071 4.145203 n
63.593334 16.231585 n
40.741695 -1.6156561 n
49.757576 -3.12465 n
50.16657 -2.3252885 n
28.154613 11.2120495 n
-1.8560296 14.648957 n
45.087143 -1.9784561 n
18.726114 8.636587 n
50.011448 -5.1062164 n
41.220013 -5.5025764 n
50.21286 4.8314595 n
51.00493 -5.517181 n
55.450397 12.513962 n
-5.2391324 16.296358 n
20.285381 11.4436865 n
41.52244 -5.2305775 n
49.693268 4.2922134 n
45.547188 24.031118 n
50.098568 4.797922 n
44.605152 25.224922 n
-1.5939631 14.733785 n
8.54292 2.5994935 n
-0.8073783 17.847473 n
4.2464547 12.613872 n
33.130005 0.64922565 n
65.37571 -3.6950996 n
8.521304 16.913704 n
31.328814 -24.277678 n
49.072426 31.386099 n
-12.4190235 6.8632 n
-2.9939597 13.768433 n
50.83789 30.848856 n
21.818771 13.699627 n
-53.21551 -14.4782095 n
5.507342 -15.687342 n
23.63958 -38.701 n
-14.127284 8.437095 n
6.4480224 -36.581978 n
5.702051 12.442559 n
-5.3284006 7.440637 n
-5.2545214 1.4613801 n
10.82984 -7.8003345 n
6.3077173 15.476485 n
59.609673 15.003266 n
37.21818 -18.364582 n
46.116425 34.165775 n
4.5983253 11.70912 n
9.223867 16.499472 n
27.673471 -20.655237 n
-12.477963 3.2717593 n
22.073051 13.911902 n
9.751546 -32.887608 n
4.0794845 12.024714 n
9.148631 16.712278 n
-52.670956 -14.774656 n
-12.067971 6.3807993 n
21.528456 -40.805824 n
-52.685753 -14.825848 n
60.18808 15.52141 n
5.74419 17.201885 n
11.373091 -0.927101 n
10.226058 -9.766769 n
17.65793 -11.911759 n
-2.296423 15.236762 n
48.988514 31.409275 n
21.602932 13.5127 n
50.190384 -2.3338506 n
-1.7085271 12.8318 n
-0.46739507 -2.3759184 n
46.803925 0.69295377 n
71.795235 -11.371175 n
61.213787 23.09244 n
31.044842 -27.796947 n
54.81015 14.082657 n
54.595318 14.74941 n
5.6620855 0.9731339 n
28.768549 -37.187237 n
1.0070783 -39.92145 n
26.586658 -37.31623 n
21.270521 -38.432117 n
23.269617 -37.01407 n
20.711874 -40.200462 n
12.975113 -36.47453 n
31.808573 -27.377293 n
23.504253 -33.923786 n
26.220928 -28.557842 n
54.222454 10.310223 n
18.162573 -34.5048 n
33.776306 -26.68202 n
29.69971 -35.086666 n
32.579063 -27.59958 n
33.72613 -28.823885 n
14.668757 -34.336678 n
11.500006 -36.40624 n
9.033958 -36.991665 n
9.495186 -42.18326 n
7.985066 -42.74367 n
9.1973 -42.70985 n
64.410255 7.245406 n
21.824589 -39.439224 n
27.959667 -37.706886 n
66.0195 -3.2133298 n
12.595671 -41.72728 n
21.754694 -38.364906 n
64.489876 6.7881913 n
0.31738392 -41.310963 n
0.53300506 -41.435127 n
5.114626 -40.418148 n
9.018992 -42.033054 n
-0.014739561 -41.353554 n
-0.65201443 -36.606613 n
8.512109 -42.742985 n
34.69236 -25.490662 n
8.953392 -42.584694 n
13.488225 -41.2243 n
19.257698 -39.84228 n
10.127391 -42.582603 n
13.26977 -40.983658 n
7.4313183 -42.125923 n
27.137718 -37.514782 n
12.449832 -38.048744 n
10.701644 -37.604874 n
8.902023 -38.17846 n
6.7846613 -37.497406 n
25.994783 -36.82984 n
32.608387 -29.774551 n
17.917885 -21.072227 n
-6.5006742 -13.88908 n
25.332634 -24.444836 n
-4.984312 -39.37007 n
9.374828 -40.490166 n
-5.429224 -38.74037 n
3.5809488 -40.984177 n
11.204728 -35.610348 n
15.486761 -32.786373 n
29.204271 -36.328205 n
15.429202 -28.654629 n
10.610947 -40.495792 n
-0.27268612 -41.091213 n
-0.32999852 -41.005165 n
-0.6098906 -40.406544 n
25.597273 -36.773155 n
19.274212 -38.686684 n
19.646238 -38.445847 n
8.505575 -39.867725 n
20.691032 -40.02071 n
7.505988 -33.4198 n
8.099592 -33.39356 n
21.06387 -40.232918 n
-6.842245 -14.031451 n
-5.6120358 3.9712622 n
-6.6774673 -14.008568 n
-5.7377234 3.905718 n
-6.3511257 -36.072575 n
-4.111304 -35.912033 n
-3.1428697 -36.159885 n
-6.687742 -36.2722 n
-2.953758 -35.045734 n
4.5346413 -36.466255 n
4.500219 -36.328854 n
-2.8466527 -35.09439 n
11.286632 -37.562923 n
-3.271627 -35.037415 n
-1.8124146 -35.813023 n
-0.514904 -35.6241 n
9.400565 -39.940716 n
-3.9109926 -37.611755 n
-1.868346 -37.345154 n
-1.9824591 -36.632053 n
-2.6437995 -36.615986 n
8.570365 -1.1806378 n
22.55732 -28.910969 n
6.915821 3.6094933 n
7.7894635 -19.927904 n
18.36975 -31.498209 n
52.42566 8.785436 n
12.820356 -0.28854957 n
51.84238 8.710754 n
13.436318 -0.1520201 n
7.073613 3.7207754 n
46.091957 24.002697 n
7.273649 3.5800679 n
51.82194 8.622314 n
5.348312 4.095017 n
53.199596 7.7729044 n
21.446363 -28.41776 n
23.638895 -28.627079 n
7.614424 -32.09054 n
7.861049 -20.094852 n
25.279324 -28.252197 n
6.899255 -20.337366 n
33.39903 -27.450321 n
21.808033 -29.685793 n
7.6662445 -32.76849 n
32.165676 -22.637297 n
69.91107 -10.696816 n
31.808819 -32.476685 n
64.411095 6.7730713 n
61.08549 16.495035 n
55.043587 13.471754 n
8.578755 -38.706474 n
4.2061763 -41.094936 n
6.469606 -39.574944 n
10.776144 -41.43007 n
14.398765 -35.40829 n
25.310335 -37.061226 n
22.703695 -37.02279 n
7.9950905 -40.411842 n
28.18699 -36.84744 n
14.117876 -35.712276 n
30.682373 -37.51209 n
24.278858 -36.749153 n
20.152092 -39.93312 n
11.073135 -41.658512 n
28.47139 -36.957226 n
25.886152 -36.521404 n
9.835314 -42.488747 n
19.921444 -39.0557 n
9.939997 -42.103786 n
19.989298 -39.126392 n
9.3308 0.039181367 n
53.411095 9.381515 n
9.711347 0.4350283 n
7.953417 3.2589972 n
12.006485 -0.012915311 n
29.834064 -36.81713 n
23.141653 -34.45023 n
22.842793 -34.57467 n
30.52298 -35.951366 n
1.5757809 -39.57194 n
-0.011275821 -39.384865 n
10.935494 -41.533714 n
-0.43169975 -40.07013 n
3.905903 6.1547503 n
13.367208 -1.9328325 n
54.441372 12.776285 n
7.9157133 2.9195845 n
8.10788 -37.74625 n
7.641917 -37.525124 n
0.5344036 -39.801514 n
23.719673 -36.643806 n
9.072345 0.83330935 n
9.199881 0.42580563 n
11.372323 -0.51078373 n
9.283381 0.089129806 n
13.642172 -1.9756136 n
9.14779 0.6352282 n
8.353133 1.6685245 n
5.377283 2.255815 n
4.7455597 2.7715888 n
30.078766 -34.638176 n
5.823112 1.148646 n
5.6710515 1.0468904 n
-0.5162187 -37.638676 n
-2.2160277 -37.1705 n
-5.615058 -36.595234 n
-5.510161 -35.954742 n
3.2144933 6.650259 n
2.2953193 7.2014174 n
6.3890257 4.053679 n
2.0672703 7.870371 n
-4.7431703 -35.30321 n
3.3227692 -37.579453 n
11.294916 -36.461388 n
-4.6810155 -36.0769 n
2.0473335 8.198807 n
1.7555622 8.194244 n
11.889716 -1.1333463 n
8.372236 2.0603836 n
3.2648618 7.135099 n
26.400843 -28.543457 n
22.70916 -27.81485 n
26.435839 -28.555403 n
68.449905 -2.327695 n
63.405457 -4.9191585 n
54.753353 11.848541 n
68.853455 9.769856 n
64.40977 7.5058665 n
63.507454 -4.929904 n
26.375498 -28.414856 n
32.142612 -32.035427 n
54.72986 10.975916 n
54.218403 10.449603 n
32.03362 -27.282063 n
23.190248 -34.910587 n
33.259586 -28.015034 n
29.925701 -34.4177 n
32.20496 -28.376987 n
64.58805 -6.601549 n
8.149873 -31.903456 n
64.589035 -5.93172 n
22.535978 -34.67969 n
71.46079 0.3518554 n
68.44789 -2.3849819 n
34.751865 -23.424185 n
8.106716 3.487043 n
12.33761 0.04869003 n
23.794203 -28.49022 n
6.657427 3.890521 n
12.690404 -0.043593574 n
53.59174 9.498377 n
51.213882 8.608928 n
5.2949133 3.2244716 n
5.5698137 4.4268613 n
48.93088 -0.20902854 n
3.9828882 5.474615 n
51.077866 8.574012 n
7.872269 -20.20322 n
25.919527 -27.021212 n
23.115355 -28.544838 n
15.726515 -36.259506 n
31.752264 -32.71061 n
8.09009 -20.347282 n
27.72621 -18.542252 n
21.190685 -30.76616 n
25.790657 -27.535652 n
33.113888 -22.822044 n
32.735455 -26.121069 n
22.589718 -29.404293 n
31.776848 -29.0765 n
38.95577 27.714745 n
38.78801 27.84181 n
42.369186 27.48115 n
41.648087 26.510807 n
45.745205 27.00329 n
38.46889 28.6766 n
37.42253 29.240425 n
33.401688 25.83949 n
38.94273 27.032478 n
32.635178 25.377659 n
38.931133 29.078175 n
36.843708 28.660265 n
40.917637 26.645445 n
36.944122 25.728815 n
41.83052 26.547493 n
39.570267 27.162857 n
45.504944 22.505405 n
45.348778 23.551773 n
42.37192 28.202719 n
40.320724 25.350245 n
32.134285 24.875223 n
42.9389 26.721857 n
40.302807 25.71167 n
35.87147 25.5956 n
39.527485 26.432745 n
35.082188 26.043722 n
29.919405 23.674938 n
34.421776 26.008312 n
28.483738 23.27743 n
28.35701 23.155075 n
28.456425 23.37404 n
41.974815 26.91753 n
39.804173 27.80459 n
34.453434 24.81743 n
33.05806 24.847496 n
29.895947 23.844172 n
33.081387 24.567951 n
39.427086 27.132866 n
32.83656 25.346556 n
33.739853 25.793175 n
34.049015 25.92077 n
26.80346 23.023344 n
37.445477 29.173443 n
34.56366 25.96297 n
33.625744 24.72991 n
32.808235 24.270199 n
31.58516 24.227367 n
38.70841 29.135065 n
41.369522 25.766577 n
33.3941 24.817413 n
-16.953617 -51.814606 n
-11.635482 69.856316 n
-65.219185 3.291272 n
-19.46999 -46.53943 n
-16.870378 -63.050224 n
-21.129967 -45.159615 n
-25.237513 -68.88901 n
-58.480778 -36.979122 n
-69.03566 -7.820167 n
-51.19161 -49.10923 n
-20.883377 -45.794933 n
-43.958176 43.308327 n
-64.24112 4.540492 n
-12.745229 69.0995 n
-10.653817 69.6279 n
-68.04146 -4.8063636 n
-68.74506 -11.634956 n
-43.83039 44.00382 n
-42.09622 46.0049 n
-38.94581 -62.7601 n
-17.615908 66.78494 n
-43.071793 44.87742 n
-64.18287 5.794717 n
33.904133 53.49219 n
-43.325573 45.53797 n
-47.251884 -53.46986 n
-63.787117 -25.836859 n
-17.144007 -63.163097 n
-40.3955 -61.458797 n
-64.452805 3.7636144 n
-22.181341 -44.00106 n
-30.459696 -32.74187 n
-61.7493 9.748917 n
-55.922092 -41.150894 n
-36.429832 -64.61419 n
-31.642618 -34.272415 n
-65.6408 2.462973 n
-17.25567 -63.830235 n
51.15153 38.14198 n
47.4165 41.097973 n
-49.70151 36.26675 n
45.52407 41.87246 n
45.141983 42.955544 n
42.514088 43.83358 n
49.35007 39.201008 n
32.656467 46.322105 n
41.977264 43.099606 n
-34.007126 -56.67807 n
53.43184 33.948402 n
31.366018 45.966843 n
-35.998272 -64.734764 n
-45.421658 -56.16453 n
-67.44563 -15.899546 n
-68.22136 -2.4301143 n
-18.813765 -48.860504 n
-31.78017 -67.22629 n
-69.346565 -10.265585 n
-62.24488 -29.27953 n
-59.582016 -34.048313 n
-57.67774 22.366497 n
-18.61512 -49.355347 n
-50.744644 -49.414124 n
-21.844738 -44.374317 n
-61.48473 -29.664345 n
-54.315777 -43.998093 n
-67.283966 -16.463501 n
-28.10326 -39.53268 n
-15.542715 -60.657482 n
-30.523653 55.37164 n
-52.427914 31.518042 n
-21.532843 -44.571327 n
-21.499071 -41.973965 n
-46.6561 -54.77837 n
-56.659775 -39.71214 n
-61.777946 -29.17169 n
-27.374687 57.59269 n
52.975586 34.93544 n
-17.378395 67.86491 n
55.633842 30.650839 n
-62.974922 9.076486 n
-60.862595 -23.996704 n
53.50909 34.35704 n
35.053535 52.29065 n
-56.001522 25.94382 n
-54.089848 30.145838 n
49.25403 41.157494 n
33.93282 53.38794 n
-19.454176 64.086975 n
-29.312529 56.10289 n
49.789024 40.691177 n
-50.975594 34.392807 n
-66.315674 -20.207624 n
-46.19394 36.558994 n
-36.34082 50.198467 n
-55.02954 -34.491734 n
-27.016562 57.664375 n
-46.30747 36.14982 n
-33.24077 52.892284 n
-36.710266 50.241673 n
-23.582865 60.490944 n
-36.041183 -56.864574 n
-63.3678 -6.1626506 n
34.17235 52.595158 n
-11.982938 69.48421 n
-66.97354 1.6138548 n
-51.94586 32.959167 n
-13.338537 68.87922 n
51.040207 37.756397 n
34.813328 51.912 n
53.587353 34.41654 n
-63.413048 9.911895 n
-53.616493 30.385994 n
-33.3475 -56.277477 n
-9.616235 68.76933 n
-34.920685 50.669228 n
-68.383316 -3.873921 n
-14.442743 68.22014 n
-34.056316 52.55218 n
45.24197 41.749416 n
49.895767 40.30156 n
-64.921844 -23.829342 n
-46.758907 39.72482 n
52.77335 35.682217 n
-61.42828 15.96826 n
-17.597038 67.40402 n
-60.024586 15.405711 n
-54.473274 -43.831024 n
-41.176384 -60.37865 n
-69.04762 -5.7259994 n
-36.746555 0.8949773 n
-60.017097 -33.094296 n
-15.768876 -53.96049 n
-55.27593 26.638784 n
-23.536793 -42.39234 n
-17.981167 -50.39545 n
-24.772938 60.00279 n
-15.232718 -59.805428 n
-62.12589 10.460774 n
-60.035202 14.608773 n
-30.16563 -33.426434 n
-62.93902 8.226027 n
-25.050053 -68.44569 n
-58.061676 -37.447536 n
-52.24489 31.893467 n
-20.753555 -39.365463 n
-44.878418 -56.855995 n
-48.32337 -52.72164 n
-15.750309 -53.859722 n
-20.325094 -47.00217 n
-52.567303 27.35791 n
-49.237183 35.82327 n
-62.7264 8.981771 n
-48.276215 37.230278 n
-25.986012 58.688545 n
-62.31518 9.921654 n
-13.7533655 68.36547 n
-47.110664 39.008404 n
-60.672382 14.142767 n
-59.514305 18.39871 n
-60.712452 14.195692 n
-41.26829 46.00118 n
-55.148174 27.299751 n
-60.639572 13.716161 n
-65.72731 2.7765868 n
-64.402725 5.25546 n
-47.600513 -46.57085 n
-29.813725 55.839638 n
-20.409323 63.292526 n
-63.700024 -7.0540814 n
-25.469772 58.87344 n
-65.720695 2.6259608 n
-39.92001 45.70006 n
-62.377018 8.904325 n
-19.78697 63.79192 n
-57.434826 22.870872 n
-52.546623 27.321041 n
53.490757 31.935665 n
31.544031 46.35166 n
46.341072 42.89411 n
-30.769226 55.56425 n
48.730247 39.961605 n
41.994423 43.080753 n
53.533207 31.869902 n
-62.051056 -22.080763 n
48.54549 41.770668 n
-51.78242 29.199642 n
53.922924 34.377895 n
57.94472 26.403185 n
45.525463 43.07472 n
30.787357 47.30915 n
-29.97024 54.49903 n
-17.729685 67.16806 n
43.279724 44.59902 n
-25.273205 58.23888 n
-46.865997 -47.13114 n
56.798176 27.93831 n
44.151054 45.017483 n
35.41955 52.126583 n
-30.753227 -54.211887 n
34.565704 53.047474 n
-13.25828 68.22897 n
-15.653809 67.33884 n
-35.933548 51.02238 n
-53.45681 30.758947 n
-64.86634 -23.914656 n
-46.104866 -55.427296 n
-42.775276 45.154377 n
-53.39007 31.24453 n
-41.20721 46.804703 n
-59.222614 18.22596 n
-68.40373 -10.33565 n
-53.930874 30.024014 n
-53.536057 31.43614 n
-57.30264 -38.596237 n
-48.124435 -53.32577 n
-55.77809 -41.142143 n
-12.652047 69.251144 n
-48.596653 35.727036 n
-66.38642 1.45598 n
-40.03231 47.582474 n
-18.796722 64.52959 n
-58.85199 -35.291912 n
-12.5614195 69.15441 n
-11.633534 69.3817 n
-62.465595 10.182881 n
-47.641575 -53.93627 n
-68.64182 -5.197918 n
-41.55692 46.12764 n
-42.255047 45.870716 n
-40.469383 47.86008 n
35.61299 51.73412 n
-42.229965 45.404377 n
-65.33289 -22.778273 n
-55.51736 18.458305 n
-35.626675 51.981155 n
-47.13373 -46.93207 n
-58.034897 22.962856 n
-13.375998 68.730034 n
-10.847155 69.76442 n
-29.182205 53.458035 n
55.12726 31.584032 n
-18.769598 64.43261 n
-58.69013 -35.35075 n
-41.045498 47.25628 n
-61.748177 -22.44783 n
-13.486059 69.08008 n
43.77702 46.62693 n
43.40247 46.729767 n
-49.617767 35.757824 n
44.945835 43.07202 n
25.555212 45.069775 n
49.200867 40.198097 n
-16.46476 67.3586 n
-33.02554 -56.012516 n
25.900454 45.174175 n
25.952765 45.18003 n
52.207584 35.45046 n
-34.135925 51.69368 n
53.215405 34.734047 n
24.714437 44.846058 n
-6.9680996 64.280594 n
31.437538 47.68499 n
-24.386423 59.300587 n
43.99586 42.855003 n
-7.11422 64.21447 n
26.343086 45.242916 n
51.840168 36.607372 n
-46.201267 36.25449 n
25.244373 44.95972 n
52.54523 36.06957 n
-34.93316 50.735523 n
26.18989 44.061672 n
34.06129 52.439526 n
-30.608679 -54.79332 n
28.397045 48.12108 n
25.70616 44.345642 n
-44.349373 46.09491 n
24.572266 43.121487 n
31.245222 46.901035 n
51.671196 36.867935 n
29.552706 48.24223 n
24.678785 42.618065 n
24.949953 42.334827 n
29.776735 46.443886 n
53.00544 33.343124 n
28.508348 47.76926 n
24.959614 42.304276 n
24.440838 44.45273 n
30.238392 46.990513 n
51.37436 36.03877 n
32.912464 49.733932 n
24.682764 44.266144 n
25.429842 41.698315 n
30.555779 47.520515 n
43.475925 43.829277 n
30.595856 48.33767 n
24.674688 42.898094 n
30.001957 46.805347 n
25.051783 42.28881 n
28.916027 46.564728 n
-68.81407 -11.554214 n
-35.040024 50.91252 n
-51.850067 29.094301 n
-69.15268 -9.791389 n
-65.648636 3.599456 n
-29.606428 -67.76292 n
-26.648994 -36.577408 n
-68.61633 -9.820968 n
-68.32241 -3.456348 n
-66.99032 -17.388556 n
-43.50491 43.71424 n
-57.976967 22.801315 n
-65.29294 -13.838114 n
-64.43233 6.531952 n
-60.9615 14.695354 n
50.74979 35.492386 n
-66.18356 -19.377323 n
-53.974335 -44.1751 n
-35.233856 -65.72593 n
-66.23388 1.0977007 n
-52.431107 -47.14418 n
-13.081366 68.51968 n
-68.37279 -12.66472 n
-53.42338 -45.20682 n
-44.003056 -57.999855 n
-53.913704 -44.16516 n
-27.133177 -68.82196 n
-49.225513 -51.63164 n
-14.930137 -61.435513 n
-67.60244 -1.3443825 n
-60.095936 17.746296 n
-68.912834 -9.91791 n
-49.463627 -51.280704 n
-64.098335 7.0281134 n
-56.680122 -39.630157 n
-63.158546 -27.678272 n
-18.280863 65.09111 n
-14.326218 67.82843 n
-62.247456 -29.47171 n
-60.79819 -31.606468 n
-53.742924 -44.71263 n
-54.81588 -43.434284 n
-27.31837 -68.01328 n
-48.091976 38.114983 n
-55.199028 -41.674744 n
-68.50341 -10.000236 n
-63.42594 -26.913366 n
-46.076984 -55.79326 n
70.15552 6.6766768 n
-54.523872 -42.987705 n
-58.322636 -36.86376 n
-14.822954 -60.46224 n
-21.090487 63.02062 n
-60.754192 -31.651304 n
-68.59144 -10.601206 n
-31.90131 -67.22681 n
-59.017628 -35.016468 n
-55.60811 -41.604523 n
53.405155 35.90077 n
-41.460163 45.746517 n
-69.02094 -7.013396 n
-53.93928 -36.442394 n
-63.265533 -27.476873 n
-55.166756 -42.20699 n
-14.901751 -61.294674 n
-63.411522 8.406212 n
-61.54855 -30.229017 n
-68.465416 -12.241048 n
-62.708763 -28.458946 n
-61.79726 -29.89246 n
-36.899754 -64.34624 n
-68.9294 -6.0653253 n
-42.58029 -60.00917 n
45.649876 27.106724 n
-68.89463 -6.6693945 n
-48.070133 -53.26251 n
-32.809708 -67.08522 n
-16.285988 -64.29028 n
-53.02656 -45.921734 n
-52.31233 -46.929256 n
-13.293613 -50.20025 n
-68.81041 -11.011676 n
-54.41801 -43.532337 n
-64.52326 -25.122269 n
-23.113304 -67.54572 n
-66.149765 -20.963947 n
-62.57141 -29.015808 n
-22.96662 -30.876522 n
-21.926155 -68.00331 n
-18.86253 -66.07116 n
-14.581548 -60.840534 n
-13.3552065 -52.048897 n
-57.988075 -37.435364 n
-23.111252 61.32589 n
-60.575214 -32.043312 n
-56.161602 -40.467766 n
-15.533407 -45.74597 n
-65.376564 -22.681631 n
63.76203 17.315039 n
-22.834923 -39.63501 n
-18.688704 -43.70035 n
-20.027296 31.951797 n
-48.996437 -51.927334 n
-28.742342 21.933777 n
-43.833534 -57.99703 n
43.117836 47.132603 n
-31.912378 -18.135696 n
-26.574545 -68.19676 n
-32.082134 -66.781136 n
-43.430126 -58.43829 n
-20.861052 -66.90233 n
53.23613 35.971832 n
-21.49549 -67.66984 n
-58.35574 -35.992466 n
-29.575048 -35.900658 n
-18.665094 -65.89732 n
-48.95556 36.9876 n
-22.646284 -38.689953 n
-60.746933 15.636337 n
-31.120344 -67.50968 n
-17.27309 -31.20462 n
-42.942074 -58.944454 n
56.231827 29.488482 n
-26.768373 -68.17335 n
-63.936447 8.037325 n
-16.830914 -45.171528 n
-16.360395 -49.864574 n
-22.906412 -41.09134 n
-19.553343 -45.626457 n
-22.997223 -40.520805 n
-34.81289 -65.56564 n
-34.639877 8.817064 n
-35.44899 -56.942326 n
-35.747738 -65.167816 n
-15.021592 67.34196 n
-38.424973 -63.168785 n
62.655285 19.23517 n
-23.763094 -41.088642 n
43.75181 45.919323 n
-68.71393 -8.913752 n
-18.054417 -65.38742 n
-32.004227 -16.449682 n
-57.76038 23.541573 n
-14.252189 -52.082848 n
-67.045975 -17.423115 n
-15.426787 -51.752724 n
-33.62273 -66.22346 n
-14.805517 -57.545506 n
-19.314634 -44.090492 n
-36.014862 -65.03999 n
-24.30434 60.591934 n
-25.37101 -39.862686 n
-16.409351 -48.493004 n
-18.55243 -65.82748 n
-28.626814 -35.958466 n
-48.397743 -52.74725 n
-25.102013 -67.8814 n
-27.049969 -68.222404 n
-28.318447 -36.566807 n
-41.04864 -61.068707 n
-36.058083 -65.06022 n
-13.889622 34.36671 n
-15.296492 -60.90404 n
-44.2845 -57.538433 n
-64.02765 -25.908716 n
70.12043 3.6287353 n
-29.785711 -35.76051 n
-28.357437 -35.789318 n
-29.636751 -36.336136 n
-44.75251 -57.01381 n
-58.248936 -36.45917 n
-29.81718 -35.55524 n
-16.032106 -49.69734 n
-18.807795 -29.315279 n
-62.563408 -28.524696 n
-32.143303 -33.72289 n
-14.941393 -60.33959 n
-17.180395 -46.653107 n
-22.237434 -41.245087 n
-14.398283 -57.64867 n
-22.216944 -41.33008 n
-17.041683 -64.21558 n
-29.349781 -22.87778 n
46.46082 44.547226 n
-13.903481 -58.887943 n
-32.188328 14.071452 n
43.79891 46.666286 n
-63.197205 -27.22562 n
-29.444754 -34.64344 n
-17.004017 -46.298203 n
-29.997158 -36.03344 n
-29.4357 -34.04818 n
-41.908028 -59.72156 n
-25.208675 -39.492157 n
-63.06722 10.284415 n
-64.27005 -25.047934 n
-19.356392 -29.398558 n
-43.592815 41.71187 n
-32.569637 13.170123 n
-35.423878 -65.40792 n
-65.8023 7.0180526 n
-48.498466 -54.460052 n
-67.11171 -3.5765486 n
-59.887756 19.24214 n
-67.971085 -5.9557333 n
68.50951 9.59994 n
-64.648636 -25.27859 n
-68.539116 -11.556533 n
-65.158554 -23.328934 n
-67.786095 -3.2528715 n
-49.474857 36.89816 n
-58.51388 22.495329 n
-62.566498 -29.225183 n
-67.536934 -2.8684323 n
-29.625404 -68.3597 n
-62.75622 12.625567 n
-10.9921055 70.14598 n
60.063057 22.096453 n
-66.02579 7.096456 n
49.46606 -9.672682 n
-56.034542 27.720926 n
-53.93814 -36.447495 n
-59.27874 -34.52471 n
-68.677155 -5.035852 n
-64.08284 8.725443 n
-63.961647 7.345599 n
50.88888 36.495155 n
-66.88298 -20.136072 n
-67.34924 -16.256329 n
-68.41465 -6.752705 n
-56.375057 27.27404 n
-59.115673 19.929123 n
34.383465 52.74565 n
-66.105736 -21.390848 n
-44.030346 43.745205 n
-55.429585 27.939425 n
-60.202324 19.777344 n
-68.24583 -11.225224 n
-67.0118 -17.655172 n
-61.03397 -31.154911 n
-68.58435 -5.532104 n
-63.05167 12.552977 n
71.46396 -3.7591338 n
-59.231915 20.84628 n
-60.469433 17.802042 n
-67.62645 -2.4991364 n
-58.355953 23.127554 n
-65.43305 -23.492392 n
-51.297035 34.07982 n
-56.94393 24.794134 n
-58.051323 26.304092 n
-10.337963 70.47294 n
-47.583206 41.5149 n
-67.45764 -19.994257 n
-18.980497 66.158936 n
-55.992268 27.9665 n
-38.213478 50.320652 n
56.66461 25.819305 n
-62.868237 13.614318 n
-53.750553 30.78223 n
-26.303907 57.268875 n
-51.486687 36.54296 n
-65.95844 7.1950135 n
-60.02612 20.063759 n
-48.07265 38.9569 n
-10.351799 70.06016 n
-51.138527 36.0174 n
-54.676205 30.407661 n
-58.57784 21.822107 n
-22.529095 63.07328 n
-66.903145 0.9333025 n
-47.572964 41.480854 n
-67.38012 3.5093818 n
-68.0031 -8.952111 n
-62.419647 14.405903 n
-40.359188 47.09458 n
-45.537933 42.768494 n
-57.18641 24.85436 n
-58.56972 26.369617 n
-63.702564 12.986881 n
-26.911053 57.58899 n
-57.571373 26.331799 n
-39.388237 46.36855 n
-11.068945 69.975876 n
-44.587738 44.88102 n
-52.444252 32.581264 n
-40.74895 46.46282 n
-47.9137 38.53947 n
-65.04571 7.598005 n
-50.893314 37.26451 n
-62.337128 14.513382 n
-10.836265 70.4022 n
63.60439 14.880635 n
-51.24293 -47.38405 n
-51.42574 36.68679 n
-45.05535 43.150646 n
-28.894781 56.311855 n
-48.817383 38.218494 n
-62.938053 12.392279 n
-56.648502 27.210052 n
7.1963534 53.71855 a
5.1260376 51.28188 a
-10.303862 37.72029 a
-32.129448 -16.13563 a
-6.9199853 40.03071 a
-30.350782 17.636724 a
-20.956013 -29.02357 a
-24.794876 -27.74462 a
-18.51028 31.626764 a
2.5724905 48.36115 a
-30.194874 17.994322 a
-33.6794 -10.940278 a
-35.09643 2.3426588 a
-16.749838 33.17474 a
-3.4643679 42.54426 a
-14.652037 35.048626 a
-25.321627 -27.363216 a
-31.002209 -19.281872 a
-2.356273 43.50544 a
-13.627522 35.57776 a
-30.2814 18.328026 a
-34.985527 -4.3854527 a
-34.72438 -4.418993 a
-35.060802 -3.5283985 a
-33.492973 -12.013233 a
-35.85875 0.13295203 a
-34.946957 -3.817232 a
-21.616465 -28.52212 a
-21.886362 28.823963 a
-16.217855 -47.067917 a
-4.3529124 41.803047 a
-34.368763 7.0657043 a
-27.90577 -24.519815 a
-26.619757 -25.77847 a
-24.570599 26.519928 a
-8.021205 39.441658 a
-9.24358 38.60811 a
-23.373522 27.616827 a
14.234732 59.98511 a
-31.543304 -17.442436 a
-21.585888 29.315414 a
-33.579914 -11.34254 a
-0.7004336 45.0352 a
-28.482628 21.268932 a
1.8352417 47.565308 a
-32.936302 12.041973 a
-25.029625 26.179049 a
-25.833006 24.825233 a
-35.071537 -3.1159616 a
-13.007988 35.865864 a
-27.270662 22.790447 a
-33.89163 9.353171 a
-30.726648 18.077322 a
-21.734707 -28.043922 a
-33.29104 10.7997 a
-17.184685 32.88282 a
-5.699224 40.926193 a
-32.69572 -14.634282 a
-20.503822 30.32335 a
-28.813206 -23.308079 a
-14.336232 -61.735603 a
-32.55195 13.315638 a
-14.713745 -62.499165 a
-31.255028 16.200327 a
-15.148481 -48.628246 a
-24.55769 -28.594189 a
9.215867 55.702168 a
-34.972973 -4.776355 a
11.46964 57.863747 a
2.7884421 48.55134 a
-13.50441 -53.222446 a
8.4141655 55.127125 a
-30.457403 18.218142 a
15.78348 61.200577 a
-33.618286 -12.049 a
-34.742023 3.052371 a
-20.891098 29.885046 a
-15.559376 34.264378 a
-14.82631 -62.60514 a
-22.513731 28.463015 a
-35.049503 -0.50651836 a
-18.067333 32.25992 a
-8.302604 38.86522 a
-21.12833 -28.228247 a
17.903673 61.857113 a
-14.684393 34.76241 a
-29.00361 -23.103186 a
-35.24021 -2.3802338 a
-20.160364 -30.977324 a
23.478313 62.966507 a
-20.155205 -31.1836 a
-33.682495 -9.646941 a
-32.53248 -14.7733555 a
9.662181 56.56332 a
-12.169233 36.45919 a
-0.9875249 44.847565 a
17.657534 61.826565 a
-22.84376 -28.087397 a
-8.095274 39.290085 a
-34.791443 1.9146651 a
-33.822826 8.524226 a
-15.92768 -46.91626 a
-28.957106 20.464285 a
12.802871 59.204506 a
-32.814342 -14.051603 a
6.624578 52.974792 a
-20.408968 30.58054 a
-28.175581 21.433353 a
-28.009441 21.328167 a
-25.609137 -27.857937 a
-13.547367 -50.12614 a
-24.295496 26.558743 a
12.96285 59.317726 a
-34.65734 -7.307385 a
-21.586882 -66.809845 a
-30.048162 19.206352 a
-33.67489 9.836727 a
-34.8955 5.297912 a
-13.509383 -49.714592 a
-28.45022 -23.699179 a
-23.558586 27.379118 a
-5.8015003 40.385674 a
-32.283306 13.96567 a
-20.862011 -27.737902 a
-26.603512 24.22732 a
-14.786798 -47.928066 a
-28.995575 20.696587 a
-29.021837 20.35405 a
-31.053099 17.789936 a
-29.891813 -21.492935 a
9.318132 55.851738 a
-32.046394 15.199307 a
-2.045177 43.761196 a
-9.912623 37.667828 a
-18.448399 -30.048063 a
-31.368666 -18.841394 a
-25.803957 26.039366 a
10.856956 57.3334 a
-18.97226 -30.187748 a
7.210845 53.69377 a
-18.52108 -31.163624 a
-14.97844 -47.427612 a
-24.953423 -26.214136 a
-31.540129 -18.095753 a
-30.039417 -21.229856 a
-14.101768 -48.184647 a
-29.191849 20.18583 a
-31.208439 -18.158625 a
-14.7648735 -49.110435 a
-30.504778 18.862446 a
-22.96351 -27.441643 a
-23.399174 -28.125206 a
-34.564335 3.2151423 a
-31.723055 -17.492184 a
21.474981 62.78037 a
-11.171199 36.768158 a
-32.719025 12.870764 a
-19.147112 31.367271 a
-3.509008 42.514168 a
-7.734417 39.04465 a
-18.828682 -30.673222 a
-29.0704 20.725937 a
-33.089397 11.580031 a
-15.160205 34.487083 a
-30.309214 18.062338 a
-33.047443 11.771062 a
-20.013464 -28.715075 a
22.175692 63.11041 a
-34.74323 5.015895 a
-33.658543 -11.256452 a
-5.1165557 41.067436 a
-20.350803 -30.640863 a
-21.943811 -30.039389 a
-18.847391 -30.142744 a
19.43179 62.169666 a
-26.456486 24.06535 a
-35.218918 -1.0840114 a
-17.81453 31.929628 a
24.623907 62.543457 a
-30.508926 -20.236853 a
-17.439648 32.685513 a
-33.939186 -9.34751 a
15.982784 60.87437 a
-14.107771 -52.953564 a
-33.431572 11.072808 a
4.5133295 50.798363 a
-35.22238 -0.7915022 a
-25.406038 -26.390364 a
-19.928488 30.387491 a
-18.743246 -30.860811 a
-7.7737036 38.886715 a
-6.690795 40.197845 a
-34.786633 2.3696826 a
-15.354645 34.16495 a
18.711311 62.209347 a
0.14446549 45.494026 a
-34.99867 -5.2995048 a
-29.584566 -22.127598 a
-25.165495 24.953087 a
-31.322876 16.338453 a
-5.536604 40.536484 a
2.0149448 47.779514 a
-21.756256 -30.232737 a
21.887894 62.766434 a
-34.574127 -7.94212 a
16.288065 61.27652 a
23.00094 63.028152 a
-14.448943 34.637585 a
-29.88754 -21.596342 a
-32.39383 -15.661783 a
-34.5015 -7.829356 a
-33.95517 -10.4366665 a
16.26437 61.277443 a
19.622028 62.57411 a
-20.188549 -28.865452 a
-35.25118 -2.4610863 a
10.258462 57.485584 a
3.466027 49.397762 a
8.2346735 54.958687 a
20.950886 62.58412 a
18.508753 61.94922 a
-29.536066 -22.243938 a
4.7637577 51.068798 a
-18.955868 31.517021 a
15.070968 60.948917 a
-25.4229 -28.035847 a
-33.671795 -9.784907 a
-31.39008 -17.758398 a
-20.309238 -30.914436 a
-10.502079 37.20095 a
5.989942 52.38145 a
-13.077817 35.6427 a
20.418993 62.474197 a
10.779376 57.836678 a
-6.8803663 39.467854 a
-34.129715 -8.954964 a
-17.028051 33.039448 a
7.004214 53.416836 a
-13.700789 35.224995 a
19.531551 62.16749 a
7.717297 54.3711 a
20.192663 62.752144 a
-33.014343 -13.071036 a
-16.660858 33.29429 a
14.280233 60.484505 a
-28.400536 21.560148 a
5.1526346 51.383625 a
0.053803064 45.412556 a
2.402905 48.44548 a
-34.032578 -10.500609 a
-6.7714515 39.7218 a
-7.3227935 39.718903 a
-34.049225 -8.887459 a
10.398498 57.161682 a
-8.507321 38.45033 a
-19.660355 30.946003 a
8.744662 55.862232 a
6.553661 52.762573 a
-13.368332 35.58581 a
14.284414 60.080788 a
-17.60018 32.74147 a
-6.290344 40.043346 a
-27.601469 -24.8369 a
-34.30547 7.616927 a
-25.267721 25.352543 a
0.7089987 46.384014 a
-31.981274 -15.020174 a
-24.37083 -26.820015 a
15.427607 60.667572 a
-23.9534 -27.514154 a
4.822696 50.661747 a
-27.994646 21.865862 a
-25.067533 25.398436 a
-35.274914 -4.709585 a
10.868695 57.31248 a
-27.070793 23.203854 a
-21.00715 29.834696 a
1.2022141 46.88223 a
-5.9273977 40.734863 a
-27.41483 22.702568 a
-33.279438 -12.564473 a
-34.257225 8.07643 a
-22.501783 -27.952553 a
20.975445 62.983112 a
-13.816346 -47.322124 a
-35.068573 0.92204934 a
2.1269536 47.813747 a
16.109535 61.21782 a
-11.540248 36.55893 a
-20.516294 -28.39844 a
-11.419499 36.76111 a
-34.692955 4.958652 a
-32.92577 -12.907274 a
15.716418 61.12532 a
-31.755535 15.284445 a
-28.967714 -23.142355 a
14.757432 60.73675 a
-21.005493 -28.64211 a
10.260746 57.350063 a
-15.502157 33.852715 a
-14.827887 -57.365837 a
29.728245 6.483992 a
-59.492825 -34.260143 a
-60.027283 16.648516 a
55.725 -4.298983 a
29.579472 6.388431 a
29.447315 8.7716255 a
-40.96477 -60.855724 a
-66.19508 1.3142684 a
38.293728 -2.3119013 a
-65.63479 -21.172962 a
-54.52269 -43.732334 a
40.130688 -1.8624378 a
19.232622 11.290438 a
55.990376 -3.1204388 a
-32.305218 -67.07286 a
-66.47181 -18.908524 a
18.842024 11.470366 a
28.204235 7.5679116 a
-60.593 -31.991013 a
29.296095 6.3477592 a
55.968575 -3.212977 a
-59.13088 -35.51718 a
-61.898888 -28.846775 a
28.56622 7.4908857 a
28.620466 11.916569 a
-57.765717 22.111595 a
19.228802 11.130757 a
26.761654 7.5157256 a
-65.949265 -20.733904 a
29.407742 6.421191 a
16.997305 10.81293 a
43.97352 0.2503934 a
-63.97734 5.6919546 a
19.248516 11.41525 a
-66.07976 1.6404663 a
-64.603065 4.726851 a
44.15085 -0.33947542 a
19.588173 12.285279 a
49.310062 -13.327949 a
28.000801 12.714094 a
29.843332 8.12059 a
-69.173256 -10.693914 a
18.50716 13.478796 a
55.65378 -4.1560035 a
-45.089657 -56.479794 a
-53.07257 -45.831394 a
-60.17082 14.880055 a
42.72135 -2.155571 a
44.294384 -0.3615866 a
-31.511871 54.19743 a
-69.25023 -9.240801 a
-69.18367 -8.622474 a
-65.89135 -19.882814 a
-22.248356 -68.1663 a
-20.35718 -67.31746 a
-66.93497 0.28330663 a
-31.996105 -36.533375 a
-27.172338 58.023415 a
-68.91434 -4.613261 a
-17.022934 -62.587715 a
-47.39144 -53.799282 a
-58.780632 -36.219025 a
-20.484537 -67.73215 a
-59.323032 -35.124805 a
-66.83067 0.110640116 a
-55.65531 -42.055916 a
-57.206425 -38.76917 a
-24.476124 59.759186 a
-65.835236 -19.991375 a
-63.820442 -26.13694 a
-69.24954 -10.136196 a
-52.682404 31.730787 a
-36.814342 49.848907 a
-69.27242 -9.218161 a
-60.14286 14.2260685 a
-52.213562 -47.87533 a
-61.8643 -29.247694 a
-52.87681 -46.199112 a
-47.27879 -53.55849 a
-69.1629 -7.444892 a
-63.117096 6.6910205 a
-64.33182 5.5368295 a
-60.176483 -32.76771 a
-37.309433 -64.04082 a
-43.223804 44.010612 a
-66.83566 0.3040041 a
-33.72918 -66.04041 a
-26.576017 -38.928577 a
-63.62056 -6.8161607 a
-48.397945 37.03508 a
-35.885906 50.85345 a
-55.50168 26.365625 a
-16.083748 -53.39148 a
-40.934822 46.196835 a
-46.344456 -55.15829 a
-47.157265 39.021767 a
-52.07985 -47.584393 a
-65.853836 2.2381816 a
-52.216072 32.282555 a
37.73838 -10.854766 a
31.66949 -8.578951 a
34.269127 -11.478206 a
4.62455 15.929361 a
-13.0816765 8.6588545 a
47.74761 -12.705166 a
40.34737 -12.43352 a
63.36623 16.938633 a
63.044197 19.5238 a
25.952457 4.9033566 a
39.145954 -3.982771 a
-2.7615843 17.563988 a
39.973026 -12.8350935 a
4.7468233 -36.775 a
45.245132 1.561326 a
49.521355 -9.56677 a
32.122284 -5.9443836 a
73.137566 -7.3861737 a
36.920246 -10.684885 a
16.669348 10.462777 a
30.861446 -8.299965 a
20.945452 11.419245 a
27.587183 9.111291 a
28.554537 3.645696 a
41.47019 -12.780012 a
49.223557 5.10825 a
0.8688068 17.04211 a
28.910406 12.634405 a
-3.4029632 -12.278749 a
69.77474 4.854614 a
31.310915 -6.257609 a
26.525957 4.772106 a
68.549675 9.932177 a
7.0881114 19.47919 a
35.239437 -22.911436 a
36.76356 -10.528205 a
7.7730885 9.262056 a
63.823605 17.455023 a
49.328793 -12.076846 a
72.22912 0.6834659 a
39.505646 -14.18099 a
63.819992 -14.11799 a
26.76715 21.714 a
45.321514 -12.113754 a
41.827503 -10.013594 a
69.80147 9.07003 a
71.250374 7.1717978 a
49.21853 -10.6509905 a
64.15566 -11.629986 a
31.315649 -8.189057 a
36.55173 -9.287892 a
69.26153 -8.168543 a
-2.268431 0.20972821 a
32.002422 -5.612804 a
62.51951 13.455212 a
43.919167 25.631786 a
34.269333 -8.067817 a
39.274323 -3.1170192 a
9.166183 -7.459771 a
23.110016 15.386381 a
44.94957 33.96605 a
38.94779 -10.183009 a
44.770634 -5.0561566 a
23.68752 -40.811928 a
45.63184 0.21724153 a
33.91673 -7.316061 a
49.89169 4.4313745 a
37.90418 -1.8204459 a
19.954124 -23.411448 a
47.22374 -8.564635 a
6.7088633 -36.49424 a
38.899048 -4.432625 a
42.818825 -10.797917 a
36.78254 -1.481345 a
21.406805 10.583482 a
50.49678 2.5531914 a
23.980797 -20.58987 a
48.123642 -11.997215 a
65.22912 -13.571333 a
30.685333 -4.48028 a
26.2775 6.7344356 a
-1.428522 14.467646 a
64.498146 -13.082271 a
31.394312 -6.562562 a
54.22765 5.7842097 a
19.499678 -23.375135 a
33.280468 -7.8685403 a
50.177155 1.1115457 a
27.116398 5.729356 a
49.74648 2.731823 a
65.09587 -0.43147898 a
53.177513 5.6355476 a
21.226128 11.378891 a
17.530945 -36.88051 a
28.763407 3.7368133 a
46.043434 34.126144 a
47.224586 -8.136954 a
29.836872 -0.3921118 a
54.782722 6.372272 a
34.20306 -7.1943603 a
8.956067 -7.6194634 a
48.62916 -12.072523 a
-2.2444715 -6.8632107 a
48.158478 -11.9700165 a
-9.451393 3.371786 a
-5.3171487 -12.238014 a
-4.795616 -6.405041 a
45.0692 -11.975498 a
49.560192 5.568139 a
-2.5770426 -5.9194756 a
0.8690841 -8.512368 a
-5.5245304 -6.014425 a
40.128544 -11.553356 a
-5.2705336 -6.2828913 a
-9.3651905 3.3575978 a
47.625397 -12.0822 a
-9.873202 0.5635791 a
46.898518 -12.0142355 a
-10.0703335 1.1698602 a
42.71847 -11.834155 a
-0.75547254 -12.424173 a
-1.4090254 -8.543168 a
-2.8642864 -6.8443127 a
43.601738 -11.909551 a
-10.7012205 1.7911127 a
-4.186886 2.17441 a
-3.482836 -5.2136774 a
26.288305 -3.4047046 a
-4.4587455 -6.198342 a
-9.311822 2.6315186 a
-6.9394016 -8.301263 a
-0.8677493 -11.842581 a
-7.5925593 4.5907726 a
-0.76239544 -11.624808 a
13.434691 -22.222614 a
41.984337 -12.005693 a
-7.315792 -4.4962354 a
-8.345794 -5.5578656 a
-3.8575249 13.599321 a
-7.0816455 -7.517854 a
-1.1882626 -11.107714 a
30.143393 -10.012386 a
-3.4817712 -6.955074 a
46.435978 -12.029432 a
-0.77350473 -11.844045 a
-9.577411 0.066588566 a
28.587498 -1.6042542 a
3.1493833 16.195597 a
-3.7489104 14.337459 a
-6.9677105 3.0350807 a
-11.6052475 11.1129465 a
-1.423708 -11.386239 a
-6.465202 -6.156224 a
-0.80949736 -7.930585 a
-11.523297 0.5487727 a
32.049625 -7.949304 a
-12.467164 8.079901 a
-12.802223 1.2718207 a
-5.0669065 17.798227 a
-6.7629905 6.922603 a
-2.968933 -6.425846 a
-6.860942 -6.8740244 a
7.0439916 -33.04527 a
23.582087 46.000233 a
23.759556 -15.101336 a
-12.070284 3.0359664 a
38.897762 -10.952915 a
0.024493836 -12.038156 a
-4.8851485 -7.2639723 a
-5.6652155 -3.6151989 a
-12.6735325 11.711433 a
-6.089484 -7.2607813 a
-12.882534 15.490749 a
-4.7590733 -8.263158 a
-7.053329 -36.408455 a
44.263584 -11.906201 a
-6.469193 6.5761356 a
-12.211471 0.10009672 a
-7.9924746 -5.014206 a
-9.370626 0.92735356 a
39.586834 -11.330749 a
-6.6669507 -4.5124383 a
-12.554147 11.905535 a
-1.0613654 -10.253477 a
-12.281864 0.13439089 a
-5.0234876 -4.2216225 a
11.97533 -36.85844 a
39.36269 -11.531329 a
11.005392 -37.109367 a
-1.3279238 -8.055743 a
-11.546642 11.576215 a
-4.4251313 -9.552657 a
-7.0401177 6.050598 a
-2.7888448 -9.716453 a
39.94295 -12.9105425 a
-12.384448 10.966985 a
-1.8083366 -12.150676 a
-8.782319 -5.4236093 a
-11.888897 3.4771078 a
-12.589379 1.5980512 a
5.288402 13.951512 a
8.392605 -15.925729 a
10.120717 -8.123633 a
33.931976 2.1639493 a
10.389541 10.954764 a
27.448692 11.214352 a
8.376631 -16.45015 a
33.637505 -30.118092 a
4.061112 -14.296473 a
5.4252567 14.521685 a
40.657215 2.8973885 a
18.854279 2.242813 a
35.275047 -7.5027523 a
26.709627 10.857669 a
40.684013 2.7863421 a
6.966535 15.746824 a
30.502052 -1.6296333 a
55.75941 4.8529477 a
31.000263 -2.3477554 a
28.752707 11.246293 a
48.864525 -0.18631177 a
69.80124 -10.394836 a
66.921074 -12.659768 a
12.618818 -43.290188 a
41.121086 2.3550935 a
60.216766 23.451656 a
26.203133 -37.524643 a
63.021786 13.723205 a
15.241721 12.68874 a
15.042334 -12.531703 a
71.16319 -9.52527 a
27.794992 11.081749 a
26.857016 11.127834 a
39.718765 -4.465818 a
6.3755164 15.33124 a
48.78267 0.050305013 a
15.342752 -12.834095 a
72.779335 -6.343105 a
36.8785 -3.7863524 a
28.140867 -22.406296 a
44.201412 2.8264117 a
35.870655 1.8760209 a
41.017895 3.4821556 a
28.989285 -2.2022018 a
43.647804 0.9112289 a
5.90411 15.289623 a
5.694804 -12.85543 a
70.822556 -7.692802 a
5.1923237 -13.203051 a
31.360144 -30.125587 a
73.34606 -3.3674724 a
32.977818 -6.5727334 a
47.64322 -11.734876 a
-0.541734 13.524474 a
48.886208 1.0220013 a
-9.854368 4.786363 a
71.05446 4.5877156 a
4.2661695 -13.99763 a
71.86589 1.9536169 a
-14.384414 0.58773494 a
16.048897 11.639412 a
25.772015 10.412729 a
35.16697 2.45408 a
28.304558 10.925247 a
1.8757255 13.643743 a
1.9873303 13.430869 a
30.806108 -29.540966 a
71.867645 2.2419274 a
-52.3643 27.881243 a
48.843697 1.2416171 a
60.92274 22.188837 a
61.708256 18.353542 a
-31.632982 -53.760605 a
1.3581356 13.890523 a
-5.1278486 1.0420063 a
4.0801716 -13.829976 a
54.01875 4.1845365 a
22.615183 -23.69616 a
4.1156516 -13.468643 a
1.7100686 13.3307705 a
4.6491055 13.510682 a
0.600246 13.895765 a
40.89305 3.2722445 a
54.622654 4.711821 a
15.630076 11.682247 a
28.126087 10.79982 a
71.93797 1.847958 a
63.05719 18.901531 a
33.798176 -29.889494 a
22.154354 -22.826849 a
72.45652 0.38751966 a
33.405815 -6.397326 a
18.509996 8.406767 a
2.101049 13.096721 a
61.924458 20.62954 a
65.24864 -12.900954 a
63.023495 18.90222 a
5.077084 -13.516098 a
8.249148 -14.959745 a
38.99326 -10.041417 a
-6.588729 -38.43282 a
-10.971126 6.092147 a
28.4405 11.314254 a
-11.640345 7.166437 a
18.022448 -15.332991 a
49.936844 -8.32466 a
44.18209 -9.449024 a
49.741272 5.019506 a
26.305017 2.2823663 a
17.568031 -13.8497715 a
-4.716123 17.859875 a
22.921251 -23.605131 a
16.83577 -25.83132 a
8.054789 -33.899044 a
-13.585699 15.23078 a
26.78832 -17.491676 a
40.87044 -0.8397783 a
25.382256 24.318914 a
-5.447396 7.24558 a
43.242855 -2.1004298 a
-11.156601 13.441809 a
14.247938 -19.528238 a
-10.702263 6.5542555 a
25.391691 -15.557324 a
5.7393913 12.684899 a
26.11131 -17.005774 a
-11.507669 14.428222 a
27.11302 1.7605557 a
16.983622 -17.244978 a
17.353254 -15.517351 a
17.556051 -15.837482 a
34.616043 0.23588568 a
28.299873 -8.877141 a
34.893494 1.2254778 a
26.241495 1.8459084 a
17.14637 -12.788797 a
22.156118 1.0911531 a
20.791767 10.070774 a
28.25751 -23.624287 a
-6.1572247 -39.24827 a
18.932913 -15.30289 a
49.604557 -8.266878 a
25.85274 0.5781094 a
22.86224 -15.534001 a
18.549408 -21.885204 a
42.57468 -10.848365 a
8.054984 17.395454 a
27.73637 3.442109 a
17.205454 -12.389281 a
43.691216 3.0920622 a
16.909536 -23.616396 a
-8.634415 0.78727114 a
27.096594 -23.532814 a
34.554077 -26.429081 a
15.631708 -21.37158 a
25.628101 -18.074808 a
35.419483 -20.416353 a
18.622229 -19.323893 a
-11.970637 14.269292 a
47.524166 -1.5473037 a
18.047415 -14.917504 a
40.762924 1.1099572 a
16.349789 -16.215927 a
13.782058 -21.739275 a
10.26698 -7.2451935 a
15.688517 -14.5499 a
10.094002 -7.9038243 a
-4.389015 17.371017 a
49.845158 -5.470632 a
25.423206 -14.813572 a
24.158209 8.913305 a
34.633347 0.14675853 a
8.897073 -9.589583 a
8.555231 -9.759427 a
-4.427693 3.2276366 a
26.249243 -21.743973 a
24.01493 1.9956763 a
19.064394 -19.879187 a
6.9294505 12.3987055 a
23.369913 -23.741362 a
-6.0765557 16.22309 a
63.28868 -13.957798 a
15.588427 -21.911814 a
16.659346 -15.424419 a
19.167673 2.2302136 a
4.8355455 13.698828 a
39.5106 -0.5813776 a
16.972212 -15.830611 a
15.671895 -13.247814 a
25.717173 -16.51388 a
16.271482 -16.992872 a
21.469452 -13.362919 a
0.25169536 16.206358 a
40.304188 1.615221 a
17.787712 -14.0050125 a
-13.070437 12.1428175 a
-11.469731 10.61905 a
-2.4727736 15.087525 a
24.033339 -14.89451 a
41.535816 0.96827614 a
10.728335 -7.5525503 a
23.459936 0.25358897 a
-7.9036236 12.301101 a
-9.51411 12.275212 a
30.315224 -8.751708 a
-7.2518735 13.164183 a
18.892391 -14.20604 a
17.408148 -13.179915 a
-7.5218167 12.637109 a
-7.375109 12.422468 a
-8.015663 11.345084 a
21.07228 0.62613595 a
-7.354615 11.788228 a
16.372227 -15.551147 a
66.45948 -12.890736 a
41.735844 -10.684245 a
29.711697 -2.1305523 a
18.726479 -14.772437 a
17.5152 -12.785738 a
-12.959079 14.956911 a
-8.86723 12.128362 a
-10.243438 9.840451 a
-7.2836766 13.147693 a
-7.484208 12.84981 a
-7.652237 12.003371 a
-6.8731527 12.941021 a
-7.70272 12.251953 a
26.29268 -3.5073843 a
24.722649 1.3828495 a
-7.6299024 11.839528 a
63.951565 -12.914775 a
39.426476 0.04707368 a
31.596733 -9.740434 a
-1.72219 17.39564 a
30.342709 -9.888968 a
20.920662 3.1587567 a
-8.191439 11.983007 a
7.9229975 -43.08481 a
-7.9912143 12.72964 a
26.85696 -3.9122622 a
27.871037 -1.4049939 a
27.558813 -4.8989806 a
-7.8422537 12.199453 a
-7.7163143 12.702794 a
30.97119 -8.450975 a
15.994979 -15.290403 a
26.313046 -3.4859602 a
38.16089 -11.745649 a
27.052425 4.0106015 a
19.553946 3.377283 a
5.77347 18.436396 a
5.5412784 19.586859 a
3.5455446 14.462738 a
19.837631 -15.802309 a
5.872325 19.200857 a
-1.5530319 17.169634 a
16.458733 9.7981825 a
20.157022 -15.544487 a
2.0811112 17.274364 a
43.412655 0.3288264 a
28.541864 12.039687 a
-5.602651 7.3115926 a
23.666765 -21.269323 a
15.660578 -12.89013 a
3.888647 18.473944 a
4.097341 17.27334 a
9.4163685 -40.169655 a
41.65651 1.195952 a
-5.7750063 16.851742 a
2.3029048 16.409548 a
47.444553 -11.343347 a
18.130774 -13.80932 a
34.610813 -0.23385732 a
37.050213 -1.4306129 a
6.494072 18.194199 a
19.580648 2.4552603 a
20.784233 -15.2889185 a
5.8950086 19.049072 a
6.0172234 18.472544 a
39.17553 -9.792436 a
29.033514 12.112632 a
6.047469 18.704441 a
25.246607 11.070339 a
18.500032 -21.958773 a
16.359095 -22.274773 a
5.628204 18.276241 a
16.653502 -11.75336 a
26.7726 1.6305462 a
27.616484 -8.560874 a
22.190193 -14.31154 a
5.795261 19.465261 a
17.003149 -22.492037 a
-6.584439 5.7559566 a
2.5627613 17.53857 a
8.470327 17.23779 a
26.042461 11.268688 a
5.455865 18.756819 a
16.055021 -23.629429 a
19.932823 -15.660687 a
4.0264645 17.237362 a
19.227036 4.795541 a
18.002083 6.9760675 a
69.97467 9.029549 a
72.281334 -7.7868137 a
60.65063 22.56336 a
63.914272 17.220814 a
62.293972 20.069668 a
72.61812 -0.40996438 a
-22.148806 61.834457 a
48.62443 -11.601234 a
19.063026 -19.292545 a
72.06156 1.9072577 a
7.388674 8.222614 a
19.00874 -14.554701 a
20.025211 5.1570187 a
18.512882 -19.017334 a
-35.30895 -56.940517 a
-4.489978 4.390899 a
62.535774 19.258278 a
21.641197 -12.687365 a
64.40219 16.83029 a
24.865671 -20.930267 a
8.772128 9.423465 a
72.645966 -8.23661 a
70.54799 8.023516 a
70.16732 7.1793184 a
32.330276 -23.43803 a
8.233093 -10.049723 a
72.42046 -8.479398 a
8.26225 7.6435213 a
63.345882 18.388227 a
25.288155 -18.50737 a
72.56349 -7.486321 a
-41.26333 44.109295 a
69.08465 10.305413 a
20.165562 -18.014977 a
65.2207 -11.501371 a
63.023277 18.45897 a
25.017145 -20.397116 a
36.29389 -8.457981 a
8.05746 9.468973 a
10.750803 -8.556627 a
18.042665 -14.494839 a
7.9212 8.559598 a
64.95025 -13.476166 a
62.03061 20.392174 a
65.40275 15.801397 a
71.672005 7.097642 a
19.471727 6.250574 a
72.11496 2.6680284 a
56.39996 26.748655 a
71.12168 5.9156833 a
27.386734 3.9833224 a
23.342663 2.7533846 a
65.624214 -12.8544655 a
38.967182 3.6763763 a
23.22103 3.334031 a
71.65029 -1.9570718 a
47.64147 1.8754597 a
71.45354 5.0602307 a
-9.214108 6.3064146 a
39.48045 -5.0308824 a
72.86835 -6.7653484 a
19.50276 5.7986665 a
47.79984 -11.559302 a
73.17498 -6.8138876 a
3.5067575 -13.120969 a
70.37885 7.66921 a
8.391443 8.374855 a
-8.240556 6.113128 a
9.866216 -9.743132 a
63.75007 18.042482 a
5.453112 15.406872 a
35.946075 -8.471386 a
7.817933 8.897835 a
70.57077 -10.941896 a
26.44599 -4.1958647 a
67.22996 -12.425217 a
23.513355 2.864112 a
-54.512417 -35.52585 a
-55.018894 -34.51728 a
8.7455435 8.217733 a
25.922626 3.596197 a
64.78779 16.59831 a
72.88163 -2.9603722 a
28.431545 10.166034 a
70.694275 -10.302151 a
15.39501 12.223858 a
55.505527 31.359537 a
65.68079 -4.724282 a
19.677975 5.9920573 a
-69.241714 -10.305679 a
-2.0418866 11.095506 a
-2.0857067 11.151412 a
46.27614 -7.947785 a
22.4257 3.2532835 a
13.624206 12.599334 a
73.64026 -3.8828802 a
38.36266 -9.045753 a
63.68978 18.029598 a
-57.267433 23.749378 a
-48.956326 36.44034 a
-51.17807 -48.842155 a
-24.980202 59.899475 a
-65.03072 -23.461271 a
71.31219 -5.633907 a
47.050377 -11.279243 a
72.933464 -5.884718 a
-17.655445 65.10111 a
-30.799503 54.881924 a
-51.826233 29.103306 a
-20.936312 62.871597 a
-26.846178 58.06773 a
61.220673 21.78538 a
46.65506 25.49215 a
66.06944 -12.577916 a
-63.071945 9.253856 a
47.920048 43.045643 a
-51.521816 29.548618 a
59.914097 23.525135 a
-15.856663 66.65568 a
-31.982447 53.83552 a
-21.930655 61.987988 a
-17.631632 65.34125 a
-23.347872 61.025238 a
70.01847 2.8674076 a
-33.214424 52.861782 a
64.12157 16.827385 a
-33.394966 52.334515 a
72.63745 -1.7519703 a
-65.30969 -13.700063 a
-27.153444 57.785248 a
69.241005 -11.513899 a
72.58093 2.2528718 a
-53.4332 30.251152 a
63.461597 18.490688 a
-24.926352 59.49 a
-35.374493 51.428493 a
48.487988 42.39145 a
-59.48929 18.36705 a
-20.514263 63.190453 a
-42.910553 42.441574 a
-18.291805 65.01636 a
60.7104 23.062069 a
-21.635637 62.04208 a
-68.471504 -12.250358 a
73.13103 -6.546797 a
-64.95268 4.3450966 a
-67.28577 -16.467989 a
-63.573624 6.7428956 a
-27.563171 57.42148 a
46.299397 44.72208 a
31.093092 7.8979287 a
-16.869928 65.95577 a
-17.143196 65.67963 a
-48.53949 36.9159 a
-68.9927 -8.93159 a
-15.776631 66.75773 a
-46.008186 37.20718 a
49.298588 -8.935293 a
56.631477 26.514572 a
-30.251247 55.530617 a
-31.098082 -52.509224 a
-46.088924 40.356716 a
48.78873 41.954292 a
-20.771677 62.970757 a
-42.531967 44.65182 a
-21.750212 62.296177 a
-36.125275 50.364758 a
68.2643 8.87615 a
-22.93396 61.34752 a
61.55426 21.180464 a
71.58334 -8.394482 a
-46.57264 35.60115 a
-54.22731 -36.006348 a
50.07206 40.361816 a
-41.420612 43.917583 a
31.135752 55.690037 a
-32.738327 -55.7432 a
53.302727 36.119312 a
-31.270195 -52.884624 a
-47.721584 -46.449135 a
44.673576 -9.917515 a
-42.70046 44.484337 a
46.32971 44.666424 a
-31.047235 54.569027 a
-26.50207 58.288902 a
-54.315304 -35.857807 a
46.99451 -2.6290004 a
-21.278637 62.668583 a
-23.872522 60.433643 a
-63.190075 -5.7121077 a
72.89351 -2.3389149 a
-62.980553 -5.23344 a
-30.114655 55.630795 a
71.595795 -9.406101 a
34.41503 53.06076 a
-25.977203 58.731544 a
-30.732265 55.028297 a
-29.945637 54.877705 a
23.548664 23.531317 a
34.33794 3.9267304 a
-0.8328138 17.203869 a
33.41486 48.959785 a
42.9809 25.20192 a
12.047426 9.710141 a
25.757572 25.65776 a
44.486492 2.889932 a
7.2604976 21.322376 a
28.48008 -18.389647 a
29.789425 25.461454 a
46.02495 -9.391379 a
51.05987 30.803005 a
49.324436 -4.459058 a
51.522324 4.9729543 a
25.193768 22.660152 a
46.737976 -1.9861401 a
-2.2825246 17.134258 a
38.70516 1.1891392 a
49.329575 -4.9105854 a
26.853556 25.19582 a
16.621143 10.829446 a
19.37605 3.7443051 a
33.006218 11.298193 a
25.307108 22.98065 a
50.336987 -1.964788 a
-7.7323475 13.938006 a
28.737125 10.870144 a
-5.746382 16.660833 a
46.61297 -2.1693373 a
10.513885 10.9355955 a
19.42635 10.442442 a
-53.12034 -14.560799 a
62.25341 13.958307 a
68.954506 -8.270868 a
45.370632 24.863981 a
49.71478 -5.0182633 a
27.511627 43.465916 a
20.094118 3.4401171 a
37.24401 -18.367529 a
26.023336 -19.76833 a
56.428883 26.183767 a
64.002594 -5.498579 a
7.447344 19.454262 a
46.717365 33.03231 a
30.62083 11.733485 a
46.01775 26.535772 a
28.350084 25.19637 a
48.96678 31.366169 a
23.169235 15.447581 a
24.974743 24.163933 a
7.0327373 20.814695 a
7.9688997 21.631802 a
49.804234 0.9566995 a
24.664322 -36.309185 a
2.186082 18.853518 a
44.031868 -1.6905702 a
15.480447 12.119455 a
21.550768 13.299902 a
8.957837 10.301731 a
15.066675 11.6451235 a
-2.4004018 -33.54882 a
-12.090301 6.372684 a
14.224675 9.651599 a
18.369488 3.7675898 a
25.101448 25.27618 a
8.817599 10.732094 a
19.099613 4.3625264 a
15.880754 11.0370655 a
24.991568 24.865211 a
9.834896 -33.821354 a
4.3302865 16.866104 a
-11.096858 15.109054 a
-6.803964 2.0481431 a
43.022926 -8.901107 a
-2.928281 -33.92681 a
7.825308 21.354689 a
23.39521 45.972713 a
24.829119 24.036892 a
26.45561 -4.8453298 a
24.715578 24.409122 a
47.576363 34.27749 a
0.00031433022 18.185541 a
-1.5957185 -0.8243967 a
26.799227 24.6562 a
53.543667 5.9632444 a
45.846798 -2.4479659 a
32.62462 11.332948 a
27.386066 11.689891 a
-9.640335 -0.37425727 a
7.41421 21.100649 a
-3.462986 2.229053 a
37.928135 2.659518 a
32.672543 11.277396 a
-1.3354398 -1.1196797 a
24.524572 23.904528 a
-0.8155035 15.042655 a
9.108574 9.919799 a
9.050281 8.229246 a
46.537457 0.50853246 a
64.45944 7.3554144 a
20.89673 -38.60585 a
24.15797 -29.393446 a
62.20422 15.455346 a
54.562744 14.912189 a
14.932354 -36.68232 a
31.49909 -33.210415 a
61.16299 21.568174 a
34.277348 -21.675652 a
14.613232 -36.93843 a
30.608824 -37.469074 a
0.945975 -38.916897 a
0.7567668 -37.434692 a
12.130384 -1.5692878 a
50.145058 8.587642 a
41.941845 45.156887 a
16.991652 -34.853207 a
20.620548 -29.561686 a
46.7514 33.296944 a
25.16701 -37.258724 a
18.857386 -31.822584 a
34.01026 -23.95672 a
61.995594 16.060575 a
3.2845867 5.1476307 a
45.490505 24.463804 a
28.107449 -37.12734 a
29.960321 -37.032646 a
32.572483 -28.858622 a
21.910114 -39.531162 a
65.96891 -3.3397915 a
-3.6746056 -38.453987 a
24.882214 -37.932503 a
1.0805992 -41.077343 a
7.456373 -41.19773 a
6.0955544 -40.802223 a
12.862211 -38.177032 a
-4.543572 -37.8085 a
-2.0089862 -36.855053 a
5.841804 -39.181602 a
-5.023892 -39.187065 a
64.52652 7.3253827 a
21.992783 -38.83836 a
19.872799 -40.046642 a
30.903355 -36.519234 a
12.272137 -41.208572 a
5.360239 -42.754955 a
8.071123 -43.243454 a
60.91309 23.485697 a
11.996313 -41.384655 a
7.829048 -42.709618 a
21.817505 -30.766558 a
19.827196 -29.297031 a
26.255299 -35.241432 a
30.405445 -28.642159 a
24.642237 -34.49902 a
31.45922 -28.476381 a
29.666208 -27.472836 a
24.73621 -35.851692 a
5.681852 -37.355865 a
-3.9533305 -35.96034 a
-5.40653 -35.385956 a
-5.3341017 -35.246227 a
8.66025 -38.144825 a
-1.3007655 -36.10959 a
-0.8398203 -36.15359 a
9.649425 -38.146404 a
-4.144249 -38.154446 a
-3.2543845 -38.27629 a
0.6704795 -40.8521 a
5.895154 -39.6229 a
0.27603903 -40.85527 a
-4.4401565 -39.193672 a
-1.4393777 -37.382057 a
-6.283811 -36.829525 a
-4.422206 -38.18048 a
-3.631299 -38.066723 a
-6.6394954 -37.010387 a
-4.1257253 -37.65831 a
5.8689995 -39.719406 a
3.8236835 -37.247753 a
55.438084 12.5556755 a
31.964867 -27.343441 a
23.53947 -26.414501 a
4.3714414 -13.516284 a
64.60072 -5.9817457 a
-10.773635 11.672694 a
-12.432573 2.566727 a
-11.086893 5.5239763 a
-12.004985 5.181246 a
14.685283 -19.16588 a
19.203815 -38.48457 a
8.602261 -40.59786 a
3.5103567 -40.638573 a
6.5579925 -40.522526 a
1.4515476 -40.570625 a
16.188824 -23.341007 a
14.88011 -31.87338 a
6.8539896 -33.965736 a
7.2888336 -33.586536 a
11.180423 -37.52915 a
-16.60071 1.2114865 a
21.474838 -29.595627 a
10.231872 -37.904118 a
-4.061096 -35.88339 a
22.202406 -28.71618 a
-16.3106 1.6188287 a
0.33469948 -37.31756 a
9.555383 -37.234562 a
-16.7016 1.3797015 a
21.397202 -28.907845 a
13.11605 -35.640724 a
12.232981 -36.015987 a
-16.228786 1.6914473 a
-15.79349 0.5400787 a
2.8910758 6.854243 a
1.5539851 7.6388903 a
-15.926325 0.3605268 a
34.820705 -23.104284 a
1.8505317 4.616361 a
3.7031105 3.6115015 a
33.340603 -24.28593 a
-16.019354 0.5344095 a
5.027604 4.958137 a
1.4516858 7.153593 a
2.335494 6.5012965 a
69.95117 -3.1214774 a
25.89045 -28.613197 a
15.59264 -36.716663 a
31.218178 -31.909063 a
31.341406 -33.75312 a
64.43122 7.233426 a
26.019022 -36.45027 a
15.465655 -33.673565 a
14.902612 -35.269638 a
5.999218 -38.343006 a
2.8696098 -39.99913 a
68.99095 9.714728 a
54.968887 13.378952 a
15.508242 -37.3239 a
21.669495 -35.543186 a
24.56477 -26.259155 a
22.895473 -35.11447 a
4.8608084 3.629209 a
55.482372 9.692533 a
56.198856 8.554495 a
12.802613 -1.19148 a
10.687074 -0.13192414 a
11.952963 -0.85263485 a
15.816874 -35.40372 a
30.493567 -37.422417 a
1.5291398 -40.07926 a
10.006696 -41.08951 a
1.135376 -40.42497 a
-5.0201874 -36.82703 a
-3.186326 -37.539124 a
63.799202 -5.189201 a
7.58099 -20.59612 a
20.839724 -29.354069 a
7.969532 -20.340456 a
6.7330127 -38.96947 a
0.016861316 -36.752148 a
-3.7966838 -35.10822 a
-1.4503608 -35.681564 a
5.5864577 0.8607878 a
5.225057 0.8436475 a
-15.565045 2.2882771 a
-16.13535 0.3967237 a
3.2623107 -37.94059 a
9.804681 -38.496983 a
-5.896133 -36.817856 a
-6.4487267 -36.85921 a
7.7662826 -20.40805 a
-16.945963 1.1688747 a
5.250673 1.5673867 a
8.530751 -1.0634639 a
3.5520244 5.621623 a
4.790701 3.6287816 a
1.4921075 7.6477203 a
2.1374393 7.755699 a
29.905136 -35.4329 a
23.974226 -35.309334 a
-14.776519 10.141535 a
20.769114 -29.149069 a
8.544019 0.80297565 a
22.093065 -29.825241 a
3.275907 9.359255 a
3.3684795 9.452597 a
21.303421 -35.72878 a
16.825695 -35.24392 a
7.3191476 -31.959883 a
7.134808 -31.87787 a
54.54017 14.97773 a
4.651142 3.7560124 a
2.2669678 8.225903 a
2.3865757 8.462431 a
13.219523 -36.797607 a
27.513268 -36.253143 a
-14.81972 10.392387 a
-14.793646 10.629341 a
-14.763526 10.379742 a
33.435635 -29.115797 a
39.861336 -15.798273 a
23.190895 -34.448593 a
20.465845 -29.409367 a
23.910473 -29.117842 a
-16.778345 1.2529544 a
21.71946 -41.029556 a
32.307415 -30.20091 a
-16.357834 0.72437227 a
15.600323 -31.41106 a
12.276187 -37.642277 a
4.394848 -37.670757 a
-1.0244658 -36.35894 a
3.8676224 -38.037663 a
14.99577 -35.444363 a
11.151495 -36.56179 a
2.598033 -38.2594 a
1.4174683 -38.295635 a
26.864773 -35.5412 a
-0.54938555 -37.239933 a
0.8429307 -39.826088 a
5.527363 0.8812389 a
54.907223 12.289522 a
18.479527 -31.59003 a
24.821928 -32.21212 a
33.12104 -27.1184 a
23.915318 -33.8836 a
6.4126916 -33.448154 a
32.7647 -27.662838 a
-15.304201 2.6151633 a
24.297089 -26.623869 a
24.293175 -27.100365 a
25.346237 -24.768639 a
13.1980915 -0.15330377 a
50.202614 8.5929575 a
8.706423 0.2168631 a
0.9538663 7.0415134 a
14.013309 -2.1882718 a
54.523308 7.7038727 a
13.776988 -1.9037957 a
6.307215 0.8477393 a
8.436919 1.0148286 a
0.8422739 6.514279 a
1.5581166 6.6724157 a
0.7200971 6.8033113 a
29.045393 -35.337616 a
18.533508 -31.653605 a
20.987848 -29.82888 a
-16.78393 1.5084951 a
2.8270078 6.08522 a
33.843117 24.298851 a
40.862568 26.411165 a
46.48385 25.247532 a
38.02262 24.811472 a
39.067616 24.571905 a
39.208977 24.486792 a
40.400402 24.49248 a
39.90009 25.259035 a
38.423737 27.882944 a
28.623402 23.045311 a
29.118015 23.286297 a
43.18353 26.20643 a
41.123047 25.086973 a
46.482788 25.760336 a
46.516888 25.362513 a
39.993534 25.023113 a
38.73352 26.074455 a
40.750744 25.164461 a
33.073963 24.699015 a
29.09835 23.79197 a
37.640827 24.629221 a
37.448227 24.818054 a
30.156992 24.451517 a
40.70073 25.45345 a
38.843235 25.771746 a
38.493874 28.37789 a
44.816784 23.108238 a
38.56994 25.108355 a
38.037663 26.45092 a
29.007183 23.539684 a
33.10928 24.271313 a
30.801275 25.790224 a
36.23948 28.337603 a
28.991667 24.906036 a
28.625767 24.550121 a
37.388454 28.766342 a
32.477066 25.016716 a
26.921543 23.790945 a
34.660866 26.763727 a
29.453058 24.970047 a
27.478462 23.96426 a
29.798655 24.901636 a
28.835526 24.619572 a
25.47271 23.78659 a
42.57052 28.155878 a
39.643982 26.838898 a
31.18113 24.341791 a
30.700245 24.165272 a
37.15639 28.410404 a
33.272614 26.360525 a
-51.16117 33.694214 a
-54.86377 -42.961617 a
-67.00445 1.0319076 a
-30.593924 -54.813717 a
46.4467 43.60186 a
-23.241133 60.54798 a
-37.637753 48.634056 a
-57.827972 22.152294 a
-43.834274 43.41441 a
-68.4646 -4.0796356 a
-13.71257 68.818954 a
-50.48381 -50.156124 a
-62.150967 -28.809633 a
-40.203617 -61.617256 a
-55.61133 27.104969 a
-21.224142 -40.08173 a
-52.654873 -46.504196 a
-15.7094345 67.087364 a
-50.741005 -49.904545 a
-68.77776 -9.027949 a
-14.264631 -56.04368 a
-39.744 -62.0792 a
-68.76585 -3.722714 a
-68.62045 -9.847805 a
-59.592365 17.917034 a
31.551624 48.57762 a
-20.644587 -45.1763 a
48.96959 39.98487 a
-23.03486 -42.777336 a
-30.099098 -67.39013 a
-50.058628 -50.85873 a
51.75496 36.910282 a
-33.90273 -56.632954 a
-22.205431 -43.820454 a
34.27198 52.409973 a
-30.550617 -37.84288 a
-32.245735 -66.48124 a
-68.54449 -2.9333305 a
-31.59007 54.334373 a
47.86259 42.01256 a
52.09921 37.190315 a
55.38181 30.893959 a
-48.742264 35.963413 a
42.895344 47.223778 a
-68.49251 -2.3758194 a
-60.31403 -32.53739 a
-27.663101 -27.765322 a
45.62333 40.83952 a
30.752506 46.028847 a
30.754116 45.80165 a
47.515045 39.68979 a
59.05739 24.589146 a
-47.324448 38.73756 a
-65.66429 -21.784367 a
-68.51333 -2.6495693 a
-21.206003 62.002354 a
-21.650236 -68.32087 a
-36.39249 50.511215 a
32.438877 46.342983 a
-52.15637 -15.490547 a
51.868 37.28845 a
-42.70424 44.904564 a
-38.79209 48.615356 a
-52.161926 31.791525 a
-61.8737 -28.889292 a
-66.58587 -18.495695 a
-66.41929 0.051367998 a
-62.280407 9.181596 a
-39.753883 -62.075325 a
-40.816006 46.872154 a
44.814964 43.461845 a
-30.777494 -53.29461 a
46.89237 42.267708 a
-50.692715 34.438145 a
46.046127 42.789356 a
-56.907764 -39.277218 a
-30.390965 55.4813 a
-64.08952 4.815612 a
58.348053 25.70644 a
-59.033382 -36.34021 a
-40.57238 46.83462 a
-15.795076 -60.341396 a
53.525463 35.03562 a
-17.401262 65.58522 a
-34.11132 52.43244 a
-14.1168165 68.36812 a
-61.17546 -23.5973 a
-47.445263 38.629578 a
-41.443855 46.32419 a
-16.092129 -61.840935 a
-21.113459 -45.098293 a
-59.08622 -35.94049 a
-27.345625 -68.07465 a
-60.15564 15.105377 a
-59.72606 16.97799 a
-62.766216 8.922559 a
53.281044 35.25717 a
57.086304 27.547722 a
33.686535 49.85179 a
-34.32744 51.626575 a
-58.544437 19.181437 a
44.63334 43.548813 a
55.46315 30.63701 a
29.60698 46.72518 a
-11.4122715 69.5675 a
26.530724 46.69724 a
28.37906 47.11429 a
-31.361965 54.802162 a
57.786835 26.974348 a
54.188343 32.50377 a
-55.45145 26.548561 a
-19.577578 64.91216 a
-42.454556 45.51777 a
-22.775019 60.996246 a
-59.08925 17.460318 a
-11.1574545 69.73017 a
-59.899532 17.49984 a
53.85748 34.748642 a
57.56506 27.340347 a
51.256554 38.10108 a
-54.943314 28.18449 a
54.73542 32.520508 a
-38.918713 48.497826 a
-16.94767 67.106544 a
-34.570312 -56.825573 a
-20.515053 -46.605534 a
-51.85482 -48.152096 a
-54.910915 -42.88568 a
-61.556824 -30.08909 a
-50.414246 -49.977554 a
-63.075687 -27.090265 a
-44.302982 42.93189 a
-47.687325 -52.751617 a
-61.906803 9.765631 a
-20.449955 -46.666588 a
-47.13844 39.022438 a
-14.997912 -58.66686 a
-62.525337 -28.035387 a
-60.26523 15.846639 a
-17.10013 -51.520634 a
-20.847 -68.077065 a
-50.03627 -50.60313 a
-15.771788 -55.25413 a
-17.953186 -50.32943 a
-20.511389 -46.060295 a
-69.17376 -8.078434 a
-63.06659 -27.183596 a
-44.681564 -57.089684 a
-51.12545 -49.42751 a
-17.622442 -64.56114 a
-41.12033 46.44923 a
-25.353842 59.01641 a
31.835989 55.192436 a
43.16744 44.677723 a
33.523884 50.685177 a
28.75532 46.53153 a
-62.47093 9.57878 a
52.339306 36.880924 a
-38.14802 48.135494 a
49.58837 40.435898 a
25.443266 44.58907 a
31.929707 46.45209 a
-68.14427 -1.9871442 a
55.841873 30.120024 a
-49.00654 35.87024 a
-43.37619 44.17231 a
-22.209446 61.030834 a
34.049915 53.08562 a
-13.708107 68.6247 a
-36.23757 50.62716 a
-14.296883 68.05378 a
54.48197 32.900227 a
45.917675 43.590237 a
46.766136 42.066875 a
-30.753874 -53.154762 a
-68.32676 -3.0712924 a
-62.650333 9.961266 a
-65.269325 3.7393265 a
34.21944 53.05875 a
34.12335 53.11048 a
-10.4582205 69.59501 a
-57.313503 23.29324 a
-45.41837 -56.590115 a
-43.64175 41.552425 a
31.319752 55.543793 a
-60.681515 14.525558 a
-36.797344 50.14031 a
31.40406 55.504593 a
44.081028 44.994064 a
-52.014935 32.49243 a
-49.38593 35.82339 a
-68.364 -2.9054487 a
-14.889316 68.24822 a
47.439365 41.536884 a
61.001682 22.07769 a
-57.107544 23.648703 a
-37.886734 48.47775 a
-29.580633 54.845924 a
-9.778383 68.99677 a
47.859238 42.845295 a
-64.319885 -24.93906 a
55.693897 30.241781 a
-55.700447 26.949389 a
-59.25349 17.781511 a
-34.910915 50.498825 a
-45.42411 37.96823 a
-63.683678 -7.014283 a
42.775993 44.946392 a
52.173264 36.012306 a
-32.853836 53.208282 a
-24.457779 58.14046 a
-46.338238 35.848686 a
26.31844 46.6469 a
-18.20817 64.35351 a
54.187866 33.780365 a
-67.08667 -17.145544 a
-47.11177 -46.85727 a
-57.053318 22.809528 a
48.461006 41.923595 a
31.1072 55.74464 a
54.74243 32.096504 a
-60.754784 14.053537 a
-30.895548 -52.859478 a
-11.34058 69.45934 a
32.396908 54.71443 a
-56.150448 25.551313 a
-27.879524 57.042736 a
-61.01177 -23.827812 a
-60.944298 15.965802 a
-65.90355 -21.683355 a
-53.008533 31.321175 a
-48.654858 36.256466 a
58.248566 25.789618 a
-55.208847 -42.08478 a
-34.924755 -56.90297 a
-58.08928 -36.827225 a
-51.694145 33.31143 a
-56.865627 23.985668 a
56.617516 28.80027 a
-60.65032 15.432645 a
-33.71081 -56.548656 a
-58.863865 17.596233 a
-18.753658 64.86002 a
-50.19859 34.906868 a
55.04417 31.800457 a
-59.70454 17.115349 a
-20.77928 62.724106 a
-60.50432 -31.867598 a
-47.065533 -47.019436 a
-35.941566 50.95695 a
-6.403215 64.32555 a
24.658966 45.42063 a
43.122566 45.628544 a
-7.648262 65.91657 a
-5.9398932 63.916348 a
24.790035 45.25428 a
23.609684 43.245773 a
-6.67101 64.87224 a
28.31559 47.30377 a
-7.231957 65.46882 a
23.557842 43.27488 a
-6.5435376 64.64774 a
-6.6272464 64.20225 a
31.456306 48.52769 a
-31.468615 -53.984478 a
51.813343 35.835342 a
-6.761596 64.337234 a
32.85863 49.630577 a
26.765812 42.533634 a
29.74274 47.882397 a
45.671467 44.943245 a
25.131817 46.199474 a
26.658356 42.524044 a
28.642704 47.947647 a
25.904013 45.5883 a
45.78658 44.284473 a
-55.77296 27.445929 a
45.85545 42.423767 a
24.710861 46.006096 a
43.963078 45.944584 a
-47.352875 39.50967 a
-6.896408 64.61855 a
30.999716 48.98418 a
46.050095 43.18305 a
-7.599473 63.85671 a
-6.821018 64.80275 a
32.225388 49.342808 a
-29.350395 53.60859 a
26.268925 41.74681 a
30.606546 55.600826 a
-17.620325 65.80604 a
48.36797 39.866814 a
26.1343 41.74252 a
43.021057 46.154247 a
25.981356 41.99755 a
27.312946 47.369175 a
56.579227 28.330202 a
25.00513 46.383484 a
25.642069 42.123287 a
29.07023 48.226463 a
42.538193 47.59281 a
-26.43478 -27.492163 a
49.156353 41.43741 a
-22.040981 62.23328 a
-67.98648 -2.5313702 a
-47.479618 -53.939365 a
-14.520006 -56.51287 a
-17.02854 65.91297 a
-16.087109 -63.307865 a
-22.402832 -67.76523 a
-50.902878 -49.09268 a
-66.13676 -20.053698 a
-55.84625 -40.93818 a
-31.543343 14.962769 a
-47.842735 -53.30755 a
-40.743156 -61.168663 a
-47.423187 -54.1469 a
-66.82082 -18.175213 a
-23.071413 -68.04463 a
-20.057047 -44.46617 a
63.69668 15.307438 a
-20.111702 -43.04958 a
-28.793678 -34.09311 a
-64.28159 -25.389221 a
31.74185 55.26017 a
-66.72447 -18.871145 a
-44.98851 -56.902733 a
-54.783962 -42.799866 a
-66.57089 -19.68453 a
-26.085094 -68.240166 a
-46.38924 -55.22278 a
-33.78032 -13.439697 a
-35.91986 50.657463 a
-18.830875 -46.52557 a
-41.53045 -60.26391 a
69.20438 8.407199 a
-49.258007 36.345108 a
-67.208405 -16.75452 a
-20.30337 -43.055885 a
-23.841906 -68.07688 a
-67.56722 -1.6258469 a
-66.24728 -19.348055 a
-24.665041 -67.86247 a
-64.05731 -25.85506 a
-24.306671 -68.18543 a
33.250263 54.010593 a
-41.86433 -59.876434 a
-27.531317 -26.568739 a
-15.857524 -48.615387 a
-27.9184 -26.892853 a
-25.189327 -38.810196 a
-26.535484 -39.238777 a
-26.653484 -68.33894 a
-38.350292 -63.263065 a
-23.606026 -41.64498 a
33.312206 53.956306 a
-14.610516 -55.687187 a
-21.75724 -39.52147 a
-57.4277 23.473158 a
-50.07249 -50.183353 a
-49.749126 -50.85214 a
-23.371643 -27.279432 a
69.23512 -8.208371 a
-40.007317 47.271175 a
-61.89503 11.830499 a
-29.36483 -34.49892 a
-19.979025 31.73885 a
65.151474 16.437784 a
-38.986317 -62.721573 a
-15.861411 -61.19684 a
-34.133472 -66.16224 a
-59.904816 -33.354595 a
-29.255219 -36.705368 a
-48.03193 -53.498158 a
-31.389378 -66.98058 a
-43.927753 -57.91326 a
-30.733374 -18.737005 a
-60.41172 -32.30944 a
-22.310831 -67.61649 a
-33.46224 -66.59526 a
-16.034088 -53.105045 a
70.14708 3.0063906 a
-21.807755 -67.52665 a
-31.830097 -34.566925 a
-27.904606 -25.95184 a
-16.378979 -63.63235 a
-13.990335 -54.65077 a
-45.38358 -56.224636 a
-21.047073 -67.65937 a
-15.377899 -60.317707 a
-19.84897 -66.69745 a
-27.337812 -38.437466 a
-9.169863 37.357258 a
-64.17814 -25.363688 a
-55.589676 -41.711994 a
-52.403618 -46.90093 a
-36.71744 -64.51543 a
-65.1899 4.571372 a
-21.38487 -67.28209 a
-36.608948 3.58373 a
-60.148132 15.711916 a
-16.006361 -47.62422 a
-14.550547 -59.714897 a
33.04122 54.212006 a
-18.460344 65.29181 a
-30.365017 -20.517733 a
-56.09216 -40.62093 a
-19.587652 -43.265736 a
-29.715416 54.979713 a
-64.93992 6.0739174 a
-15.652025 -53.027943 a
-23.921585 -41.902683 a
73.09182 -2.8289456 a
-24.037941 -40.26573 a
-17.602203 -65.04564 a
-66.062584 3.0962205 a
-14.931802 -58.30377 a
-35.035656 -7.3543415 a
-63.853737 7.1283607 a
-14.063203 -52.699295 a
-29.702402 19.01699 a
-59.728817 -33.680138 a
-26.19213 -38.786636 a
-8.706862 67.24177 a
-3.0221567 42.916466 a
-53.488983 -45.09093 a
-41.95372 -60.29266 a
-19.417717 -43.418427 a
-26.880058 -38.689903 a
-27.584171 -37.483532 a
-23.80059 -40.86994 a
-42.432224 -59.82918 a
-54.19219 -43.42224 a
-15.933714 -63.170807 a
-15.480104 -52.13192 a
-19.197157 -45.22819 a
-58.426655 -36.01804 a
-66.55295 -20.063145 a
-42.505566 -59.800125 a
-25.981974 -37.831482 a
-14.475424 -58.06138 a
-47.163063 39.28697 a
-16.719776 -47.440144 a
-36.51166 -64.758026 a
-35.08445 -8.372782 a
59.48416 23.413425 a
-34.56885 -10.772233 a
47.376938 -9.358722 a
-58.57705 -35.490543 a
-19.548393 -43.509438 a
-43.434677 -58.444416 a
-29.024944 -67.9032 a
-16.442295 -63.683792 a
0.5726463 45.894005 a
-28.673174 -37.068897 a
-15.318853 -53.95795 a
-63.41563 8.437959 a
-23.315567 -27.680595 a
-27.95999 -36.589943 a
-17.023542 -49.707603 a
-22.680698 -40.974606 a
-27.33136 -28.756222 a
-25.439663 -39.27027 a
-30.863096 -18.915716 a
-47.954056 -46.087894 a
-29.400558 -67.74843 a
-66.631096 -19.711203 a
-61.98119 12.597853 a
70.46719 5.228754 a
-24.657055 -68.27331 a
-50.230297 -50.18665 a
-30.137089 -35.2257 a
-32.152992 -35.376144 a
-16.00755 -52.408974 a
-45.859943 -55.801064 a
-15.333731 -49.778954 a
-34.630634 -65.75707 a
-18.311089 -44.474827 a
-35.64422 -0.703783 a
-16.54254 -46.83658 a
-16.341532 -46.63748 a
-27.05377 -26.910252 a
-32.257 -35.29159 a
-31.871742 -35.321335 a
-29.27524 -37.415157 a
42.028503 26.495043 a
-15.810858 -48.912342 a
69.81389 8.759552 a
-33.0547 -66.500916 a
-15.541545 -52.946945 a
-32.50909 -67.03607 a
-16.551064 -46.941986 a
-16.34033 -50.402912 a
-46.7808 -54.740288 a
-20.108414 -28.342684 a
-28.488302 -36.949924 a
-49.244022 -51.61387 a
-19.276423 -66.33881 a
-30.594786 -67.4157 a
-24.081182 -68.24192 a
-42.976383 -59.2171 a
-68.77409 -5.3526564 a
-48.27824 -53.05908 a
-17.21798 -64.62317 a
-50.641804 -49.48893 a
-57.9006 -37.37637 a
-15.506238 -53.478016 a
-45.103035 41.77639 a
-29.538313 -34.061264 a
-63.64482 -26.535488 a
-31.120201 -52.66541 a
-41.97068 -59.626663 a
-68.68651 -10.646766 a
-18.182415 -65.57242 a
-51.465576 -48.34717 a
-30.403797 17.048569 a
-45.704594 -56.229477 a
-61.06326 -31.016602 a
59.612717 22.8157 a
-13.816371 -59.363007 a
-35.884533 -3.4762366 a
0.4692709 45.788578 a
-39.1113 -62.622677 a
-18.360733 -44.231285 a
-21.08213 -67.092636 a
-35.181374 -65.31668 a
-14.486364 -51.2921 a
-28.506063 -37.121704 a
56.661823 28.368664 a
-55.306797 -41.575005 a
-15.451053 -52.67647 a
-54.188786 -43.23466 a
-28.273083 -37.91599 a
-57.51686 -38.189526 a
-41.656532 -60.39963 a
-14.181477 -59.998146 a
-18.948282 -66.04234 a
-51.882233 -48.03418 a
-34.831646 -65.85236 a
-42.649742 44.667126 a
-29.827692 54.933247 a
-37.867996 -63.633446 a
-37.68941 -63.77861 a
69.89598 6.19742 a
-51.649326 -47.76116 a
-41.428493 -60.871674 a
-15.804506 -59.980885 a
-32.94272 -66.498604 a
-17.69795 65.707664 a
-39.481014 -62.283684 a
-49.19118 37.534348 a
-60.878635 14.761565 a
-29.948204 -36.200737 a
-27.567116 -68.15372 a
-65.129555 8.089061 a
-58.587597 21.576931 a
-68.65163 -5.121242 a
-59.39302 19.643879 a
-19.05684 -29.30398 a
70.267654 6.0937 a
-17.01057 -64.12696 a
-50.289772 36.73621 a
-16.525097 -49.968563 a
-38.20096 -63.379562 a
-27.804045 -37.26201 a
-28.004469 -68.07533 a
-19.686106 -66.64632 a
-52.07459 32.90444 a
-14.219265 69.035835 a
-53.52127 -42.9575 a
-29.220226 -36.025642 a
-26.117985 -39.465965 a
-67.07756 -17.244663 a
-67.14317 -3.3396559 a
-61.277798 15.229021 a
43.744213 45.944733 a
-31.425812 -53.42634 a
-56.301716 26.941807 a
-18.969515 -66.24451 a
-54.250225 30.577173 a
-55.97473 26.372805 a
-67.23509 1.0107042 a
-59.98753 19.932447 a
-63.065693 -5.4165535 a
-57.8993 26.45809 a
-60.86278 17.93626 a
-66.414246 2.064621 a
-16.645704 -47.843403 a
-65.32565 4.203648 a
-25.355362 -68.33027 a
-49.183514 37.689594 a
-60.517704 19.93329 a
-51.935196 -47.42245 a
69.73178 8.003165 a
-32.149395 -66.62264 a
-66.39293 -19.444014 a
-23.06904 -67.883484 a
-56.34359 27.000843 a
-49.39269 37.583485 a
-22.953163 62.83314 a
};

    \nextgroupplot[title style={align=center},title={(b) \textcolor{red}{\ac{ic}} compactness loss\\ with machine types as classes (7)}]
    \addplot[scatter,thick,only marks, scatter src=explicit symbolic, scatter/classes={a={mark=x,draw=orange,opacity=0.5},n={mark=o,draw=blue,opacity=0.5}}]
table[meta=label] {
x y label
-21.317068 45.49534 n
-5.236994 49.757637 n
-20.195734 46.408737 n
-5.235191 50.93268 n
-17.948307 49.715786 n
-14.299364 47.407867 n
-16.042412 46.9898 n
-15.969817 44.236034 n
-25.612167 49.576317 n
-22.510841 47.833973 n
-8.264489 48.105316 n
-22.720364 50.408417 n
-24.822767 50.58148 n
-18.647476 44.23388 n
-22.449862 47.77907 n
-15.44319 49.107105 n
-26.715294 46.384956 n
-5.2568254 49.7385 n
-25.24171 49.063065 n
-9.931144 42.241413 n
-15.639994 44.441032 n
-15.045197 48.73465 n
-19.054787 46.449287 n
-5.277873 50.049835 n
-18.141556 46.07628 n
-16.151196 49.16996 n
-4.696567 51.07396 n
-18.785034 45.375607 n
-14.56581 48.919598 n
-4.877346 51.142365 n
-19.065107 48.220356 n
-25.387001 50.335155 n
-24.710358 50.93873 n
-16.71934 44.664894 n
-13.63564 48.781048 n
-20.8984 47.489395 n
-4.6536574 51.046844 n
-4.983925 50.853973 n
-17.671963 47.207283 n
-4.973959 51.785763 n
-13.639289 48.980007 n
-4.750961 50.91437 n
-22.635715 47.841198 n
-14.869685 48.551044 n
-14.723645 48.193874 n
-16.79389 45.69093 n
-13.503763 49.191967 n
-15.488522 45.80409 n
-25.055523 45.02097 n
-8.966669 47.76657 n
-20.995087 47.212215 n
-21.622196 45.444977 n
-23.088211 51.34215 n
-19.67542 46.52376 n
-17.669144 40.755535 n
1.4518299 46.73533 n
-22.617865 40.11553 n
-28.303516 52.64246 n
-13.346032 47.27863 n
-22.613895 50.942005 n
-33.68035 49.103992 n
-19.228373 46.23819 n
-16.605711 45.47521 n
-23.365147 41.971233 n
1.5487293 46.279137 n
-27.531143 52.814938 n
-16.153006 50.02208 n
1.7547315 46.322075 n
-10.641613 39.209717 n
1.4837787 46.724255 n
-22.77887 51.208378 n
-30.216805 48.73012 n
-28.658106 52.503456 n
-30.370893 48.246 n
-27.017458 40.316914 n
-22.142189 51.758823 n
-20.655005 45.559902 n
-20.67821 44.690716 n
-18.264975 43.74105 n
-32.88267 48.529636 n
-20.664728 51.521698 n
1.939609 46.365894 n
-32.729824 48.593918 n
-30.115305 48.722652 n
-17.581936 40.802723 n
-17.650272 46.959297 n
-17.331097 39.744278 n
-34.39001 47.838787 n
-30.351618 48.6922 n
-28.509312 52.392727 n
-27.875288 48.730114 n
-18.567978 44.71442 n
-24.824055 41.44571 n
-28.454193 52.71229 n
-16.704231 50.969757 n
-22.153831 52.09728 n
-23.197945 39.993557 n
-21.979849 46.983883 n
-28.412104 52.555492 n
-18.046188 44.28492 n
-40.712757 52.256916 n
-21.892815 39.59697 n
-40.20971 52.135033 n
-23.796762 47.146965 n
-25.472519 49.069122 n
-14.8246975 42.037567 n
-41.019936 52.21207 n
-20.090714 37.105297 n
-15.165597 41.425713 n
-15.281097 40.679775 n
-22.531652 41.380997 n
-19.969795 37.186943 n
-15.789896 40.991962 n
-18.882378 36.591938 n
-21.766819 39.93879 n
-17.391935 50.834282 n
-19.2322 48.705364 n
-19.532997 37.012016 n
-20.020079 37.333706 n
-21.864277 51.521072 n
-39.02825 52.98421 n
-19.636871 44.58732 n
-33.469757 49.516514 n
-17.420097 41.698 n
-31.658978 46.785954 n
-36.551144 53.005962 n
-28.586523 44.64962 n
-26.475056 48.42788 n
-17.362469 37.017334 n
-27.265179 46.23088 n
-9.914866 45.1107 n
-19.013435 37.055878 n
-11.543228 44.375217 n
-37.81767 53.359905 n
-25.38561 46.681576 n
-17.920725 37.03281 n
-17.388292 50.346336 n
-38.501804 52.573406 n
-25.506605 46.716328 n
-19.153517 43.268623 n
-26.035576 48.899776 n
-18.272907 44.588654 n
-37.771 52.43167 n
-39.25135 52.786995 n
-38.3894 53.106552 n
-18.560205 37.077545 n
-19.161295 43.154083 n
-27.32642 49.510704 n
-15.737882 40.891754 n
-40.378365 52.28745 n
-36.629818 49.441364 n
-36.914326 48.240482 n
-42.62934 55.052464 n
-41.605083 54.553352 n
-39.873833 49.462185 n
-33.34775 51.799057 n
-35.02175 46.608616 n
-42.292953 53.93309 n
-33.83965 50.088993 n
-41.17455 52.47856 n
-40.528603 53.467587 n
-36.640133 47.650642 n
-38.946712 52.29463 n
-33.49802 52.067474 n
-37.599384 48.328827 n
-38.99772 49.541756 n
-37.081745 48.29077 n
-38.265217 49.39541 n
-37.119568 47.86289 n
-40.99234 54.130466 n
-41.169422 51.996437 n
-40.54646 50.617214 n
-35.562298 49.630108 n
-36.56229 50.470715 n
-36.81642 50.40354 n
-35.457214 50.576897 n
-42.381115 54.183838 n
-12.19223 47.578117 n
-31.389156 53.225384 n
-36.697044 47.823444 n
-36.15707 49.56993 n
-36.239964 49.50677 n
-36.460876 46.859848 n
-41.33609 54.143764 n
-21.80153 48.242367 n
-36.168526 51.19415 n
-38.77334 50.78043 n
-32.50202 53.233326 n
-40.259163 52.601746 n
-33.667168 51.67508 n
-42.44079 52.316635 n
-41.716232 52.19898 n
-32.74687 53.279408 n
-36.76591 48.02715 n
-31.88972 53.92506 n
-36.533314 49.27955 n
-32.43964 53.522774 n
-32.49332 53.83585 n
-41.098248 50.74016 n
-36.89257 47.684784 n
1.3811903 33.07291 n
-1.7818091 41.11792 n
0.8811851 33.408195 n
-6.583566 39.472515 n
-5.1911225 34.01446 n
-1.1849122 31.118708 n
-2.108187 40.52476 n
3.1158965 33.848476 n
3.1690612 32.779057 n
3.855585 31.336855 n
2.1246333 33.746136 n
3.724042 31.302275 n
-3.1628447 30.63633 n
3.172136 31.254984 n
0.7060225 31.066338 n
-0.12110087 41.43852 n
1.003966 31.052149 n
-1.8755778 38.550446 n
-0.83490705 41.406876 n
-16.931612 42.210835 n
-0.078069076 39.585495 n
-1.7103046 40.755466 n
2.7150888 32.92365 n
-2.4399922 32.71737 n
-2.719119 41.260574 n
-0.89399576 41.542183 n
3.1954668 31.876291 n
-1.5113308 40.01544 n
-0.069515295 41.602287 n
0.16997804 41.950676 n
-3.716071 39.337143 n
0.31342426 38.17212 n
2.5724373 33.615086 n
-2.6835718 40.504593 n
0.68060327 41.993702 n
0.69469494 41.156982 n
-24.587408 48.90584 n
3.0274162 31.432974 n
-0.49201342 39.056473 n
3.4952722 34.154716 n
-0.24970508 40.02234 n
1.5394733 30.392239 n
-3.3449953 38.439575 n
-0.22350022 33.229416 n
2.7422793 33.33862 n
-0.07292588 33.215145 n
-1.3522199 39.66395 n
1.5300583 33.558784 n
2.8846085 32.597424 n
2.3019123 33.580143 n
-0.22417264 40.626766 n
-0.6154731 31.930166 n
-3.0365136 40.536304 n
0.62701 33.498924 n
3.9584193 33.764683 n
0.44070703 32.735 n
-9.556362 39.133724 n
-0.3613096 34.68472 n
-1.2404487 32.099842 n
-1.4886934 32.84685 n
-2.6809406 40.380684 n
-8.99977 39.65007 n
2.7619448 32.056694 n
1.7004564 33.18015 n
-10.463262 38.919205 n
-2.8666086 33.21806 n
-0.20076178 32.834843 n
-3.4220483 40.425396 n
1.3800945 31.66964 n
0.94031745 32.424076 n
0.1282962 41.696354 n
-1.5314949 41.796753 n
-3.7080765 39.194035 n
-11.263086 40.40562 n
-2.6914659 32.156902 n
-2.838142 42.20202 n
1.5142492 32.361904 n
0.78679866 33.614494 n
-1.629254 41.61745 n
0.70348513 42.157375 n
-7.754224 39.288395 n
0.498592 31.82723 n
-12.13629 41.430798 n
-8.374833 41.887154 n
-3.269728 33.060566 n
-3.047555 39.966534 n
-9.265044 41.35699 n
-2.5545282 32.234776 n
-1.7512336 39.480812 n
3.478486 33.65048 n
-1.4974309 41.94565 n
3.5977254 33.38902 n
2.1211593 42.210712 n
-1.6855924 40.51349 n
-1.3553705 39.871506 n
1.6943805 34.309586 n
0.020859612 32.262814 n
-7.444805 38.174427 n
0.39645448 31.925684 n
0.59735394 32.610012 n
42.76481 -40.496323 n
41.202744 -45.587242 n
38.68783 -43.77737 n
41.788006 -40.511276 n
43.00921 -43.418495 n
44.912395 -41.306416 n
41.705048 -45.155903 n
41.71282 -44.32378 n
41.176743 -42.546555 n
44.05255 -44.273735 n
42.574207 -43.428158 n
39.282436 -43.490677 n
42.693623 -42.7959 n
40.415096 -42.978775 n
41.700394 -41.26878 n
38.044125 -43.31666 n
43.549458 -43.98653 n
40.848724 -40.907516 n
45.24319 -42.934746 n
42.695446 -40.99967 n
40.889885 -43.01149 n
45.048077 -44.07981 n
42.93124 -41.079124 n
47.54519 -41.4079 n
41.115463 -45.81751 n
43.340397 -42.968857 n
39.615246 -44.10237 n
42.52027 -44.66054 n
43.842285 -40.955128 n
41.080574 -43.0188 n
44.61291 -41.395493 n
43.235905 -42.907448 n
43.162388 -40.622322 n
41.17542 -44.30915 n
49.506992 -41.545 n
46.672348 -43.330048 n
42.601673 -43.651234 n
42.4107 -42.610813 n
45.91699 -41.9728 n
43.097412 -43.254864 n
44.48538 -43.748253 n
46.12788 -43.82555 n
43.067764 -44.371044 n
49.908375 -43.021893 n
42.706787 -44.80017 n
40.800114 -46.31373 n
42.444756 -44.185055 n
42.884445 -40.625484 n
47.868755 -41.958755 n
43.312515 -42.67083 n
48.139423 -41.98862 n
32.221916 -47.955128 n
50.12843 -42.443783 n
25.517277 -46.149532 n
49.400787 -41.584316 n
17.698606 -34.763443 n
39.601807 -45.8062 n
44.661194 -49.859264 n
32.007908 -52.347794 n
25.532198 -46.171173 n
47.664066 -42.650375 n
51.92683 -41.29341 n
53.055855 -40.80277 n
42.395676 -33.278076 n
31.130415 -26.93415 n
34.761707 -51.980793 n
48.98325 -38.235733 n
45.750946 -39.383556 n
32.185635 -52.415527 n
34.905243 -48.959 n
33.28788 -46.367905 n
53.010876 -41.432793 n
44.677998 -48.909702 n
52.70852 -41.468224 n
46.35443 -41.95545 n
17.884039 -34.713913 n
35.888287 -47.887352 n
52.524445 -41.271626 n
35.256325 -47.898216 n
33.400677 -46.9306 n
38.05299 -36.522102 n
47.746876 -38.227604 n
45.927677 -39.12654 n
44.4076 -49.203316 n
33.235058 -48.08005 n
49.012257 -41.922024 n
33.41741 -48.058777 n
34.054066 -52.30264 n
32.198166 -52.45795 n
44.484253 -49.011284 n
33.0314 -47.254868 n
36.154152 -46.087624 n
45.419956 -40.76223 n
32.214787 -52.442577 n
43.92708 -49.517776 n
48.299866 -41.803047 n
35.88308 -49.728703 n
46.750515 -42.273815 n
37.121223 -47.88079 n
52.876022 -40.778496 n
33.02705 -43.354427 n
32.611225 -37.544327 n
19.958065 -39.47397 n
35.112732 -45.888805 n
29.715567 -45.20447 n
34.808678 -41.255806 n
27.094654 -39.721348 n
32.986553 -43.219784 n
32.07285 -39.670025 n
20.540836 -38.790234 n
20.283337 -35.741833 n
33.502472 -40.002472 n
28.562489 -40.538277 n
19.485281 -36.432793 n
31.963875 -44.896996 n
32.26392 -43.44712 n
34.698116 -41.530846 n
33.13667 -45.010883 n
32.140568 -42.322716 n
26.18379 -42.608902 n
34.421402 -41.51988 n
30.504517 -39.122536 n
39.74157 -41.342796 n
32.20461 -43.711754 n
29.111443 -35.558926 n
30.999477 -44.08711 n
20.807402 -38.27987 n
20.643396 -32.91739 n
31.773556 -45.226017 n
32.011593 -44.92303 n
33.407986 -42.25047 n
38.54648 -40.668564 n
34.13682 -40.36305 n
31.658468 -43.859276 n
36.324726 -43.514126 n
19.388596 -38.234962 n
29.092974 -39.058964 n
35.314556 -41.878716 n
35.28121 -41.85987 n
33.358025 -44.63986 n
25.033564 -37.79899 n
39.702816 -40.93354 n
36.860157 -43.124985 n
38.498936 -43.838478 n
32.04104 -44.172817 n
22.110884 -36.842426 n
39.33832 -40.258423 n
33.937016 -43.701748 n
33.229443 -46.581245 n
36.176308 -42.568695 n
26.962463 -34.52587 n
22.619541 -38.79663 n
18.436687 -36.25718 n
30.852068 -36.96416 n
32.222572 -30.352217 n
31.026993 -36.926693 n
39.196648 -34.968506 n
28.8845 -31.573183 n
26.72538 -34.94866 n
28.737984 -36.679375 n
27.584711 -37.03386 n
29.424463 -38.4392 n
31.294392 -30.459492 n
28.0934 -37.572163 n
28.92492 -33.449245 n
39.383842 -40.460136 n
23.565277 -40.01328 n
19.08391 -39.824005 n
32.09041 -38.502884 n
32.6289 -36.138584 n
32.50003 -37.468647 n
27.105188 -34.26593 n
23.261164 -39.925453 n
29.379534 -38.269108 n
38.016666 -35.19395 n
20.566774 -40.10467 n
27.782589 -37.252098 n
20.881153 -37.52046 n
26.488747 -40.668766 n
39.132843 33.36113 n
30.555391 -23.974422 n
29.670012 -30.711157 n
30.904335 -22.05431 n
34.32275 -35.950665 n
27.87794 -33.642567 n
30.450918 -24.319462 n
29.587414 -39.751545 n
22.611778 -38.090965 n
20.8801 -39.91121 n
23.763268 -38.34089 n
31.00484 -32.695393 n
33.55225 -40.021584 n
22.506847 -34.91915 n
26.280964 -38.231274 n
28.396616 -34.700092 n
31.863674 -34.621937 n
36.753616 -36.422504 n
29.736923 -34.388977 n
31.875986 -29.376637 n
17.481802 -39.1386 n
21.84245 -30.52568 n
19.557283 -31.475048 n
21.25996 -29.171055 n
29.556225 -25.650589 n
23.754837 -34.522907 n
18.137163 -31.758299 n
21.095945 -29.512333 n
21.110498 -31.388666 n
30.228512 -24.694416 n
19.27846 -34.051857 n
19.41749 -33.46377 n
20.482292 -28.654005 n
19.106222 -28.673895 n
25.756437 -31.71906 n
29.709024 -41.4433 n
19.26436 -29.486492 n
23.57839 -35.019474 n
23.1293 -34.334034 n
19.517542 -29.465141 n
29.625628 -26.20998 n
22.077023 -28.755116 n
18.791843 -31.397478 n
22.154114 -30.528952 n
19.385492 -30.662092 n
20.29268 -28.79502 n
21.508982 -29.058048 n
20.648968 -29.84912 n
19.234299 -32.533573 n
24.56811 -32.813797 n
28.35112 -31.181086 n
19.346872 -34.41002 n
23.173454 -29.168367 n
24.166885 -33.74629 n
22.153376 -28.57509 n
23.914734 -26.831362 n
20.81866 -37.48641 n
24.97365 -31.41424 n
25.433615 -30.079102 n
29.388916 -30.039145 n
32.601517 -38.972855 n
19.936874 -29.378237 n
32.649075 -44.122005 n
21.981768 -27.938398 n
26.041628 -32.494938 n
28.07643 -39.633533 n
25.885944 -38.67136 n
29.705746 -41.17785 n
17.310957 -32.40141 n
22.820902 -34.619953 n
29.160387 -40.683132 n
31.906502 -35.15738 n
21.365263 -27.375431 n
30.462648 -21.451254 n
26.434698 -41.241676 n
29.06005 -42.56306 n
35.089725 -28.87219 n
26.316568 -41.092117 n
39.586002 -37.524914 n
21.132706 -39.05367 n
42.11358 -36.511433 n
22.668692 -32.24433 n
24.792973 -31.352175 n
35.351612 -37.833942 n
30.81223 -43.17083 n
19.620087 -32.939556 n
31.553957 -42.03444 n
35.074623 -33.57876 n
29.342402 -28.510447 n
35.813717 -38.115337 n
21.008026 -27.925695 n
23.08532 -32.986546 n
26.041851 -33.170845 n
19.550325 -31.942766 n
25.008402 -33.943913 n
21.32626 -37.719967 n
26.186014 -31.16922 n
29.479029 -43.040283 n
30.032608 -31.674006 n
26.487495 -41.801052 n
27.402565 -27.54414 n
27.46924 -41.902435 n
29.650988 -28.390162 n
19.674679 -36.31205 n
27.339134 -32.44824 n
19.415771 -33.866734 n
34.35833 -39.034092 n
29.581497 -42.28257 n
25.866884 -42.532948 n
20.013592 -34.574245 n
34.18762 -27.808802 n
21.926752 -35.62937 n
30.373003 -41.91206 n
26.350296 -42.16529 n
23.392452 -36.799133 n
29.249964 -26.511635 n
27.572464 -40.004475 n
28.890451 -22.643755 n
20.857367 -37.91714 n
31.080526 -42.709423 n
22.328249 -35.641747 n
34.729145 54.60546 n
19.588768 58.733093 n
17.322407 59.539585 n
19.322905 56.60375 n
21.599514 59.947964 n
36.077774 55.8886 n
31.601469 55.649216 n
20.204367 59.127796 n
36.36482 55.9163 n
32.711224 55.243557 n
19.527409 58.51669 n
17.851912 60.767124 n
23.414867 59.045185 n
28.445654 55.51396 n
31.221296 57.934017 n
22.889269 58.253437 n
34.166103 58.184193 n
24.907396 60.447685 n
22.553783 61.558304 n
35.711346 58.2929 n
17.810732 60.65816 n
31.075922 58.34884 n
23.632002 60.146595 n
26.998266 57.580738 n
34.84086 58.606403 n
27.938128 55.13207 n
35.277145 58.58665 n
18.712984 61.03263 n
19.243511 60.75412 n
26.700678 59.37618 n
20.58759 60.533066 n
32.325455 60.97354 n
31.059269 59.887714 n
21.597122 60.473366 n
25.45255 59.6998 n
25.538298 59.090096 n
17.70328 61.734966 n
19.459719 57.41145 n
22.963556 61.2483 n
16.872545 59.854755 n
23.395119 61.30159 n
34.228256 55.063232 n
32.056904 61.49471 n
22.460737 60.65677 n
32.350224 61.16562 n
36.287224 58.195347 n
17.8856 61.251804 n
32.023434 61.530186 n
17.463182 61.666435 n
22.40738 57.97774 n
18.732506 60.97707 n
29.250921 58.824375 n
38.66921 45.322678 n
32.296574 58.5835 n
38.12609 58.806976 n
25.33728 59.51957 n
28.318657 59.208508 n
34.469856 58.841568 n
17.03449 59.367577 n
29.362675 54.558617 n
31.33579 47.12924 n
23.239544 60.408363 n
36.70106 59.67483 n
30.992245 56.068016 n
32.239567 57.55128 n
33.370327 41.958515 n
23.468822 61.563217 n
39.356636 60.434265 n
30.671394 58.667824 n
17.166428 62.78123 n
29.524744 59.608467 n
21.916708 59.284782 n
33.37554 54.5679 n
25.773443 55.682602 n
21.480463 60.573467 n
28.52672 54.37046 n
31.963942 56.02408 n
23.755615 61.015827 n
23.1875 59.72803 n
36.22662 57.051632 n
33.33854 44.045216 n
41.588963 51.317345 n
33.29576 60.86949 n
22.539118 60.004112 n
44.970894 32.83986 n
29.16261 53.26465 n
35.09265 51.992542 n
38.452785 36.17077 n
18.826174 60.8191 n
42.50014 50.032658 n
22.681383 63.696342 n
27.582542 58.710777 n
33.141483 60.029922 n
44.7015 34.414177 n
20.240118 57.524765 n
17.843369 61.298244 n
36.162605 50.80798 n
35.117195 52.36332 n
27.487005 52.21641 n
32.69616 57.633556 n
28.858831 46.445644 n
30.074337 56.23667 n
24.1348 58.229767 n
28.600147 57.254917 n
30.44732 52.90585 n
25.832165 54.68615 n
24.292646 56.952374 n
25.490196 54.274876 n
26.016455 56.8203 n
21.629337 58.99538 n
29.617853 52.659622 n
26.725662 54.87637 n
21.377974 59.001034 n
30.487848 54.96165 n
34.123302 55.326904 n
35.80272 50.37634 n
27.072598 48.72185 n
28.552452 52.65853 n
26.717789 51.08974 n
39.79043 53.4541 n
31.960096 47.7376 n
23.857462 56.45578 n
24.607582 57.546265 n
39.18934 33.876057 n
32.02694 48.74069 n
25.942965 52.173817 n
38.4575 53.336353 n
38.45502 55.120876 n
31.365997 51.884605 n
32.79599 44.52503 n
33.72581 60.22588 n
24.162512 57.553493 n
41.754517 49.8892 n
25.955673 60.05611 n
24.67232 50.037746 n
27.665915 50.764915 n
31.888407 53.227802 n
31.296192 49.38547 n
38.008583 49.74883 n
39.91795 52.46702 n
25.595005 56.730213 n
26.67529 51.331367 n
24.926256 53.709057 n
30.919445 51.504047 n
27.089325 52.157722 n
36.449593 56.732594 n
25.427916 57.18979 n
26.592443 53.772804 n
27.346737 50.536423 n
27.657644 56.53903 n
28.459627 56.94365 n
29.535666 62.325264 n
24.778677 56.876945 n
22.419807 60.988804 n
21.558823 59.51318 n
32.347157 50.952454 n
23.88808 53.411175 n
34.43788 56.910313 n
31.01265 54.807564 n
37.980618 51.9432 n
32.86978 52.09008 n
35.406384 54.663887 n
42.009163 48.47107 n
17.255806 62.59385 n
31.736115 56.228867 n
29.316187 62.211174 n
24.923237 49.955124 n
27.198072 55.669735 n
41.271275 51.388058 n
22.788685 57.33228 n
21.18874 60.189846 n
26.985113 52.82758 n
28.819912 53.941544 n
22.900448 56.307484 n
41.530807 40.1516 n
26.033272 60.031853 n
30.026073 58.265007 n
34.4997 57.305958 n
33.38304 53.58619 n
27.5467 54.455864 n
23.385296 54.043736 n
22.199112 57.865852 n
29.91681 58.433025 n
37.242077 40.297424 n
28.49713 53.57234 n
39.424183 46.427498 n
28.20735 56.865063 n
24.332127 56.83091 n
30.63819 55.63263 n
35.65918 47.51968 n
27.112452 54.88411 n
31.403498 48.855553 n
26.81833 55.910496 n
32.985718 56.848495 n
26.219515 57.10966 n
25.43068 48.02326 n
18.796467 61.873543 n
38.558357 40.466362 n
23.90217 53.990887 n
28.579245 48.434338 n
39.046635 58.16336 n
36.846066 60.18895 n
37.461372 47.767292 n
27.504738 60.28659 n
41.861122 45.26583 n
38.15797 55.626415 n
38.425365 58.53747 n
43.766487 44.91429 n
32.236385 58.874023 n
35.36697 43.928272 n
43.89751 43.760452 n
39.118237 40.821102 n
45.286324 33.98347 n
36.50785 54.735134 n
37.68279 41.269432 n
44.342987 38.251637 n
26.847355 60.41226 n
36.697334 52.597637 n
40.079544 41.94045 n
46.388985 46.67522 n
42.03043 45.68035 n
39.605053 56.68399 n
29.71221 55.099197 n
26.243631 60.867825 n
41.569298 57.619263 n
41.525906 57.816814 n
35.869972 58.578026 n
30.175774 56.64939 n
40.030743 56.366535 n
39.397053 57.57015 n
34.511646 54.363506 n
31.356024 57.019165 n
45.991375 36.76917 n
32.86515 53.958393 n
30.328928 55.254375 n
38.732357 58.348984 n
26.473066 62.131096 n
40.146755 53.446693 n
26.416634 61.580074 n
44.17449 52.26795 n
38.80575 43.44038 n
37.713013 41.356804 n
32.571617 49.19049 n
39.942863 44.86161 n
40.301888 54.86705 n
36.548084 50.214993 n
25.979761 62.221756 n
39.207542 33.382565 n
40.254814 43.73927 n
23.067015 55.752262 n
26.995527 48.640446 n
24.79021 63.215744 n
46.588608 31.55376 n
45.101074 38.62139 n
39.61505 42.34878 n
48.665615 31.664482 n
45.708797 37.49979 n
52.863415 39.99074 n
53.144302 39.754803 n
26.130348 48.046894 n
25.86347 50.288975 n
45.675552 44.7666 n
45.450012 35.669464 n
44.88085 35.99598 n
47.603565 32.76369 n
45.441345 36.434956 n
47.285633 31.13148 n
40.20752 41.89352 n
47.460682 33.264626 n
41.461906 47.27272 n
31.002535 51.493458 n
39.473644 36.116554 n
48.17672 31.525616 n
48.060074 32.754757 n
46.931263 32.562855 n
48.06814 32.302525 n
32.014435 50.40463 n
36.565193 52.439095 n
36.936714 47.75246 n
33.024776 58.727257 n
48.854298 33.83581 n
48.261288 31.654099 n
27.460152 49.339428 n
40.39563 43.537582 n
29.778624 56.73646 n
37.155426 41.976593 n
35.367638 47.63173 n
48.057747 32.28991 n
46.2012 34.61952 n
46.040382 43.01383 n
47.973404 32.55054 n
17.164368 62.80538 n
48.035355 42.8046 n
43.508953 40.267406 n
45.034187 36.125847 n
33.237747 58.140976 n
37.754494 35.705753 n
39.14745 40.950882 n
46.88659 31.803684 n
21.941555 63.480175 n
-25.592241 -16.171665 n
-20.19828 -9.94011 n
-21.164745 -10.554852 n
-31.342222 -15.231832 n
3.4754143 -8.327768 n
-21.56026 -14.727559 n
-30.97071 -13.307871 n
-11.969424 -13.936859 n
-27.275972 -13.147511 n
-18.875095 -9.855116 n
-24.04504 -9.794455 n
-11.472834 -19.605408 n
-9.632876 -13.143437 n
-30.888844 -13.635109 n
-14.4410095 -8.364562 n
-10.471922 -10.497292 n
-24.025095 -15.790327 n
-26.386946 -13.368808 n
-33.90202 -14.756915 n
-27.242697 -13.012576 n
-32.780693 -18.121511 n
-16.392876 -6.8470316 n
-23.79742 -7.313603 n
-17.630312 -0.21851653 n
-20.950153 -11.567248 n
-22.42517 -7.623622 n
-21.50234 -14.683386 n
-30.669096 -13.563337 n
-25.41259 -15.892885 n
-23.833738 -12.423037 n
-33.24863 -15.499815 n
-16.619862 -8.360927 n
-23.471552 -11.09378 n
-20.686024 -9.82866 n
-25.156162 -15.919016 n
-29.276546 -17.95513 n
-20.941387 -11.3400345 n
-23.780794 -6.044021 n
-10.17038 -12.470823 n
-30.44529 -13.363366 n
-19.010828 -9.804573 n
-23.241465 -7.1584525 n
-22.060007 -14.64386 n
-33.962555 -20.519777 n
-11.311895 -11.501073 n
-25.973988 -12.950644 n
-12.806295 -13.564941 n
-3.9537153 -0.89337337 n
-22.178679 -7.8646283 n
-20.97281 -9.74653 n
-1.0133004 0.6443595 n
-25.500067 -10.229711 n
-22.84327 -7.382966 n
-22.624517 -6.665124 n
-23.639755 -9.963233 n
-19.628576 -7.6018863 n
-22.436045 -7.1368265 n
-27.650879 -15.095557 n
-13.876748 -7.2831917 n
-28.109976 -11.85902 n
-27.675678 -15.021572 n
-23.288437 -7.1658096 n
-31.238586 -14.66172 n
-24.558517 -10.013233 n
-24.54828 -14.481599 n
-22.259369 -6.7737594 n
-22.160112 -6.1041536 n
-32.313538 -15.475807 n
-22.927105 -6.6742086 n
-30.877514 -13.014047 n
-20.491291 -7.9797325 n
-0.69117004 1.7129594 n
-29.01761 -12.075877 n
-15.076803 -7.6021733 n
-26.422287 -11.138031 n
-21.561382 -6.752101 n
-22.671951 -6.2633567 n
-23.117033 -6.0926313 n
-12.732917 -8.159138 n
-22.600264 -12.568854 n
-21.899033 -13.724508 n
-32.267334 -15.694526 n
-21.068464 -11.164886 n
-23.483238 -14.229875 n
-21.479761 -6.1709814 n
-14.537756 -7.1573334 n
-7.442009 -6.6402297 n
-22.729424 -9.481044 n
-14.83238 -6.8688793 n
-28.454058 -11.838871 n
-14.600014 -6.967682 n
1.656555 0.77826846 n
-17.735657 -10.934811 n
3.9457724 -9.329113 n
-1.1134088 1.0542212 n
-22.105225 -11.868605 n
-6.568005 -3.4679682 n
-6.5501585 0.0405241 n
-14.975754 -9.466998 n
0.9305632 -12.137144 n
-11.458411 -9.419966 n
-16.289492 -10.771987 n
-26.359478 -13.726494 n
-33.07039 -23.313341 n
-25.22193 -18.364727 n
-18.152542 -11.099441 n
-27.10765 -18.157349 n
-32.0196 -21.663477 n
-15.422299 -12.266034 n
-24.122002 -16.455755 n
-29.857416 -22.151588 n
-12.4255 -4.7928433 n
-27.504133 -17.468775 n
-32.57665 -23.973013 n
-32.59221 -21.053806 n
-31.715603 -21.418022 n
-11.48878 -9.371319 n
-29.466997 -17.718025 n
-31.575293 -19.93956 n
-25.620653 -17.30293 n
-16.921461 -11.297911 n
-23.99651 -17.437346 n
-17.212234 -11.163676 n
-33.393764 -22.442793 n
-32.566906 -21.954628 n
-33.013866 -19.245691 n
-28.723854 -19.308498 n
-21.01292 -10.516334 n
-31.243343 -19.575714 n
-23.286798 -15.338151 n
-28.861082 -17.810236 n
-31.807693 -22.295862 n
-17.30205 -11.360741 n
-29.84042 -18.803272 n
-6.14804 -10.861096 n
-21.163876 -8.823864 n
-33.147682 -20.785646 n
-32.48928 -19.559633 n
-32.85598 -19.778172 n
-35.562527 -21.247915 n
-16.139547 -8.669596 n
-32.345463 -20.798721 n
-34.661633 -21.066452 n
-31.951271 -20.002121 n
-27.605324 -12.507603 n
-17.142332 -12.390747 n
-10.936134 -19.39433 n
-25.62608 -19.676119 n
-28.931597 -18.480303 n
-17.574371 -12.174608 n
-33.27558 -18.872175 n
-33.417904 -19.078455 n
-13.032324 -9.550008 n
-26.83929 -19.315321 n
-23.80218 -16.450449 n
-25.3341 -18.506336 n
-24.508665 -17.501484 n
-25.384468 -17.165451 n
-26.29 -13.267524 n
-25.744799 -17.978214 n
-26.765745 -11.8131275 n
-28.222708 -12.320455 n
-31.657402 -20.680588 n
-34.24 -20.790844 n
-28.540234 -17.929773 n
-18.56371 -17.05252 n
-12.25424 -9.568599 n
-16.041468 -13.50844 n
-31.036459 -16.777771 n
-30.885666 -19.909475 n
-29.0594 -17.706642 n
-30.199167 -17.250526 n
-32.8174 -21.941246 n
-18.659382 -17.536003 n
-30.125721 -16.25459 n
-22.964363 -16.52996 n
-15.981835 -9.541783 n
-20.752241 -10.477139 n
-22.146755 -11.080474 n
-33.40432 -21.250725 n
-27.665804 -18.058908 n
-26.546091 -17.69764 n
-30.267153 -21.491684 n
-30.96239 -19.451239 n
-28.356325 -12.467638 n
-17.17069 -12.329433 n
-32.473114 -17.208572 n
-13.053106 -8.96097 n
-17.351147 -9.781465 n
-25.256836 -16.377821 n
-24.892591 -12.038928 n
-18.70483 -18.582258 n
-19.27566 -18.562359 n
-24.3545 -18.124533 n
-30.731678 -17.749035 n
-12.676239 -5.5742984 n
-28.229475 -13.170421 n
-33.523823 -19.059566 n
-27.35592 -17.82398 n
-11.135918 -6.1100993 n
-25.04413 -20.770157 n
-29.689085 -15.558335 n
-26.5558 -20.635183 n
-19.373245 -17.286104 n
-28.807566 -11.651203 n
-24.163452 -22.037405 n
-24.362602 -18.85169 n
-26.487185 -20.880411 n
-14.883279 -19.657534 n
-23.589638 -12.533651 n
-18.78196 -18.534975 n
-32.067196 -23.484467 n
-29.657215 -19.591759 n
-25.23484 -20.85429 n
-23.038397 -17.284327 n
-19.594057 -9.57613 n
-23.763033 -19.85751 n
-31.557043 -23.116936 n
-19.418987 -16.11524 n
-29.301407 -20.347446 n
-23.355629 -9.672384 n
-31.273668 -22.039333 n
-22.838566 -9.477405 n
-19.142448 -10.245561 n
-27.599253 -15.29791 n
-29.478895 -19.73004 n
-30.695257 -23.533932 n
-27.9583 -14.905512 n
-27.628681 -21.838072 n
-24.572805 -11.045257 n
-12.10034 -19.793653 n
-24.066544 -19.453293 n
-27.085274 -12.469278 n
-19.471617 -16.960833 n
-24.815136 -15.305346 n
-29.542774 -15.451671 n
-32.291065 -21.242508 n
-23.260052 -20.42464 n
-24.179749 -20.81293 n
-24.045399 -19.173464 n
-30.131096 -21.584612 n
-31.622732 -23.373276 n
-26.649483 -22.218657 n
-20.125652 -6.46873 n
-24.324083 -14.78807 n
-31.27573 -22.183493 n
-26.45262 -21.2687 n
-22.561537 -21.328339 n
-29.823263 -22.907503 n
-24.037441 -21.630793 n
-3.6533046 1.9711585 n
-8.40967 -15.902689 n
-28.751072 -10.7167425 n
-10.039321 -17.124397 n
-8.301924 -1.7044673 n
-1.123413 1.3483566 n
-8.594002 -16.834982 n
-7.742645 -1.2349192 n
-8.459024 -12.235317 n
1.4696543 0.84056175 n
-16.385334 -4.6289625 n
-16.880383 -4.861072 n
-13.715019 -10.682178 n
-10.0114565 -4.638533 n
37.408253 35.059525 n
-8.868896 -12.2342205 n
-12.056542 -16.24784 n
-11.417235 -13.185337 n
-8.890706 -13.744345 n
-12.351783 -19.825005 n
-11.739735 -17.135044 n
-3.2802155 2.078672 n
-24.419962 -13.989493 n
-17.296696 -4.000631 n
-13.679719 -19.651018 n
-11.485916 -12.770815 n
-13.036502 -19.607988 n
-7.393094 -14.824589 n
-13.811736 -10.838515 n
-11.516408 -18.063719 n
-9.464878 -15.426857 n
-0.12620565 -20.212856 n
-8.466993 -14.737647 n
-25.375906 -9.172563 n
-9.519731 -3.471251 n
-13.007085 -10.954902 n
-16.270456 -5.4027324 n
-23.821623 -10.146053 n
-8.265527 -1.9054838 n
-12.648037 -20.12283 n
-11.109346 -18.529268 n
-9.285468 -16.439877 n
-7.7707567 -15.168523 n
-11.622075 -12.347842 n
-16.840622 -4.6373687 n
-12.380574 -15.475027 n
16.779543 -39.103157 n
-12.307202 -15.559285 n
-10.507113 -16.402258 n
-11.250087 -11.98372 n
-21.941273 -57.69978 n
-17.355425 -72.92713 n
-9.526893 -56.92103 n
-16.65821 -64.67707 n
-19.809061 -60.719707 n
-6.955936 -64.79518 n
-18.50724 -58.000553 n
-13.239764 -63.57925 n
-20.284182 -58.286175 n
-9.002383 -58.048054 n
-15.003587 -66.61764 n
-6.1585665 -64.2695 n
-15.532115 -56.949562 n
-13.527074 -53.92441 n
-5.057071 -74.84775 n
-8.410209 -56.7468 n
-11.172202 -56.686886 n
-11.127744 -56.38963 n
-14.5470915 -48.78094 n
-12.464749 -59.479073 n
-16.656116 -58.211678 n
-17.889023 -54.83342 n
-14.67492 -48.73812 n
-13.117574 -57.472744 n
-18.909592 -66.057304 n
-7.27105 -57.738537 n
-9.988751 -47.594334 n
-13.911676 -46.083878 n
-13.670963 -53.49988 n
-3.177021 -70.16283 n
-4.923438 -64.08572 n
-16.299877 -52.26623 n
-10.205231 -57.899273 n
-11.528356 -50.424328 n
-12.265709 -49.547092 n
-21.066338 -51.487087 n
-18.612474 -48.37859 n
-12.058731 -45.1859 n
0.2541765 -62.742203 n
-14.736673 -46.017387 n
-19.251238 -46.20625 n
-2.6081572 -65.349396 n
-19.857143 -65.94522 n
-15.476386 -65.610565 n
-14.327189 -64.90945 n
-19.531145 -61.578087 n
-14.919498 -61.270382 n
-13.437111 -47.152267 n
-13.780318 -63.018696 n
-13.804983 -49.718845 n
-18.885906 -69.68715 n
-21.616611 -51.914986 n
-19.824568 -48.059017 n
-10.097091 -45.331345 n
-1.1318499 -57.937786 n
-16.39601 -73.556145 n
-10.8841715 -70.84234 n
-21.79467 -50.010277 n
-18.965206 -47.482735 n
-15.069722 -71.25808 n
-17.332747 -72.92368 n
-14.616633 -71.53513 n
-11.155127 -60.24506 n
-3.9234316 -61.87293 n
-9.288305 -65.54917 n
-14.856377 -74.75964 n
-3.9477627 -71.55531 n
-0.7188075 -61.05339 n
-18.661968 -69.417816 n
-16.000645 -69.41841 n
-18.533642 -46.06753 n
-20.795427 -50.614975 n
-17.511797 -72.75543 n
-13.730527 -73.76104 n
-16.685461 -69.23589 n
-16.818922 -74.50164 n
-6.6128273 -54.967278 n
-1.3252182 -58.28979 n
-17.87742 -74.19313 n
-9.880521 -71.53931 n
-10.017359 -71.94988 n
-9.514654 -71.80404 n
-9.188076 -71.71543 n
-20.155685 -45.954075 n
-21.584133 -48.253036 n
-17.24164 -47.085545 n
-1.948256 -59.137882 n
-22.7213 -50.77191 n
-20.123499 -52.856335 n
-21.229969 -52.431873 n
-10.642542 -68.22992 n
-15.563821 -70.80357 n
-22.249352 -49.436226 n
-15.683534 -70.75686 n
-20.355911 -50.542892 n
-5.977746 -73.38043 n
-14.588617 -71.30336 n
-6.8167562 -73.197296 n
-6.0336204 -73.747696 n
-7.0336747 -73.36158 n
-8.406952 -69.49569 n
-20.474657 -53.645763 n
-15.562473 -46.277138 n
-20.775002 -52.95329 n
-20.486906 -53.23347 n
-12.632274 -47.96092 n
-10.462527 -47.341766 n
-14.757154 -50.816456 n
-5.3661547 -66.16411 n
-4.7516003 -60.503498 n
-16.90446 -54.18074 n
-16.980764 -63.751995 n
-18.345451 -54.49777 n
-0.37487218 -65.43352 n
-17.640247 -54.834038 n
-4.8300347 -69.97272 n
-10.9592085 -59.574818 n
-16.40107 -57.76361 n
-5.2338934 -74.95575 n
-17.692104 -65.127884 n
-17.27514 -63.601086 n
-13.525241 -60.73039 n
-7.062095 -62.513428 n
-14.478912 -71.41463 n
-21.650427 -59.31691 n
-15.7810755 -59.622524 n
-9.663747 -58.873573 n
-10.298197 -60.391476 n
-8.712438 -63.294804 n
-11.548311 -52.411816 n
-16.27061 -59.489803 n
-19.328434 -62.502327 n
-14.687295 -62.014877 n
-18.329376 -58.89635 n
-12.918414 -63.635696 n
-15.270773 -64.579834 n
-16.437696 -61.878967 n
-12.241639 -61.352924 n
-20.223858 -58.98414 n
-16.632864 -62.94992 n
-10.013123 -55.104954 n
-5.5729003 -59.60604 n
-6.796954 -63.624847 n
-5.843664 -65.019875 n
-13.284939 -54.37482 n
-17.90286 -58.519608 n
-7.19852 -57.88213 n
-6.0703464 -57.358772 n
-14.260919 -57.026974 n
-8.886803 -58.117973 n
-10.488774 -68.07798 n
-15.815747 -70.3302 n
-4.3042264 -71.87101 n
-18.247032 -43.131607 n
-21.871979 -49.20741 n
-19.447498 -48.365395 n
-7.6365247 -66.62766 n
-1.220823 -75.63361 n
-20.519234 -51.183517 n
-6.023382 -70.29338 n
-13.91328 -58.996933 n
-13.87802 -75.10814 n
-5.782855 -71.15996 n
-12.937536 -72.49561 n
-2.1635437 -75.06914 n
0.41931382 -75.526825 n
-8.999558 -70.15392 n
-19.336882 -50.2102 n
-14.822848 -58.84236 n
-13.330053 -72.9862 n
-14.414015 -60.804287 n
-9.772305 -67.34793 n
-3.4212725 -70.91461 n
-8.627471 -70.75865 n
-8.529578 -73.10841 n
-9.441578 -66.897415 n
-9.128616 -71.46358 n
-9.715704 -69.77057 n
-20.820683 -47.76706 n
-3.4420838 -62.051334 n
-19.733137 -49.353947 n
-15.153267 -72.19627 n
-20.300167 -47.40632 n
0.96970284 -63.57213 n
0.8087269 -63.52416 n
-2.4773128 -59.417526 n
-7.4238358 -68.83271 n
-8.175324 -70.70597 n
-5.1048107 -70.591415 n
-8.679055 -73.27743 n
-8.253554 -70.74076 n
-17.116278 -48.04415 n
0.22182694 -64.09563 n
-6.798203 -68.70495 n
0.673762 -65.04602 n
0.8413446 -65.18962 n
-2.1298928 -76.39092 n
-11.981172 -74.91475 n
-2.240662 -75.65477 n
0.54878396 -64.970406 n
-9.930988 -63.16035 n
-0.3547818 -64.7356 n
-10.45809 -59.726814 n
-13.6718645 -49.45238 n
-13.679762 -53.875084 n
-7.231316 -62.68145 n
-10.132677 -50.925636 n
-12.746922 -48.455097 n
-13.9626665 -51.477627 n
-9.784611 -56.85536 n
-8.131154 -56.906994 n
-9.315011 -58.979267 n
-9.5227165 -58.47927 n
-16.39635 -59.42204 n
-17.191648 -62.989845 n
-14.091763 -54.09156 n
-13.807104 -50.796993 n
-18.219812 -53.693714 n
-14.709045 -54.520786 n
-5.757829 -65.97211 n
-19.877089 -57.671806 n
-10.93933 -57.927208 n
-14.496843 -55.199135 n
-10.997613 -52.44622 n
-11.086843 -53.33827 n
-9.586758 -62.468895 n
-8.877518 -57.423462 n
-13.636752 -56.471924 n
-8.944546 -60.982944 n
-14.8499565 -50.411594 n
-21.384144 -57.15279 n
-14.2216215 -46.485657 n
-18.898249 -63.44561 n
-17.158329 -47.123867 n
-9.243347 -60.265545 n
-1.4614571 -65.35664 n
-14.784685 -65.30886 n
-5.634204 -74.79863 n
-12.518365 -59.34141 n
-17.576286 -64.68399 n
-19.183937 -62.927864 n
-15.88033 -64.86252 n
-18.698244 -63.638855 n
-21.429977 -57.70002 n
-18.767176 -60.35834 n
-16.02674 -60.519543 n
-19.229942 -59.076397 n
-13.874388 -49.524433 n
-1.5452665 -61.157295 n
-14.032748 -49.685123 n
1.5850916 -73.444626 n
2.4059184 -72.559494 n
2.621512 -75.21985 n
-5.8635254 -53.25935 n
4.9994774 -68.06988 n
-1.6908172 -73.41492 n
5.7537146 -68.14237 n
4.179502 -70.48082 n
6.0573225 -68.14501 n
3.1664343 -70.77543 n
4.4528913 -77.784424 n
3.9043343 -70.71232 n
1.954259 -77.33412 n
4.71617 -70.4049 n
5.6362686 -68.04041 n
0.41418576 -70.41203 n
3.9254582 -77.543884 n
2.3961663 -76.798325 n
-0.8238881 -74.892654 n
4.70318 -73.59579 n
-0.118006594 -66.53841 n
5.9309535 -76.093124 n
3.2158184 -75.37634 n
4.541567 -77.67261 n
5.393546 -75.28301 n
3.6826577 -69.84019 n
4.770496 -71.14796 n
4.306119 -69.73709 n
1.7442302 -71.06633 n
-0.60222137 -69.814316 n
4.790839 -70.84792 n
1.8022332 -75.13013 n
1.8045202 -76.66789 n
5.7316756 -68.319145 n
2.5192266 -76.005424 n
4.9716425 -69.48503 n
1.2214198 -75.79442 n
0.3380987 -72.79559 n
4.1264744 -69.78568 n
2.5192893 -70.82883 n
1.6807692 -73.849625 n
2.465135 -72.426346 n
1.4620932 -72.9704 n
1.7170593 -72.43438 n
-0.51978946 -70.33274 n
-0.42261708 -69.7356 n
-0.50048953 -70.2012 n
-8.760074 -64.04747 n
0.5781411 -73.07049 n
-2.0420146 -71.72668 n
-41.119408 15.389004 n
-42.096375 11.104244 n
-45.100086 17.415901 n
-41.062675 15.706597 n
-44.67506 9.8281145 n
-46.579205 18.095005 n
-47.888454 12.318215 n
-43.754395 17.586128 n
-45.294186 16.13829 n
-61.76508 6.5176816 n
-52.61181 10.610192 n
-66.65392 9.132538 n
-43.30652 19.10972 n
-55.95667 -0.38831174 n
-41.273705 13.830687 n
-50.439575 16.47773 n
-59.060932 9.350868 n
-43.340874 15.342923 n
-52.449345 14.311909 n
-54.45205 12.620357 n
-46.298862 9.391627 n
-49.237507 4.0517 n
-50.742413 5.7856984 n
-59.608418 1.8560743 n
-49.87581 16.300089 n
-41.510475 13.926744 n
-42.2781 14.9319105 n
-49.16417 19.68524 n
-61.982067 7.5188026 n
-61.388123 2.171636 n
-47.899586 19.641026 n
-53.814625 11.274584 n
-57.67109 2.0934763 n
-47.057137 16.267982 n
-41.37743 16.404085 n
-54.47538 10.228686 n
-44.61338 11.714887 n
-44.818775 17.967567 n
-51.286385 -0.6670566 n
-45.48147 6.4924827 n
-47.12472 16.945171 n
-54.192226 0.120721 n
-59.50336 8.477954 n
-51.152336 2.5351522 n
-57.201584 8.90436 n
-62.393196 1.5810386 n
-55.79072 -2.0689938 n
-40.62062 11.9356 n
-44.22152 11.449553 n
-47.722755 5.530216 n
-67.682526 -2.051764 n
-71.347305 7.7318425 n
-47.614788 7.225118 n
-61.00348 10.7068205 n
-53.924675 -5.916156 n
-73.160805 8.747292 n
-47.787975 20.1913 n
-62.420166 10.090203 n
-53.253643 -3.9672768 n
-72.02921 3.3827858 n
-53.119244 18.542625 n
-68.971146 9.977213 n
-61.826256 2.4878736 n
-72.63454 0.7659254 n
-47.9826 19.871437 n
-68.55506 9.913803 n
-55.847736 6.7134285 n
-72.41952 7.142991 n
-61.85463 9.376569 n
-63.212463 1.2031506 n
-55.132225 8.325829 n
-72.63895 9.7291565 n
-52.17817 20.65011 n
-63.112324 10.2246475 n
-62.16432 1.8822705 n
-47.297325 -0.64979064 n
-73.159836 5.788209 n
-62.69621 14.389995 n
-62.09231 9.106508 n
-52.418663 8.836139 n
-72.50351 9.06781 n
-66.926605 9.170063 n
-63.330887 2.1528907 n
-60.83823 3.3556156 n
-68.84021 0.7875941 n
-62.298855 13.6553135 n
-63.117657 10.199419 n
-56.164913 -2.4381487 n
-72.505104 8.336161 n
-46.88936 2.6238127 n
-66.80225 9.904488 n
-64.128044 -2.418805 n
-70.664 9.135896 n
-52.16903 20.64655 n
-68.436905 10.212391 n
-63.930977 -2.712156 n
-74.23738 6.686127 n
-53.432976 19.462034 n
-68.75984 8.564799 n
-51.844063 -1.6099628 n
-54.25715 1.6705123 n
-44.704533 15.551243 n
-59.815304 5.3471284 n
-60.310406 4.891744 n
-53.906685 12.470231 n
-44.034355 9.637125 n
-57.819855 9.412626 n
-58.378048 2.6577704 n
-58.41927 3.9918888 n
-52.159897 4.248682 n
-54.69421 12.582309 n
-53.75884 8.011215 n
-45.876842 10.970428 n
-46.406837 8.114005 n
-53.96952 6.71253 n
-51.049675 7.906397 n
-56.98918 0.5609132 n
-54.581326 16.656815 n
-46.151867 5.2458425 n
-56.3895 3.4402814 n
-52.66565 11.452299 n
-50.054996 6.409901 n
-60.8233 2.586933 n
-51.020958 5.612156 n
-49.300278 1.6374763 n
-41.056057 15.885502 n
-42.268867 18.689873 n
-43.387165 19.325605 n
-40.756073 17.078873 n
-43.336067 19.766378 n
-42.271008 18.926266 n
-45.947945 17.80763 n
-42.266487 10.963239 n
-41.35937 14.3907585 n
-40.948788 15.595273 n
-42.928238 12.069578 n
-43.146984 19.000048 n
-40.816395 16.862732 n
-45.085854 8.163937 n
-59.374855 8.510956 n
-52.658527 18.463667 n
-39.928196 15.5202055 n
-56.28393 9.383805 n
-62.724445 3.3091302 n
-48.182365 18.523653 n
-55.057144 19.386738 n
-49.12434 10.071817 n
-49.40312 12.752937 n
-48.361908 17.079487 n
-44.200638 6.762875 n
-51.59012 -3.8121939 n
-73.850624 8.414981 n
-62.31453 14.031403 n
-61.68181 11.812907 n
-51.613117 7.176666 n
-56.587334 14.092355 n
-49.08773 19.602205 n
-54.90409 19.708607 n
-53.51713 9.4967375 n
-73.42689 7.3376107 n
-49.174904 20.616726 n
-60.39408 15.274444 n
-51.792458 -3.2565298 n
-73.79996 8.566571 n
-60.750305 12.791417 n
-66.73248 9.063451 n
-55.926258 -3.3481183 n
-71.217545 2.7833738 n
-58.421894 6.4202666 n
-54.57093 20.33624 n
-55.44873 -2.1700232 n
-71.945885 3.52818 n
-51.652016 20.668446 n
-52.691837 -0.6568613 n
-51.01565 -3.3313606 n
-56.070683 -1.9889673 n
-69.0132 1.7885227 n
-59.51358 13.158432 n
-63.285637 2.0133224 n
-60.165207 1.5307612 n
-68.34248 8.772596 n
-62.934032 3.6419842 n
-61.833652 11.356887 n
-56.613243 -1.1717858 n
-65.9654 -2.5294333 n
-63.43426 2.5571184 n
-68.25256 9.761029 n
-61.35087 -1.7072359 n
-72.9235 7.6335516 n
-57.10582 12.431606 n
-64.95008 6.5923414 n
-57.009567 -3.7569382 n
-72.004814 5.629959 n
-46.45105 7.930432 n
-61.916035 8.997147 n
-61.231216 -1.7175926 n
-60.054108 -3.4592984 n
-60.661877 13.036661 n
-65.99801 8.693384 n
-52.23719 -5.428365 n
-49.549892 7.491022 n
-45.801594 8.230342 n
-51.276325 14.60516 n
-55.02073 -2.3941545 n
-51.794277 13.066033 n
-59.073498 9.130419 n
-43.76801 14.866192 n
-53.857864 13.60843 n
-55.523323 7.0840564 n
-49.886333 6.5156317 n
-50.13006 0.37953484 n
-43.683525 11.750531 n
-50.177834 16.458393 n
-54.88601 14.201284 n
-49.201546 11.624578 n
-53.885647 10.845543 n
-50.279602 16.302185 n
-51.60124 15.923516 n
-50.72961 11.103339 n
-52.288593 16.023962 n
-47.294403 5.8759265 n
-52.49903 3.0112355 n
-59.225388 9.114897 n
-51.89896 17.524479 n
-49.59836 17.876446 n
-56.091682 7.8161154 n
-44.625607 15.475637 n
-50.180733 8.60324 n
-52.188637 16.22307 n
-58.579185 6.7094054 n
-49.4598 4.898114 n
-49.484734 6.7471237 n
-53.975067 11.51594 n
-43.280334 14.413232 n
-54.309208 16.859211 n
-52.466953 0.35237792 n
-53.889847 10.744626 n
-50.95741 5.1214385 n
-54.911015 14.563422 n
-58.495384 6.756779 n
-59.60179 3.9943616 n
-56.914787 8.88275 n
-49.808224 6.668487 n
-46.120777 16.162012 n
-46.364086 6.941125 n
-54.4638 -2.773666 n
-52.907837 -2.043788 n
-59.896667 8.091325 n
-54.05364 7.8631873 n
-44.976135 10.142592 n
-59.407444 -8.003774 n
-69.54463 -1.9853886 n
-68.62975 1.0612133 n
-55.191875 -4.8089485 n
-61.01747 -8.774886 n
-59.111103 -0.7763904 n
-72.2212 -1.6340389 n
-64.33094 -0.48932946 n
-54.871765 16.970282 n
-59.76959 -8.657625 n
-61.33702 -9.649435 n
-68.52382 -0.30979928 n
-55.371147 6.106126 n
-48.61358 14.987545 n
-60.376118 -7.8009877 n
-63.90462 -2.6956575 n
-72.24068 -1.6079609 n
-67.08903 -3.3096728 n
-59.66641 -8.051244 n
-68.86939 -1.7501873 n
-68.560165 1.229653 n
-62.458576 -7.6342916 n
-72.34299 -0.06353421 n
-61.596664 5.5487337 n
-63.109837 -2.4334755 n
-50.33171 -0.6620059 n
-70.434586 -1.0182192 n
-62.386845 -7.861903 n
-69.2066 -2.9633691 n
-64.49365 -1.7564924 n
-46.541344 4.7414274 n
-46.81553 2.3427167 n
-61.894127 -8.503669 n
-66.36869 -2.2654727 n
-66.82671 -2.2948933 n
-64.14367 0.62752604 n
-63.598564 -5.549968 n
-62.98404 -7.147798 n
-62.295097 -1.1963518 n
-68.582756 1.0964686 n
-60.216103 7.658232 n
-61.97778 -3.1078765 n
-61.2638 -8.962524 n
-69.80314 -1.2398456 n
-63.99548 -0.6497936 n
-66.73232 -2.0420687 n
-62.38487 -7.834679 n
-68.82836 -0.1289227 n
-61.915237 -9.338977 n
-66.48097 -2.289995 n
19.239485 6.346785 n
31.863457 12.594261 n
40.44561 6.545112 n
20.075186 7.1308246 n
20.959646 7.282612 n
22.484552 8.149662 n
44.36592 6.5057235 n
24.313759 6.557936 n
24.275812 5.9715257 n
24.913649 4.7023335 n
21.916052 6.9401345 n
29.347214 8.802885 n
35.29896 12.110788 n
21.142694 5.5183616 n
16.727081 6.9030857 n
13.590551 8.495302 n
41.201115 6.019337 n
33.32397 10.6579685 n
39.83336 -0.045221306 n
22.439835 5.8764186 n
31.784134 2.80834 n
14.874786 8.654147 n
24.720608 4.7797384 n
32.31899 4.13144 n
19.570206 6.4741445 n
33.75764 5.529716 n
28.023361 7.117503 n
32.69545 5.4092917 n
26.274582 8.18781 n
18.350273 7.8052893 n
27.299862 4.677626 n
29.732367 5.081601 n
15.583319 7.3504596 n
25.455595 6.540609 n
26.12633 12.612619 n
26.264011 8.36735 n
24.69361 3.624482 n
30.607891 5.8202505 n
23.783264 12.488919 n
17.758972 6.6071076 n
18.048353 12.992538 n
34.29963 11.58005 n
27.975777 -2.5201511 n
30.36766 5.2683177 n
32.84694 12.76025 n
26.146858 8.04148 n
26.341516 11.179254 n
19.065899 7.2149096 n
23.753881 12.040939 n
23.910408 7.1138797 n
18.441484 6.580241 n
35.14215 -1.2709097 n
27.740503 7.2179112 n
29.618774 10.634611 n
23.57706 6.2142863 n
22.902328 8.680441 n
17.246265 8.385358 n
18.13975 6.162915 n
41.270096 -2.20266 n
33.36415 7.166039 n
30.557505 5.150631 n
27.514135 6.558563 n
31.379402 2.744497 n
24.27263 5.7482524 n
25.790396 10.631356 n
16.620193 6.813811 n
24.380365 3.6484478 n
24.975704 5.033892 n
17.510796 6.670597 n
18.343279 6.8379893 n
24.08738 4.937571 n
30.483381 5.789357 n
30.651047 7.1036043 n
20.146204 16.309439 n
24.822044 2.5712924 n
19.880457 6.4908237 n
19.099903 7.861088 n
32.61114 9.917076 n
29.282898 4.9125614 n
19.818949 8.807527 n
27.686697 4.0099382 n
16.143518 6.912179 n
28.845957 5.77512 n
28.56606 5.330408 n
26.649967 6.0339637 n
25.558165 5.4790316 n
21.398758 11.737483 n
22.373257 6.226444 n
25.81119 9.614128 n
24.818975 10.760159 n
19.468124 7.942414 n
26.50852 5.3473196 n
25.269958 5.004588 n
25.290806 -5.828118 n
26.442583 5.776537 n
21.699438 4.302538 n
23.298437 7.307248 n
19.302263 6.5058184 n
27.246134 6.0597014 n
28.130226 14.191813 n
23.629896 0.124034256 n
27.575941 0.08237266 n
24.79361 -0.19057615 n
32.076424 -1.273963 n
24.509129 -0.035374336 n
17.861824 4.3597565 n
35.98063 5.9052744 n
25.75056 -0.6840904 n
27.17316 -1.0829649 n
22.639532 0.39016858 n
33.06285 9.586338 n
19.29113 5.548312 n
22.665852 -0.3516274 n
20.994528 0.93732035 n
24.803951 -0.548045 n
29.135384 -0.9658116 n
32.46859 14.081789 n
23.003624 -2.66728 n
12.953744 12.636609 n
13.163267 12.756926 n
23.282269 -3.7788267 n
29.72899 -0.7971791 n
21.064444 -3.4541523 n
24.314734 -0.9105279 n
16.89641 5.882214 n
14.079127 11.132773 n
20.453756 7.0593076 n
21.688147 -2.5790167 n
21.621807 -3.1089458 n
23.80973 0.8285019 n
31.003046 1.9681191 n
30.714853 -0.7799277 n
30.59213 13.539782 n
25.736313 -0.67467064 n
30.14087 -2.726423 n
33.69468 -0.9698042 n
19.043327 11.929578 n
25.280901 -0.4253833 n
14.913255 11.717998 n
21.033714 0.99248886 n
17.941843 12.351813 n
21.479744 8.685692 n
20.98701 0.18979669 n
35.23177 11.221821 n
46.47066 -2.1465273 n
30.41557 -3.6898334 n
26.642347 -0.88501555 n
25.924883 -0.28460667 n
21.634783 0.46943185 n
26.416277 2.60677 n
37.742527 6.547179 n
22.084894 -1.9246396 n
15.6115055 7.341531 n
30.751867 12.934481 n
36.700447 -1.7479435 n
30.063171 -3.4703772 n
21.024754 13.0019865 n
34.94488 -2.204077 n
37.424076 -2.042565 n
31.06333 -0.43186674 n
37.32689 1.6232548 n
27.897799 -2.8333266 n
26.199821 0.64898914 n
21.327595 -2.6167505 n
30.094313 0.9091801 n
22.702438 14.690086 n
36.747383 1.8785657 n
28.283361 -3.3222694 n
36.759853 -2.0510795 n
28.101469 -1.935069 n
32.25102 14.15935 n
30.637638 0.3032394 n
33.860092 0.53489095 n
28.54841 -3.7189815 n
44.22466 -3.158043 n
30.095451 -4.0448923 n
27.564219 -3.9100323 n
27.430527 -3.8055675 n
21.241426 10.843415 n
26.568153 0.3581901 n
23.076534 -2.9127476 n
31.118326 1.2880199 n
24.591053 -4.809969 n
32.14472 13.4057665 n
31.384407 0.13759504 n
24.49495 -3.5846007 n
41.259506 0.77172273 n
29.926842 -1.4107 n
35.01067 -2.047744 n
32.00964 12.197262 n
24.450087 -3.9117243 n
32.376656 0.03896309 n
31.402592 -0.4965906 n
23.809721 -0.48025763 n
37.083065 6.7349787 n
32.846035 13.594821 n
24.626945 12.505835 n
37.437218 4.343267 n
21.610573 -2.7319672 n
29.925875 12.665035 n
18.93822 12.379216 n
20.927643 14.1022415 n
17.47564 13.005911 n
26.878054 12.396224 n
27.104977 13.150038 n
23.549385 9.965286 n
21.894678 12.911893 n
19.808907 11.600276 n
18.41047 11.463812 n
31.990791 1.9038646 n
26.51184 5.855326 n
20.0872 11.815044 n
26.57019 11.069358 n
24.81659 14.251682 n
19.398838 3.5195928 n
27.95363 11.799613 n
16.6512 10.955505 n
18.080538 17.645359 n
21.95452 10.478366 n
25.418974 12.145216 n
23.102982 16.789679 n
21.612839 13.1491375 n
22.53294 7.961517 n
18.591187 11.197138 n
32.81886 12.2934265 n
32.261196 4.158072 n
17.75647 15.982446 n
30.750563 13.867191 n
34.50134 11.006301 n
16.503527 6.1008425 n
33.226048 6.962343 n
26.323603 11.770957 n
17.357046 14.93163 n
28.900202 4.141319 n
31.755323 11.459223 n
24.487904 -5.4476266 n
25.893057 12.960619 n
31.494207 1.260581 n
35.59402 7.2467585 n
23.990643 16.305729 n
32.487 5.833016 n
26.38898 14.014447 n
18.399044 16.334686 n
26.291851 16.775393 n
24.629232 -5.2223444 n
22.902233 12.730663 n
24.283377 5.2035627 n
27.80396 12.750653 n
21.380304 13.199916 n
14.374097 13.4592705 n
15.511639 12.316676 n
15.114376 9.10152 n
13.150757 10.705531 n
18.279335 17.74449 n
16.998146 14.651357 n
15.276735 8.802121 n
15.2939825 9.219189 n
13.620604 9.385961 n
20.958347 12.6669235 n
24.653038 13.710714 n
13.841883 10.739143 n
18.206541 17.792042 n
15.407633 12.47978 n
21.93586 14.884239 n
15.5338125 13.011957 n
15.026865 12.026028 n
16.91322 12.317897 n
24.360107 15.487103 n
17.33653 8.522818 n
17.679296 13.333056 n
26.78384 14.151028 n
15.121036 12.283834 n
16.989126 11.888564 n
21.337814 12.561985 n
25.178225 14.632803 n
12.900905 10.048568 n
16.111258 13.507272 n
14.248582 11.049416 n
20.461262 16.660564 n
21.055506 14.682538 n
16.63355 15.5582075 n
18.183807 12.342873 n
19.27026 15.460352 n
26.728788 15.411567 n
28.039074 15.807161 n
13.781596 8.32495 n
25.310392 13.728033 n
21.961536 14.289292 n
20.86399 16.98056 n
16.566402 14.121516 n
14.534476 12.379473 n
17.643532 15.346585 n
26.243599 14.428944 n
18.162241 14.002368 n
18.718533 12.344015 n
17.393845 15.674043 n
32.626663 6.2839584 n
20.325947 16.663177 n
22.167746 12.366224 n
11.865558 9.801484 n
-10.3497 35.905537 a
-21.530226 46.533966 a
-9.73652 38.01178 a
-4.0517654 51.270744 a
-10.629427 36.8558 a
-12.292936 35.655067 a
-7.2821198 43.99403 a
-6.9194074 44.387264 a
-8.912969 47.778168 a
-15.348502 43.85946 a
-6.108379 35.63026 a
-27.286184 40.414307 a
-12.236306 35.957577 a
-28.139668 43.517826 a
-22.579252 40.749046 a
-18.011438 40.287746 a
-7.313523 43.950817 a
-8.589207 41.93431 a
-27.716347 43.28018 a
-10.8807125 37.598785 a
-10.412987 35.31305 a
-27.629713 40.037937 a
-12.549375 32.19312 a
-13.511865 33.03369 a
-13.654135 33.13731 a
-19.138378 40.804604 a
-12.469282 34.14271 a
-12.480118 34.939445 a
-12.65124 49.009693 a
-7.324082 44.098637 a
-16.220661 44.041286 a
-12.735288 35.7814 a
-3.7172992 51.50283 a
-3.938511 49.04038 a
-8.476144 47.973457 a
-30.156181 45.937645 a
-22.098408 41.2646 a
-9.371205 47.921803 a
-29.517044 48.236847 a
-4.072473 51.353237 a
-12.477284 38.21657 a
-3.6933706 51.032963 a
-19.414593 45.642834 a
-30.872208 45.25471 a
-13.54061 38.243195 a
-13.072076 35.82198 a
-12.039082 39.50677 a
-19.399883 41.065998 a
-12.726055 32.556267 a
-19.811132 41.437756 a
-36.80719 54.130653 a
1.1024426 44.532154 a
-26.888948 40.234623 a
-15.246051 36.85064 a
-5.4254074 41.485573 a
-25.791153 39.788185 a
-15.267541 36.9301 a
-12.2282915 32.36889 a
-11.172444 35.79953 a
-12.274518 32.2505 a
2.655433 42.216187 a
1.5256492 45.741104 a
2.6254518 42.243454 a
-28.861126 40.592438 a
-11.897724 37.235744 a
-7.5309796 42.361717 a
-5.7612987 41.69236 a
-12.57277 35.7599 a
-25.803232 39.989094 a
-10.081299 39.608654 a
3.387662 42.456707 a
-10.775003 37.94162 a
-20.87744 43.12455 a
-19.538733 45.550266 a
-12.115471 37.82775 a
-28.31872 42.720566 a
-21.312529 38.156788 a
-25.445778 43.05247 a
3.3445086 42.428772 a
-10.647159 38.33461 a
1.6678523 46.10395 a
-9.917842 35.59145 a
-20.285633 41.108307 a
-14.010924 37.352295 a
-18.122568 45.938446 a
-12.571654 37.887737 a
-12.366838 33.51076 a
2.13508 46.1511 a
-11.758797 37.014473 a
-14.439819 40.995026 a
-25.875584 39.82146 a
-18.379229 50.059685 a
-28.854092 51.93427 a
-17.374561 43.927635 a
-21.387178 41.409 a
-15.429518 38.783394 a
-16.095749 43.52691 a
-11.175422 36.807625 a
-20.656513 43.1653 a
-10.905889 37.184704 a
-39.030655 51.74721 a
-35.530243 52.935394 a
-5.3872914 42.02635 a
-11.405371 38.82539 a
-41.0924 52.646862 a
-13.322883 38.677166 a
-37.759983 54.617832 a
-39.642284 51.79731 a
-43.398224 51.681713 a
-38.184975 52.955765 a
-41.77492 50.50634 a
-39.608334 55.34524 a
-13.323237 42.218826 a
-37.836864 54.654236 a
-13.222209 44.40952 a
-32.64017 48.24853 a
-41.970676 51.640697 a
-12.903685 42.659718 a
-41.560432 50.384296 a
-21.763012 47.19601 a
-6.1420817 42.088894 a
-12.833959 38.75497 a
-6.025306 41.606728 a
-17.627161 39.13177 a
-42.43745 51.757618 a
-21.369486 37.96356 a
-4.487915 38.39906 a
-37.50982 53.19761 a
-32.411304 49.436676 a
-35.869183 53.18511 a
-7.1517587 41.849274 a
-24.119942 47.283234 a
-9.638393 36.84117 a
-9.94492 38.96576 a
-4.390184 43.351795 a
-25.309895 41.494827 a
-42.334976 51.351704 a
-12.848904 41.608295 a
-7.710524 41.61799 a
-13.90567 42.31874 a
-26.576418 43.573524 a
-21.279097 37.74488 a
-20.329584 37.33263 a
-11.834996 44.15958 a
-30.043222 49.642994 a
-16.78751 45.549236 a
-39.417324 55.182735 a
-39.39697 55.20863 a
-13.61423 44.738518 a
-41.77483 50.90536 a
-45.8497 52.695087 a
-45.85489 52.699436 a
-32.59942 51.51121 a
-35.825943 50.101242 a
-36.106632 47.452908 a
-8.923629 44.624947 a
-45.786087 52.7221 a
-9.003374 44.529736 a
-14.515451 43.287308 a
-12.090511 47.26962 a
-32.515747 51.724655 a
-10.817432 44.93794 a
-40.912624 55.662384 a
-8.83818 44.421906 a
-25.829674 47.019 a
-42.77175 52.49633 a
-39.459393 52.898083 a
-24.04603 51.683826 a
-37.70377 50.84256 a
-43.591312 53.111378 a
0.647831 44.211063 a
-45.867073 52.6905 a
-43.320827 52.754597 a
-45.838062 52.693935 a
-16.724905 46.148582 a
-12.275434 47.439903 a
-6.095021 43.57954 a
-5.86001 44.51327 a
-20.884802 51.83444 a
-5.669553 44.446846 a
-34.586655 49.301777 a
-44.005653 53.554527 a
-30.703815 48.93069 a
-9.937768 45.176155 a
-4.6870723 43.78482 a
-20.972027 48.20665 a
-43.46855 53.45747 a
-34.408054 49.547108 a
-14.120838 46.72527 a
-31.484833 49.019 a
-41.19276 55.388977 a
0.46120456 43.953762 a
-44.144695 53.63928 a
-45.83891 52.704407 a
-15.787182 45.31677 a
-6.871123 44.701546 a
-42.702995 53.03567 a
-43.42652 53.18518 a
-21.007906 51.560963 a
-10.831974 44.945896 a
-30.661076 46.248257 a
-8.470318 38.35918 a
1.2376289 35.877876 a
-23.91273 44.71189 a
1.1831613 39.53683 a
-23.201954 43.097187 a
-23.471148 44.572575 a
-29.68941 46.43666 a
-3.9691107 32.479485 a
2.053358 34.59291 a
-0.09602327 36.96547 a
-3.2102206 35.6116 a
-6.130933 39.756283 a
-24.912569 44.658646 a
-4.0196013 30.505802 a
0.27555808 34.493916 a
-24.031576 43.33716 a
-3.6578197 42.529068 a
-21.800907 44.223095 a
-9.620681 38.273464 a
-23.80902 43.124886 a
1.2228059 35.859352 a
-8.501984 39.717888 a
-26.739922 44.458584 a
-24.457811 43.678226 a
-4.306108 30.637617 a
-21.984356 43.79042 a
-26.452633 46.64553 a
-33.989235 49.562016 a
-28.645462 46.595127 a
0.015526826 39.6678 a
-33.170998 49.116394 a
-8.803994 38.19372 a
-23.8164 44.89463 a
-27.414862 47.87505 a
-3.2669704 33.649914 a
-28.356579 44.94481 a
-4.2171235 40.629604 a
-29.703281 46.72998 a
-22.782318 42.909542 a
-19.973358 41.070004 a
-7.9918885 37.40822 a
-0.11392535 36.54299 a
-28.41595 46.252533 a
-23.58335 44.283108 a
-27.444376 48.084442 a
-8.447747 37.981514 a
-7.91045 38.1383 a
-28.053438 45.63882 a
-1.6084876 30.768044 a
-23.844242 43.431393 a
-9.298237 40.007847 a
-3.477478 32.98605 a
-27.006603 44.55806 a
-23.247023 40.846603 a
-28.586523 45.18508 a
-5.969079 39.909054 a
-7.881817 39.33418 a
-7.483448 37.38479 a
-21.914421 52.661873 a
-7.0622697 39.623882 a
-30.178589 46.411663 a
-29.103535 46.956573 a
-0.39093384 38.622047 a
-30.221375 46.874107 a
-25.013666 44.36405 a
-17.272821 42.432877 a
-3.5673072 31.540113 a
-24.801931 43.68126 a
-1.7918006 32.39192 a
-8.2669935 38.426544 a
-8.507223 39.212837 a
-28.590923 47.21244 a
-4.2445364 32.75253 a
-8.891355 40.735893 a
-10.475799 40.31278 a
-29.32752 46.358932 a
-14.33643 39.96756 a
-7.637899 40.366974 a
-27.55229 44.611835 a
-3.9249449 33.207573 a
-2.6788702 38.25429 a
-4.059038 32.0741 a
-22.814726 44.419487 a
-28.0408 46.062786 a
-4.481866 33.854206 a
-5.660733 40.545643 a
-25.408604 43.09723 a
-27.237478 46.184784 a
-19.052816 48.779823 a
-29.654978 45.719456 a
0.060157914 35.550877 a
-3.8158188 42.58974 a
-23.269167 44.36834 a
-2.4393768 37.86184 a
-5.5712605 35.62622 a
-26.078695 45.49347 a
-3.6961513 33.705647 a
-24.035917 43.667393 a
-28.253391 44.81962 a
47.708866 -40.823116 a
51.051235 -45.487343 a
49.006123 -41.27643 a
40.824215 -34.883873 a
32.898907 -50.500595 a
47.81435 -44.792213 a
51.448544 -43.118824 a
28.114822 -22.992537 a
40.9814 -38.048756 a
47.735397 -43.419067 a
36.49993 -31.629435 a
49.37614 -40.342228 a
32.86624 -50.6217 a
35.911472 -51.087044 a
48.214005 -45.41087 a
47.893154 -42.25703 a
31.197231 -25.513288 a
48.451595 -45.33762 a
48.393024 -44.971554 a
36.4762 -29.897062 a
51.02505 -45.560104 a
49.940674 -42.153934 a
38.69825 -44.44767 a
36.63927 -30.052832 a
35.53384 -51.00013 a
34.026527 -50.72255 a
32.879772 -30.989914 a
27.0001 -24.161272 a
51.442192 -43.6975 a
40.439575 -34.357937 a
51.512 -45.04718 a
50.388157 -45.67458 a
51.655403 -41.91429 a
40.589245 -35.03123 a
48.202656 -44.20211 a
40.807907 -35.119457 a
41.083515 -34.397213 a
37.110916 -49.233295 a
48.76253 -43.560013 a
35.271957 -50.66513 a
48.63717 -44.969604 a
35.176445 -51.331028 a
40.809402 -31.852896 a
51.029324 -45.513103 a
51.39773 -44.07956 a
38.82761 -31.946043 a
46.948833 -40.927013 a
41.012653 -33.9637 a
48.823864 -45.986828 a
50.677822 -45.56659 a
32.128956 -50.861187 a
23.479012 -24.956675 a
41.474445 -32.59928 a
49.766537 -40.400112 a
17.163527 -30.05188 a
51.888264 -41.350346 a
49.223373 -37.820038 a
48.261024 -35.510025 a
27.143198 -23.955023 a
27.243933 -23.327448 a
48.033928 -38.024857 a
44.25423 -48.78179 a
50.492542 -39.66062 a
51.671577 -40.878704 a
48.337177 -34.80702 a
53.70249 -37.18959 a
38.686417 36.792328 a
47.59067 -39.219425 a
31.65806 -51.264877 a
23.349186 -24.879738 a
36.722893 -30.028067 a
48.851612 -38.15268 a
32.431034 -50.79557 a
31.534452 -51.03331 a
39.14923 -29.986027 a
40.684296 -50.290146 a
48.474762 -37.49323 a
27.765205 -22.970287 a
52.850525 -41.967403 a
48.35427 -35.17045 a
51.889114 -39.55924 a
53.684135 -37.246227 a
32.430145 -52.092777 a
48.386246 -38.488144 a
40.872654 -30.699759 a
31.513466 -51.460644 a
31.76113 -31.438738 a
51.451138 -39.330116 a
48.319 -44.819523 a
39.235348 -30.042395 a
39.082058 -29.816277 a
32.270813 -51.595398 a
27.723991 -28.07486 a
51.27594 -42.06712 a
32.05964 -50.537926 a
50.75651 -39.99324 a
34.790638 -51.228012 a
45.89638 -38.809258 a
40.68236 -31.927578 a
40.554886 -31.71765 a
33.39705 -37.89573 a
35.895412 -45.789257 a
28.680655 -36.757313 a
23.485655 -38.353752 a
18.163328 -30.55414 a
37.570515 -47.491306 a
38.297607 -46.89575 a
34.113743 -34.003693 a
41.009457 -36.98031 a
33.204407 -39.68484 a
30.053185 -38.73627 a
33.46056 -31.338482 a
41.684914 -44.86697 a
25.17123 -25.355272 a
37.04542 -42.19924 a
48.591446 -46.153572 a
40.7006 -37.435143 a
38.580147 -47.333588 a
38.207603 -45.490543 a
35.62399 -28.939249 a
38.78741 -46.233654 a
33.20037 -36.55987 a
34.281273 -28.118982 a
32.015793 -34.68768 a
38.02566 -46.49261 a
37.73959 -38.98524 a
35.841873 -43.474834 a
36.49892 -41.99224 a
18.556515 -33.059147 a
39.884346 -40.678974 a
35.971416 -45.66092 a
40.398685 -31.477198 a
29.0155 -23.56467 a
31.748848 -39.01757 a
39.657356 -41.97636 a
40.287827 -40.279064 a
30.619436 -22.866589 a
40.5141 -37.229485 a
41.691944 -41.27549 a
41.166225 -33.974613 a
37.79265 -39.881145 a
46.613102 -45.02321 a
27.106668 -38.40764 a
34.13545 -36.08814 a
41.091267 -39.643425 a
39.462025 -42.186905 a
18.991722 -36.46583 a
33.876087 -42.141582 a
30.244612 -50.34175 a
40.872856 -38.83606 a
29.223633 -33.096268 a
34.00318 -34.03774 a
29.315695 -32.199356 a
27.364073 -38.295536 a
38.539898 -40.191013 a
31.435108 -22.30321 a
28.474703 -39.77925 a
20.075352 -36.84802 a
30.72383 -23.666605 a
30.402826 -29.266027 a
17.01316 -38.716816 a
38.59319 -35.970676 a
17.336197 -39.034393 a
25.746202 -37.874714 a
34.628426 -28.561703 a
29.785126 -34.343758 a
39.533722 -33.82963 a
27.218922 -38.337307 a
31.17284 -21.84715 a
36.816067 -36.652027 a
28.159912 -26.059937 a
31.102373 -24.491552 a
31.292597 -38.73311 a
30.56957 -38.942764 a
36.26273 -35.801266 a
28.80855 -35.30388 a
37.338425 34.725193 a
37.4519 -39.087227 a
33.59809 -35.970207 a
31.151241 -40.46845 a
29.04857 -35.621574 a
19.904892 -39.60759 a
29.410946 -36.107815 a
31.902086 -38.70471 a
21.858715 -39.639988 a
21.923315 -39.706673 a
38.380943 -31.938568 a
28.71654 -37.4696 a
30.095957 -37.89736 a
27.458609 -39.955116 a
28.470076 -23.83913 a
30.566206 -22.133158 a
25.713528 -38.637623 a
32.488163 -23.935915 a
31.774445 -32.87752 a
30.61936 -23.436108 a
25.984915 -38.482944 a
40.083637 -32.656284 a
29.766298 -26.41288 a
27.490368 -27.541864 a
26.766308 -29.811367 a
-0.35101116 -48.105194 a
23.279305 -31.035439 a
-0.25217167 -48.290573 a
27.094755 -28.31469 a
22.317495 -32.863644 a
30.259146 -26.72208 a
2.0562108 -48.387516 a
2.5306387 -47.048122 a
21.284784 -30.051271 a
27.476477 -39.856888 a
24.879036 -28.117369 a
-0.51478493 -48.0161 a
19.333212 -29.675995 a
29.25016 -29.436485 a
-0.41789702 -48.018673 a
22.519707 -34.325153 a
-0.27171153 -48.184536 a
27.730825 -31.191133 a
-0.4365133 -48.21733 a
24.592958 -26.6278 a
25.980272 -31.01625 a
18.547241 -31.893024 a
0.13797471 -48.59419 a
30.244793 -28.218637 a
37.328648 -43.99503 a
28.533031 -30.192604 a
2.2563345 -46.468674 a
23.736925 -26.629583 a
27.538368 -27.189875 a
25.005472 -29.830757 a
22.789337 -31.515213 a
28.08241 -26.203602 a
23.3551 -31.858421 a
1.649161 -46.87002 a
-0.5673391 -47.58034 a
25.099318 -26.915539 a
28.18236 -31.283169 a
27.677591 -26.509018 a
20.442764 -29.870602 a
18.313147 -32.206615 a
3.7651043 -47.020943 a
25.789145 -30.950926 a
-0.3057459 -47.81016 a
18.62956 -28.394363 a
27.769161 -30.182783 a
1.8233228 -46.850285 a
40.726696 -50.369728 a
2.6697593 -46.294586 a
34.45454 -28.258028 a
30.827293 -23.226227 a
21.864845 -37.585762 a
28.806454 -30.126524 a
20.337961 -35.576393 a
36.202183 -37.504383 a
2.8143353 -47.452812 a
42.308712 -38.945984 a
34.92776 -38.47183 a
31.728252 -41.30546 a
24.86389 -32.738205 a
31.819775 -29.104269 a
23.78827 -32.110416 a
20.537914 -39.149315 a
2.1047235 -47.94115 a
47.031075 -45.491276 a
34.932384 -37.67761 a
2.3449914 -48.52837 a
24.566828 -25.802399 a
26.057837 -33.135124 a
28.583649 -26.218191 a
27.86604 -32.67719 a
29.983646 -28.071762 a
41.147503 -50.905197 a
29.175167 -24.731087 a
29.89074 -21.614882 a
2.1131773 -48.36652 a
18.769072 -32.398563 a
30.529463 -22.087076 a
31.222696 -27.884483 a
20.568525 -31.06218 a
2.060965 -48.11447 a
25.080315 -27.61193 a
31.261837 -28.705462 a
19.896837 -34.331627 a
30.366367 -42.81176 a
29.39972 -30.18086 a
21.87022 -41.4134 a
0.38969436 -47.319668 a
21.924883 -41.541576 a
28.195421 -26.957651 a
30.543955 -31.396309 a
30.256985 -24.396646 a
34.888702 -38.636497 a
21.194717 -31.795195 a
0.20255531 -47.259136 a
28.484308 -31.9366 a
28.374922 -30.867352 a
39.96472 -36.961597 a
41.70434 -36.753326 a
41.816265 -36.674076 a
54.41737 43.366238 a
33.05097 55.277897 a
21.83 57.070107 a
34.228523 44.79941 a
18.462646 58.700012 a
51.266457 47.416233 a
35.279102 55.01828 a
38.89451 51.476715 a
35.01234 57.20213 a
53.65986 41.815304 a
46.279728 43.080223 a
21.15804 58.363415 a
34.497482 45.23228 a
52.662224 40.674847 a
52.86258 41.83437 a
53.564 41.15542 a
51.847515 48.733295 a
34.526936 52.06097 a
50.61146 48.188625 a
49.84004 46.90782 a
34.981697 48.22327 a
31.316113 48.59327 a
49.59003 45.315113 a
39.160286 60.63024 a
52.440464 40.681904 a
34.81679 41.154514 a
37.974697 60.410526 a
36.049553 49.825176 a
29.245321 50.622894 a
36.140244 51.38911 a
32.572716 41.91771 a
51.973484 40.098663 a
48.689125 47.489483 a
50.43143 48.055775 a
54.21138 43.763626 a
29.043688 53.82173 a
41.00219 48.572906 a
34.29147 42.264877 a
50.48811 48.204006 a
32.289684 53.699574 a
34.16517 47.04068 a
19.882467 59.008316 a
52.343014 41.769695 a
50.403812 47.538258 a
52.388325 40.55389 a
53.372375 40.037857 a
35.99399 53.399075 a
48.290466 45.644505 a
36.35146 53.62821 a
39.803688 49.056667 a
38.318054 45.327682 a
39.159325 58.133144 a
25.493587 51.57379 a
55.043987 43.278473 a
41.049225 44.42745 a
37.14289 54.630882 a
34.515076 41.747448 a
40.5002 51.123623 a
34.27275 42.128826 a
37.283054 54.525616 a
54.068363 42.069626 a
50.23441 47.381977 a
51.497185 39.844173 a
50.745735 47.671165 a
55.024185 43.75766 a
55.680717 44.495316 a
29.360846 51.897106 a
33.213223 44.124367 a
37.517494 40.292698 a
51.81435 48.587917 a
34.454247 42.671783 a
44.776093 32.126865 a
45.847424 31.211367 a
54.943207 46.819294 a
36.39929 54.735542 a
38.6221 54.75391 a
40.561424 42.132233 a
37.395103 51.787876 a
41.82829 51.59052 a
54.95992 44.448036 a
41.205135 49.979885 a
54.7326 42.97743 a
48.82175 45.95719 a
40.370014 42.16451 a
50.239628 47.022697 a
51.38271 44.74848 a
31.534334 47.74485 a
34.705048 45.223408 a
36.236866 50.88518 a
42.04444 53.03659 a
34.598583 46.238724 a
39.849915 56.765263 a
35.959793 50.906467 a
55.33212 43.503006 a
45.541954 32.360226 a
31.16254 48.73833 a
45.9163 31.315546 a
38.540257 50.15299 a
41.20632 54.60169 a
49.825573 47.938675 a
42.50588 43.565353 a
44.290527 51.739338 a
44.177868 37.28083 a
44.225693 51.83187 a
39.990932 48.909084 a
32.76621 52.049793 a
47.532047 39.810074 a
46.349716 32.158794 a
42.610126 47.125744 a
44.368088 48.053375 a
48.487633 40.327908 a
37.388134 54.795937 a
39.3831 54.769104 a
43.27779 53.378773 a
23.717936 53.234665 a
37.435795 56.126507 a
38.52075 53.418594 a
43.209095 41.695076 a
23.520533 51.619095 a
44.14241 46.278507 a
43.45163 52.668182 a
45.29023 47.38476 a
44.81444 51.58618 a
45.58049 47.571934 a
41.570625 53.500835 a
42.410378 40.622265 a
46.246227 34.592598 a
47.81915 43.943016 a
43.53684 44.37095 a
40.37467 48.65978 a
43.104485 49.487022 a
42.974346 44.825165 a
45.43483 42.546787 a
46.44376 46.631245 a
45.125866 47.836678 a
44.8278 48.083538 a
44.59885 34.73632 a
40.581287 44.958187 a
47.822258 47.41027 a
47.685402 36.043056 a
50.769863 43.290615 a
43.598164 42.24151 a
46.729187 47.649918 a
42.652527 43.529682 a
51.568462 43.457783 a
43.449093 40.39263 a
47.145855 41.250267 a
45.40134 45.219177 a
43.381046 46.867115 a
54.91931 46.2594 a
41.399616 47.191124 a
46.52949 44.60684 a
44.210026 50.79266 a
45.684086 45.968826 a
43.611256 37.99377 a
45.069153 46.01224 a
36.874344 57.268467 a
41.71015 47.006077 a
47.342426 33.09429 a
49.466682 42.02517 a
43.73255 43.435184 a
25.889048 54.155727 a
44.369087 46.17849 a
28.681347 48.62189 a
37.018127 47.92807 a
45.27779 49.22197 a
45.808483 45.169724 a
41.974476 47.57693 a
47.874783 41.19105 a
44.992188 48.73294 a
33.491943 56.06857 a
43.27509 48.054893 a
41.502724 40.0212 a
44.6756 48.90995 a
42.6352 52.293213 a
45.196175 49.08564 a
43.26175 51.62741 a
41.83048 53.079838 a
39.2042 43.133125 a
39.496387 53.69045 a
46.197968 42.4552 a
49.328053 47.457462 a
40.567932 50.14669 a
47.698555 48.35412 a
45.798805 48.090725 a
47.866837 40.2661 a
46.15814 34.942726 a
28.409504 47.372185 a
47.096428 46.389732 a
46.52245 47.544666 a
50.056286 43.16615 a
38.549747 50.136925 a
43.71135 34.760944 a
46.43899 47.411232 a
46.640015 34.015793 a
43.70594 45.053894 a
45.349983 38.305683 a
41.65834 40.136707 a
36.110817 51.96352 a
41.557793 46.798145 a
44.653038 46.542362 a
22.583601 64.542656 a
58.692253 45.677834 a
45.918396 32.913044 a
26.913797 63.345257 a
59.097237 46.641388 a
48.464577 44.445126 a
40.70772 35.96689 a
58.458313 45.38678 a
58.734688 45.87992 a
58.760834 45.277905 a
36.550312 45.468792 a
58.5426 44.423218 a
36.499874 45.506096 a
24.86643 60.675724 a
22.616125 64.02733 a
48.055424 44.421158 a
46.95279 43.20996 a
40.61107 35.975582 a
44.92907 43.293568 a
58.89482 45.47671 a
45.934593 43.243267 a
58.446346 44.97691 a
58.1909 45.34042 a
59.08789 46.71954 a
59.382866 45.70325 a
58.14273 44.979553 a
26.095089 62.06706 a
44.391396 35.708145 a
58.6821 44.976116 a
23.707031 63.576443 a
51.54945 41.46298 a
22.535223 64.03784 a
47.566517 31.820724 a
25.671078 61.93229 a
44.012684 35.606785 a
58.94103 45.92322 a
51.252644 39.707813 a
58.911568 46.049923 a
23.139338 62.757454 a
25.307549 60.42131 a
26.640932 63.219135 a
58.976894 45.646355 a
58.443005 45.771973 a
23.111649 63.477882 a
48.008003 42.791603 a
23.501444 62.998516 a
24.673754 63.396545 a
33.36762 48.09325 a
46.225346 32.239376 a
56.143436 46.87149 a
55.010696 43.292385 a
38.006184 39.473263 a
33.472027 55.75988 a
55.962173 45.812576 a
56.453392 44.03355 a
40.1476 44.296528 a
45.64639 36.62206 a
56.24642 47.67444 a
45.302578 36.23163 a
47.061447 40.996223 a
47.53122 34.846985 a
41.15093 40.091175 a
47.718678 40.004898 a
55.340847 43.047653 a
55.382862 46.905735 a
35.948277 60.50889 a
41.03062 56.08683 a
47.23374 41.162483 a
55.33823 44.05952 a
35.67836 49.38194 a
31.92394 48.3145 a
47.428654 40.45474 a
45.667088 36.25058 a
53.875523 40.36913 a
46.49574 34.81196 a
39.693176 55.99497 a
56.020916 46.744 a
54.99267 44.869858 a
41.20366 40.183453 a
34.27093 50.367874 a
56.274887 47.476944 a
39.93103 36.037308 a
21.587463 56.208984 a
30.849825 53.04627 a
55.70625 43.539143 a
45.579617 35.23113 a
39.02877 43.75974 a
44.28295 37.501484 a
25.470133 47.903824 a
56.25815 46.820404 a
28.490793 59.14172 a
38.499405 39.398373 a
55.226337 44.312065 a
48.40546 33.144035 a
46.086376 41.189693 a
57.03723 46.458965 a
41.96737 50.212364 a
45.30791 37.305264 a
54.80262 44.30871 a
-10.03078 -8.875982 a
-10.554055 -8.984969 a
-3.6416862 -2.5175748 a
-10.024289 -9.522298 a
-4.481354 -9.121934 a
-14.98417 -7.7109804 a
-1.2172515 -10.191951 a
-0.47307083 -10.247089 a
-6.965494 -4.710968 a
-7.76029 -5.7431235 a
-19.067278 -12.632067 a
-6.216041 -1.7469541 a
-21.48877 -18.18594 a
-31.533588 -18.45683 a
-12.0409155 -9.250284 a
-33.01185 -15.638964 a
-2.835092 -6.3405466 a
-17.132154 -8.217779 a
-5.4359894 -9.391915 a
-20.627645 -20.518639 a
4.932434 -9.861659 a
-20.584927 -20.549635 a
-17.417334 -15.133681 a
-3.630075 -2.5009065 a
-8.588013 -8.993049 a
-4.421838 -10.314894 a
-35.705875 -15.378403 a
-18.935495 -12.059997 a
-5.3966937 -4.252429 a
-7.7125483 -10.318809 a
-7.256299 -5.1755843 a
-3.7451327 0.47546664 a
-3.6474776 -2.7297971 a
-6.0516753 -1.4387532 a
-18.99022 -8.524389 a
-20.0078 -12.916235 a
-16.576674 1.6522114 a
-3.3635664 -9.9998 a
-35.67903 -15.369411 a
-9.66105 -10.850891 a
-16.920393 -12.973772 a
-9.935421 -10.112682 a
-19.935633 -13.972443 a
-16.64238 -13.188383 a
-9.661036 -8.456067 a
-9.316699 -2.9398487 a
-9.437577 -9.0085335 a
-3.2482479 -11.549608 a
-16.455269 1.437163 a
-9.314115 -9.1732025 a
-5.7843194 0.55873644 a
-5.3276963 -2.0651207 a
-6.7151084 -7.9676056 a
-10.406849 -7.996033 a
-3.9085598 -12.120153 a
3.8687248 -8.281652 a
-10.135309 -8.036125 a
-16.689692 -6.827201 a
-17.763405 -0.36032182 a
-6.6414695 -0.5651476 a
-21.632826 -18.453533 a
2.9953437 -11.346967 a
-7.572818 -7.164612 a
-7.870974 -10.673065 a
-17.541504 0.2409317 a
-19.24918 -13.976806 a
-20.47819 -5.839371 a
-0.3889229 -5.226878 a
-16.497923 -12.684416 a
-17.35552 -15.36253 a
-21.332697 -18.873009 a
50.799023 38.539444 a
-17.067972 -8.432396 a
-14.039494 -6.8612905 a
-15.731242 -11.326152 a
-7.247246 -14.029428 a
-5.3773546 -1.707843 a
-5.3499956 -2.6040478 a
-10.712304 -8.803528 a
-5.08727 -0.24789202 a
-0.57217383 -10.303617 a
-9.403913 -14.917462 a
-8.992585 -6.3660245 a
33.12317 -51.532265 a
-4.6569247 1.0079366 a
4.682751 -8.838876 a
1.9120749 -8.959924 a
-17.12294 -8.769506 a
0.64996374 -8.935243 a
-18.294506 -14.614496 a
-11.036754 -8.837567 a
-6.7162886 -0.6327583 a
-21.204353 -17.815285 a
-28.344692 -19.43971 a
-22.0105 -9.627884 a
-9.058349 -6.4272475 a
-10.615442 -9.469653 a
3.7457194 -9.916604 a
3.0134823 -11.369391 a
-6.7153587 -0.69245315 a
1.722327 -5.384668 a
1.1630323 -5.571443 a
-8.447298 -3.577462 a
-5.347 -6.340577 a
0.84300685 -5.769498 a
-18.139383 -14.674983 a
-5.0599895 -9.396442 a
-11.801233 -2.713894 a
2.0954912 -9.232837 a
-10.364288 -6.1040473 a
-2.0727856 -8.622422 a
-8.023546 -3.5268424 a
-6.0304027 -8.529467 a
-0.47764745 -5.5770106 a
-18.942219 -14.287774 a
2.0927489 -8.802177 a
51.63461 -36.725925 a
-2.2577598 -7.929663 a
-8.594539 -4.020117 a
-15.981894 1.9132688 a
-3.026085 -6.4320693 a
2.3809116 -5.01783 a
-5.583936 -6.1817074 a
-1.5532218 -7.491471 a
-13.614025 -3.3552847 a
-13.491631 -4.0902414 a
-13.514008 -3.5622396 a
-12.324691 -5.43281 a
-0.5709651 -7.401536 a
-17.270863 0.12075217 a
-1.0423313 -8.154598 a
-8.194839 -2.8011546 a
-1.5807924 -6.796973 a
-3.8238814 -8.30447 a
-8.625314 -2.922685 a
-6.842273 -9.433643 a
-10.031275 -4.6199956 a
-1.6383202 -7.9302464 a
1.7959057 -8.792894 a
-5.565648 0.121563904 a
0.8014511 -8.347292 a
2.8814235 -4.698847 a
-2.9396985 -10.608558 a
-13.725795 -5.442275 a
-12.702972 -5.9114003 a
2.4912608 -4.9052033 a
-1.4934771 -5.587549 a
-10.876463 -2.4895804 a
-10.92096 -3.410894 a
-1.2939636 -9.008979 a
2.349228 -4.9929447 a
-1.6609297 -11.654996 a
-5.075341 -6.52961 a
-3.6536694 -6.702133 a
-4.337966 -8.031205 a
1.6958675 -6.6152153 a
-4.276439 -7.7187915 a
-3.1902597 -9.673341 a
2.5207212 -4.852783 a
4.3485785 -9.447692 a
-7.311939 -8.489946 a
-10.336093 -5.293812 a
-15.954333 -8.741534 a
0.5267133 -5.609801 a
-6.661571 -9.942966 a
-5.4645405 -8.443265 a
-7.4816074 -4.4234943 a
2.6706412 -4.5134945 a
-10.738568 -2.25152 a
0.030426761 -9.192618 a
-4.1745515 -3.3092651 a
-5.200671 -9.448821 a
-16.282799 1.4230559 a
-10.516312 -4.2279043 a
-6.5137386 -4.189633 a
-2.7997715 -10.261068 a
-13.245791 -9.470069 a
-5.8973427 -10.584243 a
0.074135356 -7.636349 a
-3.1252217 -10.575146 a
-9.700468 -4.3228436 a
-2.5445085 -9.34429 a
-2.352609 -12.047916 a
-10.341136 -4.768259 a
-10.061473 -5.422585 a
-1.7476084 -7.673014 a
0.07007084 -5.9383903 a
-4.1069655 -12.099495 a
-4.197529 -5.497217 a
-5.496907 -6.2709613 a
-6.301125 -4.3613706 a
-0.9329864 -7.827308 a
-2.3412066 -5.7077 a
1.5576782 -8.381136 a
-15.666421 -12.816797 a
-0.82010883 -7.0616984 a
-7.886925 -4.5522203 a
-1.1877438 -8.490547 a
1.3484665 -9.077186 a
-4.885179 -10.988682 a
5.6891394 -23.364206 a
-9.545891 -3.0356288 a
-7.462996 -0.22527082 a
1.4071 -20.400076 a
16.557411 -39.322025 a
-12.097954 -4.352767 a
4.866148 -21.91916 a
-29.260014 -20.789944 a
3.4601338 -21.286983 a
-35.794895 -15.217236 a
-16.013836 -3.6347258 a
-24.964863 -20.991219 a
-0.17185357 0.78477126 a
-30.965988 -21.321512 a
-24.771822 -20.956745 a
3.9601395 -22.181705 a
-23.826853 -19.46789 a
0.6753567 0.55983317 a
-10.043007 -4.089967 a
-29.674265 -19.23807 a
4.032991 -21.9282 a
-23.694641 -11.293006 a
4.196259 -9.330275 a
-0.2639501 -0.56594115 a
1.041203 -20.655258 a
-31.973763 -22.44703 a
2.9987066 -21.866484 a
-30.758429 -22.839325 a
17.170195 -39.343685 a
-26.356531 -21.551634 a
-14.307681 -19.766273 a
-22.567488 -19.394304 a
-6.4949217 -3.3013227 a
-29.635662 -24.27443 a
-31.430365 -19.213518 a
-28.709164 -22.248884 a
-27.590921 -21.790152 a
-11.134667 -10.384737 a
-23.408815 -18.58167 a
-12.423814 -19.92052 a
-35.767128 -15.255155 a
1.7283024 -10.72453 a
4.144597 -21.413744 a
-7.563345 -0.23181154 a
0.8220949 -12.542079 a
-2.2178462 1.0966026 a
-0.54404926 -0.6233146 a
4.975398 -22.000824 a
-16.113337 -3.5657182 a
-0.8619429 1.2234656 a
4.310003 -22.69844 a
3.839741 -21.488232 a
4.2054095 -22.654762 a
-2.3015504 1.3160083 a
-3.1781368 0.8692618 a
2.937396 -22.644682 a
-0.79125285 2.3954103 a
-10.561846 -16.513275 a
-11.653801 -13.072279 a
-11.881752 -16.046593 a
-7.8825197 -15.305444 a
-3.9386094 -0.73333675 a
-10.640119 -18.913786 a
-10.575598 -18.70195 a
-8.118573 -16.191927 a
2.9336183 -22.041893 a
2.4804738 -21.792458 a
-24.517212 -9.000727 a
-1.8944312 1.1221699 a
6.132254 -23.888317 a
-8.839652 -17.372618 a
-10.346485 -19.194862 a
-4.641561 -0.29821348 a
-8.655987 -16.312746 a
0.8329899 3.1013002 a
-4.642052 0.7882232 a
6.0741854 -23.823574 a
-9.931352 -18.685024 a
2.196575 -21.724804 a
-0.55937225 2.3828835 a
4.799693 -22.823957 a
-8.055084 -12.260142 a
0.47846445 -20.442913 a
0.4629319 1.421165 a
3.2015715 -22.096092 a
-1.1477003 1.3063717 a
-2.5209432 0.7358919 a
3.6647472 -22.38294 a
0.7641455 -20.55904 a
-10.550181 -10.702973 a
2.7907364 -21.895271 a
-0.7747302 2.450688 a
-0.34596092 2.4040782 a
3.7976139 -22.936855 a
-7.3029714 -14.739472 a
5.812295 -23.618471 a
3.814007 -21.84697 a
-11.908603 -16.17253 a
-8.176867 -16.915236 a
0.8826862 3.2027516 a
-17.934296 -59.440453 a
-14.636459 -61.128094 a
-13.682159 -68.163506 a
-15.655239 -55.41605 a
-16.813065 -58.416843 a
-14.552867 -66.43224 a
-5.254966 -68.37101 a
-11.342331 -49.87404 a
-15.769082 -52.08369 a
-4.7348957 -68.32665 a
-21.73334 -58.976784 a
-12.053016 -61.497826 a
-5.5526633 -59.428955 a
-11.017914 -63.95156 a
-10.652288 -47.542168 a
-12.275652 -70.03603 a
-5.6148925 -72.100914 a
-11.270027 -52.14721 a
-18.002413 -61.11846 a
-12.8970785 -63.703373 a
-4.1909423 -69.87941 a
-4.303351 -67.57676 a
-11.887268 -66.74813 a
-20.688944 -51.251446 a
-16.062735 -52.02864 a
-12.633892 -50.751087 a
-10.249396 -50.94136 a
-12.55971 -48.76946 a
-13.415272 -49.378468 a
-22.128307 -58.564957 a
-14.461027 -63.05101 a
-16.446314 -63.77908 a
-14.600433 -45.39257 a
-14.172912 -63.052788 a
-19.964739 -48.46321 a
-6.3100038 -58.009003 a
-16.928865 -45.797806 a
-14.905304 -46.197407 a
-20.024876 -52.562904 a
-10.912158 -59.184402 a
-12.381817 -49.51485 a
-9.933024 -51.617752 a
-12.901333 -50.590984 a
-14.20949 -51.069523 a
-8.293059 -66.805984 a
-12.1791 -57.039986 a
-15.0739565 -49.503994 a
-14.60982 -47.8898 a
-4.595987 -64.41821 a
-4.21646 -61.166203 a
-16.165554 -46.071926 a
-10.128648 -45.36578 a
-17.41742 -67.76424 a
-8.981823 -56.129635 a
-10.0548725 -65.65418 a
-18.54904 -49.232994 a
-16.130415 -74.417465 a
-18.295069 -53.69082 a
-18.501013 -45.550583 a
-22.299322 -50.441696 a
-18.441359 -43.484467 a
-19.320219 -45.055954 a
-16.710566 -53.614254 a
-18.498005 -43.536896 a
-19.021076 -44.865547 a
-21.29728 -48.338764 a
-21.921892 -47.544205 a
-20.499681 -46.142384 a
-22.508974 -52.23615 a
-17.927305 -45.39566 a
-21.575253 -51.86762 a
-20.786892 -48.953903 a
-1.2887115 -60.93866 a
-1.7179077 -61.185383 a
-19.284456 -45.370247 a
0.8995113 -64.08583 a
-0.42832842 -61.423412 a
-19.433336 -68.16523 a
-1.3663003 -61.358433 a
-21.325005 -61.92446 a
-16.056017 -74.13069 a
-18.590052 -53.045555 a
-19.171053 -47.426888 a
-19.233849 -46.382957 a
-8.835119 -66.12739 a
-1.742742 -58.99904 a
-20.14734 -50.95384 a
-18.428543 -43.737892 a
-19.335438 -50.358208 a
-11.505708 -45.15993 a
-16.18935 -74.25812 a
-19.147734 -49.763035 a
-20.335314 -50.68407 a
-21.913368 -52.90702 a
-11.36706 -45.131588 a
-23.253075 -49.594013 a
-19.059637 -44.677216 a
-21.863447 -48.49425 a
-20.121012 -45.66276 a
-22.992533 -49.50322 a
-6.8482623 -58.45175 a
-14.111437 -67.17453 a
-19.14569 -64.17684 a
-15.445764 -47.88192 a
-3.7233498 -68.65149 a
-5.391211 -69.59478 a
-11.712954 -62.216003 a
-17.941124 -60.2516 a
-0.67024213 -65.86827 a
-9.206129 -55.341053 a
-14.471436 -58.137394 a
-8.252099 -54.539364 a
-7.3332133 -56.412468 a
-10.200183 -63.945503 a
-4.0377827 -67.648964 a
-5.1782537 -72.29535 a
-15.263465 -63.17273 a
-13.234719 -55.729862 a
0.88703656 -64.84276 a
-3.8405545 -73.3608 a
-11.189108 -53.866226 a
-0.1917089 -62.058422 a
-18.367668 -66.82495 a
-5.932621 -72.955574 a
-7.473433 -69.93606 a
-10.125627 -50.861526 a
-10.898308 -57.01272 a
-16.766762 -61.117226 a
-12.071522 -57.43486 a
-13.68186 -64.794205 a
-14.462747 -52.97393 a
-20.309258 -58.081776 a
-21.888315 -59.996056 a
-15.980583 -58.824448 a
-13.733969 -58.9284 a
-17.833717 -50.539043 a
-17.090631 -52.667736 a
-3.6252978 -70.36136 a
-15.626171 -62.37455 a
-6.708695 -63.99466 a
-15.26563 -64.629524 a
-5.1872587 -64.043564 a
-5.32764 -69.8037 a
-13.760193 -64.85867 a
-18.84042 -58.091938 a
-5.066076 -69.41918 a
-11.065383 -63.8704 a
-10.391583 -60.489372 a
-11.554802 -63.63977 a
-19.71994 -60.338497 a
-17.279726 -50.59102 a
-11.559405 -74.088394 a
-15.757009 -58.813538 a
-3.5669458 -59.50451 a
-12.274342 -68.71386 a
-9.028581 -70.545166 a
-7.983364 -68.57384 a
-4.1814885 -72.75224 a
-8.886711 -66.07265 a
-18.10046 -62.893074 a
-3.860883 -58.840637 a
-6.9449086 -71.33235 a
-7.286098 -72.27177 a
-4.966909 -71.63126 a
-9.51147 -68.49351 a
0.6162553 -64.8598 a
-0.682035 -63.73722 a
-9.736377 -68.21326 a
-19.535166 -51.981274 a
-7.7666497 -68.36569 a
-17.103994 -48.017323 a
-10.160728 -60.65785 a
-7.0042715 -72.47799 a
-9.821651 -67.39212 a
-13.0261965 -59.82637 a
-10.686676 -68.11041 a
-2.2950263 -76.12547 a
-8.076978 -70.70206 a
-7.226739 -70.960236 a
-12.451105 -74.817215 a
-17.784172 -54.800125 a
-7.0712395 -71.67271 a
-12.02765 -74.60818 a
-11.119278 -67.17851 a
-13.278399 -75.02641 a
-2.8324146 -66.97709 a
-8.336458 -67.314575 a
-10.42916 -63.060883 a
-11.905917 -65.45558 a
-5.990535 -71.56662 a
-7.4603744 -67.85123 a
-10.365213 -61.638203 a
-8.716131 -70.84449 a
-12.543517 -72.60711 a
-7.69739 -71.372345 a
-0.92100555 -75.69607 a
-18.977417 -51.14487 a
-7.8514485 -69.11452 a
-1.1364671 -62.87553 a
-8.637272 -66.69219 a
-16.461035 -63.168533 a
-19.456924 -65.44558 a
-13.578431 -46.898987 a
-2.8854008 -67.156044 a
-11.783491 -56.674965 a
-4.81105 -70.57421 a
-16.268696 -49.493965 a
-13.65709 -66.163506 a
-17.4663 -50.442142 a
-19.227684 -65.77944 a
-18.59962 -61.303326 a
-14.9393215 -47.83459 a
-20.965118 -61.91205 a
-13.370262 -45.60827 a
-15.386431 -59.41312 a
-14.202016 -51.13334 a
-13.550152 -45.738525 a
-16.521313 -56.503033 a
-16.885136 -57.678078 a
-16.12322 -57.171646 a
-21.9619 -60.393105 a
-1.6226426 -65.18906 a
-10.093826 -55.115288 a
-15.594519 -57.759796 a
-13.45682 -55.320515 a
-13.184137 -54.4528 a
-9.105447 -57.508213 a
-13.053908 -53.200928 a
-12.568497 -48.134727 a
-3.963015 -61.896687 a
-16.28616 -64.50617 a
-1.8453845 -75.945145 a
-13.79499 -68.06145 a
-11.126042 -70.657585 a
-9.630081 -54.153564 a
-5.4976764 -57.87871 a
-13.5147085 -73.1465 a
-11.401881 -52.321865 a
-10.4740305 -61.046024 a
-11.016421 -54.69829 a
-17.148354 -68.43054 a
-17.130983 -67.79097 a
-0.047637925 -65.47002 a
-0.4333423 -61.37054 a
0.7099801 -64.51202 a
-6.9981923 -62.583397 a
-5.3665276 -67.81276 a
-20.147602 -56.78923 a
-2.427628 -58.368088 a
-5.829453 -59.707695 a
4.3758416 -70.22704 a
2.5753763 -75.60153 a
1.1555138 -75.60657 a
-2.5214813 -73.27167 a
4.3979926 -77.10211 a
2.5726688 -73.6486 a
4.324505 -76.56522 a
1.2967602 -62.220432 a
4.6386633 -73.80112 a
-0.14837202 -58.543194 a
7.435755 -73.90197 a
4.3077526 -78.40402 a
1.2384077 -72.92682 a
-5.9428267 -53.230694 a
3.6689184 -75.81827 a
6.4342155 -76.61596 a
-0.40209672 -58.315594 a
5.5484576 -75.6995 a
5.1847677 -66.84097 a
-1.4716537 -73.061035 a
4.041494 -69.26652 a
4.8900676 -76.94095 a
6.297995 -74.30626 a
1.5557783 -66.75922 a
6.8973284 -74.3487 a
0.6682867 -67.191605 a
6.1414747 -76.22877 a
-0.87528265 -74.16113 a
4.723597 -74.45963 a
6.6411967 -74.414154 a
6.3294024 -74.402664 a
1.9203459 -73.37731 a
4.779743 -76.5412 a
2.4698787 -74.332146 a
3.105058 -76.79331 a
-17.733223 -42.530876 a
0.914467 -66.82709 a
7.6581135 -73.5644 a
1.5560191 -71.48529 a
3.5374503 -76.883995 a
3.8699408 -72.59404 a
5.89201 -76.48098 a
4.946701 -75.0059 a
5.4863806 -75.06076 a
6.8116355 -75.95919 a
6.0511 -75.38087 a
8.005128 -73.163864 a
-0.61244184 -58.405613 a
3.479479 -77.69908 a
3.735482 -72.24482 a
-48.148605 5.16269 a
-48.62984 17.310858 a
-46.093807 15.805484 a
-45.836445 18.361273 a
-45.47036 12.04209 a
-49.318295 8.036137 a
-49.95916 13.925688 a
-45.603836 13.416681 a
-55.872154 13.878538 a
-50.91313 6.2177777 a
-44.420456 13.189221 a
-49.535522 9.720893 a
-47.562637 17.054646 a
-49.3234 10.28528 a
-52.192936 4.4124994 a
-47.94048 18.34202 a
-51.666172 12.548964 a
-51.757717 9.233805 a
-41.319958 13.601461 a
-50.567657 3.641059 a
-47.37542 17.995756 a
-49.650665 17.91762 a
-50.66125 6.9547296 a
-52.318127 16.336796 a
-46.090992 16.712805 a
-61.660755 7.6123786 a
-64.87894 6.577631 a
-64.979485 6.2254047 a
-50.22351 12.585845 a
-46.002007 7.8028126 a
-61.931087 6.843517 a
-51.41311 0.6753688 a
-51.894054 -0.7813163 a
-51.303543 13.071112 a
-57.43877 -0.75470966 a
-58.48821 10.406943 a
-54.431343 14.373664 a
-44.37209 16.932947 a
-55.6203 7.730547 a
-46.291523 10.519816 a
-55.852467 -0.4972652 a
-55.407658 -0.7128281 a
-56.29074 3.5976107 a
-53.13053 2.8660803 a
-48.2281 6.0904436 a
-43.445858 8.991021 a
-51.553986 19.215086 a
-53.037586 7.4199653 a
-58.3891 1.544931 a
-46.39155 5.5093637 a
-61.923485 -1.4533522 a
-71.40145 7.470036 a
-58.71194 -1.049293 a
-59.915375 15.775274 a
-60.96174 13.613678 a
-52.883537 4.502508 a
-52.56811 10.796756 a
-55.219288 -2.5817862 a
-68.401955 8.874437 a
-57.923344 5.0556517 a
-62.697998 0.45871228 a
-53.429462 -1.3213933 a
-70.5167 8.907733 a
-61.550205 1.4378767 a
-71.48424 2.9779978 a
-49.819008 21.116442 a
-60.621536 10.579169 a
-52.037388 -4.174593 a
-73.89567 6.3053813 a
-61.103592 -0.10685135 a
-65.974625 6.8312883 a
-59.808014 15.948072 a
-59.57578 4.032457 a
-51.12916 9.694431 a
-71.95935 7.593459 a
-55.30995 7.0355897 a
-72.97046 8.360992 a
-57.86387 -0.2598906 a
-72.10093 3.799799 a
-64.808266 8.810442 a
-51.659813 6.379297 a
-53.353188 -5.738458 a
-73.065865 4.633266 a
-63.01859 -3.3645954 a
-73.666145 6.5311112 a
-62.340683 6.8630157 a
-56.981686 -0.36738595 a
-51.10747 -3.5035942 a
-72.89105 7.0567913 a
-58.778343 2.1275408 a
-74.56592 6.633489 a
-58.582813 -2.1907086 a
-73.00451 9.184717 a
-46.404995 14.248996 a
-65.000244 6.9322863 a
-52.416252 -5.4633055 a
-69.28607 8.06444 a
-63.24677 13.008244 a
-61.075867 10.624483 a
-47.708168 -1.7388263 a
-43.4661 9.243461 a
-50.01023 -2.68368 a
-54.87844 0.96944654 a
-48.724922 5.1310077 a
-53.2545 16.20219 a
-52.652626 1.167451 a
-50.40386 15.126732 a
-45.1788 9.140593 a
-53.269104 0.117954604 a
-59.59128 2.6972413 a
-53.036972 5.032302 a
-43.568626 7.418052 a
-44.52817 5.5416994 a
-54.26262 0.817668 a
-49.310566 3.9993587 a
-56.50688 7.690888 a
-53.875698 16.794905 a
-66.92192 10.031826 a
-56.786663 1.5186782 a
-56.1235 1.149194 a
-53.026237 0.1917781 a
-57.708282 -1.3395724 a
-54.337704 7.1916585 a
-41.345444 12.414716 a
-47.902843 8.948015 a
-49.08768 9.807795 a
-39.608776 15.333224 a
-45.124737 16.868315 a
-41.340813 15.472994 a
-54.624992 20.353527 a
-54.68132 10.168367 a
-43.657722 13.052934 a
-47.544453 12.31167 a
-49.98047 4.3605356 a
-50.158905 11.971715 a
-40.905293 12.592877 a
-46.24843 13.944663 a
-43.225597 13.035166 a
-47.794308 10.302995 a
-52.75292 15.312339 a
-48.62182 12.784458 a
-42.70996 15.778749 a
-53.693012 12.373642 a
-43.29969 19.59407 a
-49.740925 10.813308 a
-43.21018 13.566177 a
-48.327484 -1.8187827 a
-49.214287 1.3789794 a
-50.246136 10.81336 a
-49.19161 1.483652 a
-54.03641 1.9006467 a
-73.260414 4.925858 a
-46.799187 20.864372 a
-60.455505 1.1937563 a
-72.34312 8.557756 a
-63.180634 13.0296335 a
-50.99309 8.992073 a
-73.68103 7.0622687 a
-50.822254 18.257866 a
-51.447872 -2.4111326 a
-56.98729 13.425101 a
-61.074207 12.5755005 a
-59.307396 -0.03573374 a
-58.24377 2.171453 a
-51.538452 -1.8067786 a
-73.886986 7.390248 a
-52.724953 -2.513221 a
-68.38623 9.384036 a
-53.95071 17.136671 a
-58.843807 0.9508357 a
-74.68877 8.009511 a
-65.07167 6.0815253 a
-69.68322 6.2457404 a
-63.840202 12.865652 a
-53.94314 -3.412382 a
-52.291927 8.875283 a
-72.07139 8.326735 a
-53.33155 19.090082 a
-57.574833 2.3205073 a
-71.96388 9.4061 a
-57.301155 15.647446 a
-48.178444 -1.8761127 a
-70.333 6.2819314 a
-57.905132 -2.8467898 a
-70.35508 8.738367 a
-52.984615 -3.713895 a
-70.41928 9.285701 a
-57.934414 -0.2846804 a
-70.409096 -0.91230494 a
-52.89427 -3.8889093 a
-73.78196 6.9108644 a
-53.35883 18.92915 a
-56.189102 -1.8481809 a
-72.72287 7.4055777 a
-57.607357 5.454385 a
-51.23844 -3.3876169 a
-73.381676 6.2914634 a
-59.890163 0.9131968 a
-71.39865 8.5981 a
-59.53168 5.7269764 a
-45.969357 16.415522 a
-54.654427 1.4047484 a
-54.78472 16.32538 a
-48.493137 9.946896 a
-54.308395 -0.9441991 a
-56.910122 9.072712 a
-42.759415 10.755919 a
-57.20844 0.42568314 a
-57.816868 -1.2185508 a
-46.371025 9.560236 a
-43.479572 17.75648 a
-53.668186 15.641063 a
-43.48677 17.224152 a
-58.706398 2.3075254 a
-43.77264 7.121684 a
-52.695587 13.628627 a
-52.502125 -1.4175133 a
-54.63003 12.906208 a
-50.366432 18.149572 a
-43.608055 5.9489956 a
-43.93837 9.943794 a
-53.65614 8.087587 a
-45.221542 13.390765 a
-58.226536 -1.8688797 a
-50.994186 -0.42836222 a
-50.475018 5.609374 a
-44.355225 11.373288 a
-50.19264 -2.439605 a
-41.536663 12.878251 a
-53.05164 7.55472 a
-52.39584 15.942675 a
-52.837807 0.43462643 a
-56.313396 1.740247 a
-49.76558 11.298924 a
-43.904766 9.313904 a
-54.993855 11.838834 a
-51.76447 16.190592 a
-49.096912 9.621439 a
-42.771183 8.262119 a
-50.569363 7.2874126 a
-53.536465 -1.7348377 a
-48.586227 5.97903 a
-44.45972 11.705866 a
-56.177994 -0.60794795 a
-41.44142 11.866266 a
-52.14819 0.9263982 a
-42.9125 13.887448 a
-54.570553 7.4899735 a
-44.284134 7.1966968 a
-47.92178 9.140914 a
-58.537094 18.7941 a
-72.008385 0.7359974 a
-58.617035 12.948559 a
-61.516624 -7.6644077 a
-63.273575 -6.709671 a
-70.77869 0.9595115 a
-63.924053 -6.425394 a
-69.56742 0.8312051 a
-59.328194 5.8946476 a
-55.01947 16.884869 a
-66.78146 -3.5905554 a
-61.05924 -7.752219 a
-60.267353 -7.8374844 a
-71.31881 -2.4906695 a
-63.071888 -2.5127594 a
-45.147263 4.2645526 a
-61.65351 -9.562319 a
-71.46393 -2.3578653 a
-39.212475 8.943599 a
-69.846245 0.27099243 a
-54.47462 -4.0078664 a
-63.75552 -0.48088342 a
-60.139194 -8.887254 a
-68.76469 -1.7013894 a
-61.641247 -8.392263 a
-72.760544 5.4081383 a
-54.959747 -5.312575 a
-54.934692 5.37986 a
-39.23185 9.00466 a
-69.958565 1.4179642 a
-51.578026 12.018929 a
-48.134453 14.337721 a
-72.41073 0.49552727 a
-74.624725 5.6885157 a
-59.878666 6.4290676 a
-47.910896 14.278217 a
-67.669235 -3.3112793 a
-71.74924 9.175312 a
-59.805553 -8.660141 a
-71.6873 0.27051008 a
-48.656265 15.003711 a
-47.495663 3.0051513 a
-60.64343 -8.236704 a
-72.31832 -0.014081635 a
-63.85521 -5.9670973 a
-68.93628 -1.2735802 a
-68.5348 1.3197908 a
-43.756138 16.822178 a
-63.46281 -6.5830717 a
-64.099556 -3.1611557 a
36.664005 12.915482 a
40.526295 2.3585143 a
26.168573 3.8468397 a
19.246962 8.713041 a
34.43174 11.426522 a
32.55471 -2.1261299 a
19.757315 9.029023 a
44.244858 -0.48908687 a
29.642511 2.5090213 a
32.02129 7.8272614 a
33.23206 10.217111 a
30.520082 3.9785035 a
29.325674 10.4957 a
42.568085 -0.42403567 a
30.406439 8.56781 a
28.943178 7.190986 a
28.767458 7.5447865 a
29.821287 7.0922184 a
30.92928 7.0146146 a
32.27022 -1.7613262 a
30.444479 9.481298 a
36.6294 12.879599 a
34.279774 11.964505 a
39.590153 3.679873 a
25.425755 -5.9793773 a
36.58013 4.3563957 a
21.526455 -1.5724043 a
24.81147 6.8816285 a
29.821133 7.4866686 a
30.523256 8.82281 a
38.528183 5.323924 a
41.699253 -2.2147481 a
32.951008 12.216074 a
32.85691 2.5006576 a
29.741014 3.6098673 a
37.858868 9.346502 a
34.518326 12.531367 a
34.786823 1.5030321 a
33.159313 0.67341155 a
20.394533 6.1215367 a
27.19695 4.6353297 a
30.82452 7.671253 a
18.607056 10.488693 a
28.219225 6.1532283 a
30.61901 4.0144944 a
48.93021 4.699039 a
20.37611 8.690626 a
20.001669 3.429823 a
35.380768 9.656254 a
19.850128 3.4485648 a
39.897453 -1.2508032 a
44.515816 -1.8873882 a
34.411938 1.3585352 a
47.59027 2.592208 a
48.0544 -0.8227115 a
45.124912 2.2651732 a
39.44309 4.7322474 a
45.850796 2.6050138 a
46.132336 3.5011947 a
47.900455 -4.2020807 a
42.62898 -1.181593 a
46.521767 2.6509688 a
36.66158 11.456002 a
44.71121 0.4574665 a
40.968884 5.7912354 a
45.343414 7.379089 a
42.02302 -3.447153 a
46.34952 1.7313225 a
50.382206 -0.71118 a
43.742214 -1.0585716 a
40.827747 7.847958 a
48.54716 -2.3397193 a
41.51078 5.626437 a
40.34135 3.4477725 a
37.266575 4.058339 a
40.844967 6.4924083 a
42.94409 1.3383101 a
44.611988 -0.5503511 a
45.655857 2.5494795 a
36.716564 11.149256 a
45.83644 -2.0629823 a
52.420174 -2.7942326 a
45.51725 3.4172654 a
47.76012 -2.4140966 a
40.237495 9.058445 a
45.27299 -1.2928762 a
40.810863 6.197605 a
38.24563 3.2519553 a
48.458702 -4.388464 a
43.222965 -1.013112 a
45.172935 2.131568 a
42.17336 -2.3784893 a
39.89549 4.848447 a
43.51006 0.24678001 a
44.984463 -0.49800357 a
43.01381 -1.2375789 a
40.134666 -2.346518 a
48.827736 0.6744418 a
37.494762 4.037647 a
41.76677 -4.193052 a
46.45893 4.4501605 a
43.074123 8.669842 a
48.597416 2.5602758 a
44.760647 7.3503966 a
36.599167 9.57549 a
22.928541 1.7075796 a
53.009495 -1.2470009 a
44.35951 -4.218181 a
27.993988 9.752329 a
51.588825 5.159523 a
27.801765 11.867059 a
42.184177 1.8670126 a
26.99696 14.92799 a
49.062214 2.5148678 a
50.58828 1.2486264 a
51.63353 -3.8209608 a
47.76038 -1.7450852 a
46.415897 3.3144991 a
37.42457 1.4719157 a
40.633194 8.310758 a
40.44625 4.6609263 a
48.75426 -3.7553282 a
32.26535 2.6656096 a
19.533682 11.265636 a
29.491905 5.9256616 a
38.207745 -1.4158679 a
26.494402 -0.06294574 a
47.690594 -3.7923448 a
30.551615 -0.5261352 a
39.62245 -1.1778039 a
26.254076 3.5462697 a
49.677433 2.502692 a
43.50735 9.1553 a
21.65336 10.0834255 a
33.60611 5.0799656 a
42.948338 8.678457 a
43.6242 0.59069705 a
21.925009 0.4733924 a
47.91518 3.2142758 a
26.883999 -1.2899615 a
50.974007 -1.8002939 a
26.312405 0.4095107 a
36.874252 5.8641906 a
28.901564 -0.9082095 a
39.29816 5.104455 a
41.909847 10.268503 a
49.55257 -2.535301 a
20.137917 13.0784445 a
51.180225 -2.5084405 a
39.338146 -2.2052248 a
52.260773 -2.7826846 a
48.434223 2.4104307 a
38.50638 -1.8082461 a
32.84076 -1.0594417 a
42.11755 0.67359513 a
49.86466 -4.6175117 a
44.937553 2.672019 a
42.067326 2.389607 a
39.394054 4.266621 a
36.540886 -1.7187452 a
37.392155 5.815382 a
34.34574 -2.259511 a
39.429104 -1.3311765 a
46.27539 3.298681 a
38.893307 0.45876262 a
44.354 -2.5212226 a
42.797356 2.2674558 a
52.354465 3.4836757 a
37.25929 11.020852 a
37.157284 -1.6724782 a
42.608505 0.8277234 a
39.69845 -2.5820029 a
40.213898 -1.0890579 a
49.119278 -4.3441334 a
26.61524 2.957603 a
38.65183 -1.7435167 a
48.32422 -4.2512174 a
42.179657 2.2571976 a
44.456722 2.1307287 a
39.725674 3.0201087 a
33.602814 9.507651 a
39.588722 5.488958 a
32.819054 -2.3410153 a
42.84348 0.9706509 a
43.991993 -2.513271 a
52.96195 2.9040089 a
50.638824 4.817968 a
38.814873 9.261586 a
27.554401 2.669725 a
43.585354 -2.676983 a
40.770794 -1.1088597 a
40.79205 2.3147628 a
34.75855 10.762089 a
49.190228 1.2167307 a
50.282818 3.0797117 a
48.462765 -4.686491 a
50.047268 2.75381 a
35.776524 7.1142883 a
43.663723 -3.521319 a
41.017117 4.647808 a
48.162052 3.605108 a
43.87375 5.549415 a
39.333435 5.405283 a
48.1638 0.655481 a
52.533775 -1.7804561 a
45.29078 5.4487457 a
48.12437 -0.28441194 a
44.711063 3.7343953 a
47.182003 -0.79130626 a
47.99807 0.8335907 a
50.60636 1.3946805 a
43.500084 5.1322136 a
40.661533 8.77418 a
48.730114 4.7597423 a
47.502815 -4.083733 a
44.411068 1.7440692 a
44.473946 6.7125583 a
49.11698 0.1343662 a
50.031223 -1.3217686 a
42.255627 2.9923666 a
43.457893 5.5412846 a
47.123684 -0.2783363 a
43.293205 5.3223996 a
42.079643 -3.6373706 a
50.129147 -1.2760581 a
49.5088 -0.32240564 a
40.6264 8.897699 a
47.6483 -0.6850842 a
40.876183 9.218052 a
44.00293 6.1843696 a
40.51484 0.38880062 a
49.9946 -2.987826 a
49.5476 -0.7390307 a
42.456127 7.8010573 a
47.895184 0.34384596 a
47.616352 4.962051 a
47.56009 5.817042 a
41.661285 -1.5487949 a
40.674057 -0.40170375 a
51.797504 4.400579 a
44.602642 7.9782596 a
41.51758 4.1313887 a
52.30676 -2.8770034 a
46.093452 6.3577566 a
46.87085 -0.92666894 a
52.9779 -2.451526 a
46.32274 4.6251674 a
47.60769 -0.97807926 a
41.955482 6.365274 a
48.39784 -1.1635517 a
14.042852 13.356954 a
24.641012 16.398106 a
49.901524 -0.806604 a
54.035202 -2.9626393 a
25.434315 15.980528 a
13.176923 10.545186 a
23.469305 13.97463 a
23.222353 15.928939 a
53.72899 -1.6679138 a
27.98497 16.479439 a
52.965607 -1.2521143 a
15.307225 13.883488 a
53.283318 -1.6953341 a
54.089592 -3.1528509 a
53.839523 -1.8921936 a
52.53174 0.24165435 a
49.050457 -0.42653522 a
23.456125 16.582645 a
24.477514 17.110176 a
12.724823 10.508609 a
53.751125 -2.3679118 a
53.474243 -1.483227 a
22.310596 13.338904 a
24.780422 14.3448105 a
25.268784 16.201792 a
51.292377 3.823712 a
52.8303 -1.1226062 a
22.236761 16.258987 a
53.32215 -2.061919 a
23.545437 15.288448 a
22.382143 15.413625 a
24.32651 16.820055 a
16.211857 11.97987 a
52.83734 3.036869 a
23.955767 15.599763 a
14.66074 12.603861 a
15.670426 13.871314 a
53.304375 -1.0550419 a
54.68257 -1.3337761 a
53.11202 -0.6244369 a
24.124947 15.843361 a
13.126023 10.500332 a
53.909737 -0.1314463 a
52.23227 3.6737475 a
53.66191 -2.6104279 a
51.57362 3.644508 a
53.921864 -1.0033476 a
13.644566 11.497745 a
24.966784 15.244823 a
25.15865 17.511429 a
};
    \nextgroupplot[title style={align=center},title={(c) \textcolor{red}{\ac{ic}} compactness loss\\ with machine types and sections as classes (42)}]
    \addplot[scatter,thick,only marks, scatter src=explicit symbolic, scatter/classes={a={mark=x,draw=orange,opacity=0.5},n={mark=o,draw=blue,opacity=0.5}}]
table[meta=label] {
x y label
-12.742507 47.279697 n
-17.041346 58.194866 n
-22.647047 37.275375 n
-16.855469 58.84227 n
-24.447067 37.371933 n
-24.8429 37.837284 n
-12.838297 47.52103 n
-12.847266 47.631805 n
-22.76862 37.069305 n
-12.762735 47.768017 n
-18.538866 53.89616 n
-23.8713 38.55163 n
-23.592379 36.820118 n
-23.0636 37.010994 n
-12.965557 47.225365 n
-22.555717 37.916634 n
-24.910835 36.94995 n
-16.491255 58.69144 n
-22.934381 37.29915 n
-18.333641 53.782692 n
-13.364413 47.50759 n
-18.013018 53.84764 n
-23.09774 36.904427 n
-16.557325 58.694553 n
-18.01364 53.730263 n
-22.86803 38.109455 n
-16.441715 58.85825 n
-24.589224 37.665493 n
-25.129745 37.632908 n
-16.33845 58.721916 n
-23.322508 38.00798 n
-23.497787 36.904217 n
-22.874376 37.375393 n
-12.92623 47.524185 n
-17.987146 54.15866 n
-24.65719 37.56821 n
-16.702976 58.579266 n
-16.628817 58.586346 n
-24.682648 37.56958 n
-16.520401 58.787746 n
-17.738285 54.14358 n
-17.0103 58.162888 n
-13.22678 47.47719 n
-17.88824 53.963535 n
-17.670689 54.276 n
-13.257037 46.83687 n
-18.012707 54.211624 n
-24.973183 36.505005 n
-12.855721 46.943775 n
-17.7287 54.34407 n
-25.17127 32.057762 n
-33.127316 20.411867 n
-27.038534 20.831202 n
-27.902645 18.130173 n
-27.16805 22.497948 n
-18.573776 50.661125 n
-33.144398 20.413805 n
-33.34623 17.268185 n
-27.316196 21.117277 n
-27.259714 20.084059 n
-27.15689 58.377197 n
-25.111235 35.416546 n
-27.998108 17.838213 n
-33.110413 20.48638 n
-19.254665 50.673706 n
-33.05508 17.172169 n
-18.9247 50.80557 n
-18.556992 51.293507 n
-27.027918 22.704538 n
-18.614311 50.72204 n
-32.991974 20.63608 n
-26.775898 22.028135 n
-33.233612 17.32017 n
-26.455994 22.680708 n
-26.846565 23.412777 n
-26.740984 21.83008 n
-25.020283 35.888485 n
-21.526598 53.71399 n
-21.534119 53.044495 n
-26.74147 21.685919 n
-25.254587 34.697556 n
-18.778168 50.80576 n
-26.712152 22.692347 n
-25.162119 34.73952 n
-27.721298 18.254715 n
-25.207832 35.81863 n
-26.815182 22.800825 n
-33.222126 17.055878 n
-26.833635 21.686728 n
-33.440296 17.301136 n
-21.107412 39.92342 n
-21.132687 39.850616 n
-33.069317 20.521349 n
-33.093243 17.499432 n
-19.4122 50.706417 n
-33.108124 20.456278 n
-27.502438 21.755598 n
-26.759958 21.678743 n
-33.02899 17.13719 n
-21.171535 39.764915 n
-22.671461 10.217952 n
-26.048332 23.876944 n
-22.369041 10.463839 n
-23.621853 16.876451 n
-25.612919 11.478148 n
-25.935884 25.666151 n
-22.658978 9.669746 n
-23.621151 16.978407 n
-26.107037 23.699375 n
-25.973543 23.180555 n
-25.244986 28.593185 n
-23.41594 16.91017 n
-26.089314 24.399101 n
-23.450222 17.247906 n
-26.171574 23.62886 n
-25.640255 11.633094 n
-26.187286 11.000872 n
-23.559568 16.005743 n
-23.671497 17.386118 n
-25.237299 29.641783 n
-22.84752 10.037872 n
-25.258366 28.800514 n
-22.723274 9.941776 n
-25.17395 29.99264 n
-26.096016 11.081349 n
-23.128859 9.394513 n
-26.302082 9.553818 n
-25.57903 10.99607 n
-23.55165 17.130322 n
-24.616377 16.620182 n
-23.59561 17.694902 n
-23.755972 17.998558 n
-23.437408 17.251516 n
-22.629862 10.274256 n
-26.17546 10.813417 n
-23.42213 15.739092 n
-24.819778 16.50748 n
-22.636282 9.6068 n
-26.0158 11.050332 n
-25.186953 30.103123 n
-24.590406 17.251802 n
-25.239523 28.715137 n
-22.821703 9.6269045 n
-22.584661 10.212931 n
-22.72981 10.281452 n
-23.693031 17.451672 n
-25.082262 30.47451 n
-21.141947 18.717247 n
-26.058287 23.457296 n
-22.582342 9.793245 n
-16.823444 11.629122 n
-24.573824 26.422844 n
-19.3208 13.474282 n
-18.968058 13.783461 n
-17.086752 12.437978 n
-16.202864 11.767185 n
-26.838156 19.189445 n
-18.955832 14.16661 n
-17.396713 11.98708 n
-20.260704 12.925778 n
-19.93791 13.297102 n
-28.465523 16.877024 n
-22.710917 16.321415 n
-22.04172 7.9245315 n
-23.322231 27.719597 n
-23.305119 27.69926 n
-29.66378 15.470863 n
-29.663328 14.976366 n
-26.814323 19.32875 n
-19.696642 13.267671 n
-20.590528 12.833116 n
-17.575144 11.816076 n
-17.272114 12.3023815 n
-22.458292 7.204699 n
-22.627462 7.717333 n
-16.734343 11.57886 n
-19.101273 13.672565 n
-23.246655 7.655022 n
-22.175747 8.058368 n
-28.84095 15.455621 n
-17.538767 12.115482 n
-17.008007 11.550154 n
-28.570719 16.465603 n
-21.976437 7.581386 n
-23.328669 27.809391 n
-20.129196 10.108503 n
-29.075703 16.867426 n
-21.944897 8.132071 n
-20.04562 12.784972 n
-17.094576 11.668023 n
-22.844728 16.939728 n
-20.40082 12.728252 n
-21.730856 8.112343 n
-28.953512 16.142256 n
-23.362833 7.6984615 n
-17.64563 12.223822 n
-21.850164 8.141462 n
-23.445192 7.7511725 n
-16.70551 11.573176 n
-28.673801 15.9776745 n
-29.789156 44.24916 n
-27.302145 64.48028 n
-26.264854 48.713013 n
-24.447763 59.325733 n
-26.534325 61.42001 n
-31.145863 43.196312 n
-27.615906 64.31125 n
-29.630402 44.696686 n
-32.100384 41.30041 n
-31.708136 41.23833 n
-30.57348 45.961174 n
-30.305788 46.0172 n
-31.237024 41.244133 n
-31.324026 44.998795 n
-32.013256 44.057716 n
-27.297672 64.3229 n
-30.95073 43.900932 n
-28.18835 64.10086 n
-30.38546 64.50228 n
-25.052263 57.98555 n
-28.360287 64.23638 n
-26.318834 61.14824 n
-32.610355 42.92815 n
-31.571184 45.791855 n
-27.16773 63.096733 n
-26.057537 58.863808 n
-31.215118 44.658012 n
-28.534893 63.733383 n
-28.975016 63.58629 n
-29.461412 63.20461 n
-24.68179 60.23109 n
-25.318317 58.954723 n
-27.440826 51.183624 n
-29.1116 64.2122 n
-24.519806 57.636566 n
-29.627502 63.845585 n
-28.95018 47.382698 n
-27.204111 51.527706 n
-25.829784 59.27839 n
-26.215122 50.341103 n
-26.445282 59.00312 n
-28.592203 64.54466 n
-28.029222 64.47194 n
-31.778856 42.050797 n
-27.267372 51.020233 n
-30.613678 42.70968 n
-29.45 63.34708 n
-30.271267 45.623466 n
-31.479847 45.91378 n
-26.220116 51.65099 n
-23.014383 58.596794 n
-30.880045 43.600822 n
-28.190674 64.39452 n
-31.72575 42.389973 n
-31.825575 43.23904 n
-31.417048 42.537914 n
-25.345423 60.42911 n
-31.31166 43.221 n
-32.568535 41.796722 n
-32.72058 42.504097 n
-24.280548 58.481396 n
-26.557676 59.091312 n
-31.417274 40.706238 n
-31.391195 42.447388 n
-25.429602 60.036938 n
-32.009518 41.75684 n
-32.7619 42.39398 n
-24.494999 61.206856 n
-31.239357 42.73455 n
-31.291925 41.01283 n
-30.272968 64.35056 n
-26.979214 59.145794 n
-28.066284 63.856586 n
-23.108671 58.536324 n
-33.136356 42.529427 n
-24.336761 57.027954 n
-30.008175 44.775475 n
-31.213358 40.78374 n
-23.323488 58.70014 n
-26.76586 61.459126 n
-24.289278 58.143913 n
-31.165684 42.56442 n
-24.267601 56.89256 n
-23.066233 58.224968 n
-32.128872 42.77889 n
-26.75909 58.88022 n
-24.228113 56.976116 n
-31.399466 40.96118 n
-24.60491 60.30154 n
-29.773333 44.78474 n
-29.09758 62.61403 n
-32.171936 44.01524 n
-27.794914 62.849976 n
-26.804342 60.797344 n
-27.569382 63.00337 n
-30.614922 44.54427 n
-30.725601 41.970722 n
-23.528294 58.993416 n
-30.20891 46.112484 n
-31.624613 43.158478 n
-0.17336492 -0.19581977 n
0.6544193 -6.3871202 n
-0.589141 -1.0450158 n
-0.04672833 1.488143 n
-2.6641946 -4.751902 n
1.8175521 0.016329486 n
-0.027119065 -6.982183 n
-1.1043924 -5.9722676 n
2.1668015 1.9883671 n
-2.1316428 -6.302009 n
-1.7584033 -5.995479 n
-0.5280228 -1.845236 n
0.1603098 -6.595546 n
-0.6826598 -1.864043 n
-0.84279656 -0.3622881 n
-0.5804322 -2.0176694 n
-0.8129203 -6.9465737 n
-1.994149 -5.049804 n
-0.42172834 -6.513916 n
1.5342598 1.7213521 n
-0.2520245 1.248054 n
-1.2448 -6.7197475 n
0.5656283 -5.562021 n
2.1939476 -5.0263 n
-0.1825931 -7.0414734 n
0.1114873 -6.6927567 n
-0.646292 -1.9354447 n
-1.2140071 -6.9860487 n
-0.28187984 0.47119597 n
3.7229881 -0.39797243 n
0.41383195 0.2244777 n
-0.2747363 -6.959064 n
-0.09534032 -5.538734 n
-2.0925388 -5.7640576 n
0.74323255 0.32396588 n
3.1254272 -5.3839397 n
-0.38900366 -6.9366345 n
-0.84724295 -6.5219636 n
-2.0809302 -5.8676066 n
3.0249963 -4.2079244 n
2.0954232 -5.8032246 n
3.8746808 -0.56249326 n
-1.2275842 -6.715322 n
3.1950068 -4.0959616 n
-1.2490311 -6.6918554 n
3.1294796 -4.0840087 n
-1.4441508 -7.400009 n
0.6873389 0.35313243 n
0.800169 0.5170152 n
-0.635055 -6.3813868 n
-4.4479146 0.5693371 n
-5.5914454 8.20302 n
-3.4694526 -4.8547816 n
-4.5125256 -3.4092228 n
-3.7066684 -3.7740982 n
-3.5425284 -4.4822454 n
-5.6464214 -7.1047063 n
-3.2612967 -4.8553877 n
-1.689436 8.506961 n
-2.5991902 -6.115352 n
-3.5776098 0.14502789 n
-4.356564 -0.75694615 n
-5.734364 -1.1546571 n
8.816499 6.8519497 n
-4.2582808 -8.040892 n
-0.5337018 8.60156 n
-2.894346 0.5151531 n
8.787226 6.5649214 n
-2.2233236 8.202498 n
-4.539161 -7.2849436 n
-3.7335253 -7.193932 n
-2.298133 2.4125583 n
-3.3279107 -4.993358 n
-5.2023697 -0.6140427 n
-3.564915 -4.528583 n
-3.10006 -5.725787 n
-5.8465514 -6.875732 n
-2.758059 1.0127784 n
-5.352455 -7.261045 n
-3.283698 -5.7911944 n
-5.183777 -6.8001328 n
8.907137 6.933724 n
7.957853 6.3548884 n
-3.451087 -4.7550716 n
6.949752 5.679535 n
-4.2589297 -0.2595719 n
8.571906 6.6687126 n
-0.6081869 8.598511 n
-2.5260408 8.02021 n
-4.6309943 -2.2941682 n
-3.6955955 -7.2173567 n
-6.0381193 -6.7541966 n
-3.611029 -4.1342726 n
-1.7570248 8.756948 n
-5.06918 -1.5438501 n
-4.7025547 -0.9930611 n
7.4344573 4.881628 n
-3.7854686 -4.0663247 n
-4.8969116 -8.09643 n
-3.6053884 -1.5911282 n
20.507929 -12.707168 n
22.461805 -10.423633 n
16.147974 -16.744102 n
20.716658 -12.167534 n
15.592648 -17.073606 n
15.645311 -15.590709 n
19.714386 -12.955846 n
20.839216 -12.430762 n
19.566904 -13.69717 n
18.737577 -12.634763 n
20.780628 -14.753281 n
15.153156 -15.867029 n
20.076214 -13.819264 n
20.648268 -13.974335 n
20.737476 -12.569531 n
20.277744 -12.853547 n
17.241348 -15.929215 n
20.81391 -11.950602 n
20.766487 -12.391886 n
21.563492 -13.791861 n
17.1998 -15.824014 n
21.38556 -12.825562 n
16.339588 -16.499239 n
20.33738 -13.055004 n
17.282988 -15.371191 n
18.112654 -14.915399 n
17.433262 -15.645701 n
16.765167 -17.217003 n
21.61964 -11.212321 n
19.937817 -12.996117 n
18.078186 -15.0556135 n
15.911164 -15.718468 n
16.1942 -17.033876 n
19.245422 -14.050113 n
20.328634 -12.385326 n
19.257502 -14.229119 n
18.766115 -14.423398 n
18.169727 -14.812392 n
16.607515 -16.495258 n
21.663158 -11.910895 n
18.942425 -15.091085 n
16.958206 -16.024508 n
20.86231 -11.334697 n
20.789679 -13.069281 n
20.51135 -12.784125 n
17.265417 -15.442387 n
15.166299 -16.17325 n
21.146656 -12.183601 n
21.464323 -11.381487 n
16.758633 -16.416458 n
29.699713 -6.583261 n
25.675 -9.964853 n
25.921078 -9.372257 n
22.806776 -9.558192 n
26.652468 -6.5964613 n
24.204597 -10.245838 n
28.769228 -7.471512 n
22.964148 -12.41342 n
24.62629 -9.471428 n
25.330276 -9.012417 n
23.4338 -10.563145 n
25.614569 -10.819931 n
26.676811 -10.365141 n
29.63412 -6.9730372 n
34.286514 -5.413861 n
24.255482 -12.057653 n
23.786026 -9.95931 n
22.786674 -14.172492 n
24.47616 -10.235883 n
23.933073 -11.185307 n
29.201134 -7.707041 n
26.486921 -7.761102 n
23.27701 -8.41546 n
28.334587 -8.726134 n
27.812782 -6.7776265 n
29.66261 -6.1473727 n
22.934366 -12.810662 n
23.434462 -10.586271 n
28.471157 -9.5106735 n
33.903774 -3.1831045 n
24.482698 -9.553113 n
23.32726 -11.05586 n
18.213778 -15.478838 n
26.562931 -8.610948 n
24.226053 -7.065054 n
24.98933 -7.986807 n
25.480738 -10.917017 n
26.48359 -8.611277 n
16.603859 -15.568584 n
26.855526 -9.94755 n
20.97342 -13.783522 n
25.100723 -9.249637 n
20.907446 -9.611084 n
28.315544 -7.895492 n
21.757286 -14.799168 n
22.828842 -11.246541 n
24.615978 -10.573248 n
23.899363 -10.948103 n
30.936602 -6.630031 n
29.029816 -11.051876 n
-58.268368 35.531498 n
-57.990826 38.62214 n
-56.086994 36.485023 n
-54.06153 38.10775 n
-53.97751 38.946392 n
-57.788895 37.83508 n
-59.31692 36.71271 n
-58.95089 38.6618 n
-57.637012 42.53974 n
-55.611828 34.40229 n
-58.744026 36.64097 n
-58.134285 38.297165 n
-57.18918 34.76497 n
-54.21018 37.045216 n
-54.522057 38.340816 n
-56.91902 34.770283 n
-55.56947 40.946445 n
-53.486004 35.63967 n
-59.93482 35.57862 n
-56.561226 40.7936 n
-59.856358 35.30832 n
-57.5135 35.555973 n
-60.473694 34.852562 n
-57.542618 38.70722 n
-57.451237 35.040882 n
-57.757496 35.17607 n
-58.804207 39.077984 n
-58.85486 41.0251 n
-53.968132 38.87663 n
-54.128307 37.00082 n
-57.73976 37.20949 n
-58.97642 37.92208 n
-57.544407 42.15051 n
-60.44926 34.558514 n
-58.25892 39.65788 n
-60.449883 35.514214 n
-57.135525 38.291576 n
-58.572853 36.909153 n
-54.847427 40.072464 n
-55.01258 40.785553 n
-60.259354 35.20826 n
-56.23256 36.90786 n
-58.38289 39.098106 n
-54.356983 38.59734 n
-58.985935 39.58205 n
-54.005123 35.106537 n
-54.511402 38.837395 n
-55.70905 37.224228 n
-54.48972 38.19417 n
-54.460125 37.676243 n
-58.252563 35.855797 n
-58.78424 38.01549 n
22.744038 0.019546634 n
25.111155 -1.0365825 n
22.834276 0.54903275 n
22.419485 0.13663666 n
24.680555 -1.1051784 n
22.461575 0.7916045 n
-52.609257 35.492992 n
22.032232 1.733438 n
-57.03494 35.730003 n
-60.870087 38.27984 n
22.61096 0.5530422 n
22.204576 0.090683565 n
-61.568466 37.990574 n
23.101955 -0.39674327 n
-60.079807 43.58725 n
-59.251984 39.686256 n
21.876394 1.060188 n
-57.42657 36.70512 n
-57.812897 39.981636 n
-57.595207 40.59247 n
-56.292603 35.56852 n
-59.3719 38.574997 n
-58.898415 37.71798 n
-57.58688 40.9758 n
23.412931 -0.10875705 n
21.694418 2.0453408 n
23.177721 0.13831244 n
-60.25051 34.814556 n
25.14203 0.7074074 n
-60.60838 40.746704 n
-58.33977 40.437744 n
-60.71764 40.008118 n
-56.460682 34.370228 n
24.713905 -0.91024137 n
22.308283 0.98612076 n
24.469578 1.8568062 n
-57.47376 39.61847 n
-56.005447 43.89343 n
-58.801678 38.988953 n
24.58843 -0.8224859 n
22.052961 1.8961239 n
-58.244045 40.95478 n
-60.081863 40.04687 n
-58.30754 39.020554 n
-54.49184 42.644062 n
-60.235855 38.970577 n
25.818094 -0.33100885 n
-56.253555 37.171227 n
72.03265 23.634823 n
67.17328 14.142457 n
72.80613 13.847774 n
76.805275 15.158845 n
75.61651 15.0797615 n
71.43104 23.607977 n
73.69667 21.180513 n
73.1501 15.854755 n
70.65182 23.559818 n
69.07549 24.504057 n
72.58214 13.854208 n
76.80607 13.539166 n
72.84682 23.420904 n
72.26445 18.789999 n
70.823586 23.265518 n
76.35585 13.765201 n
70.706375 24.673931 n
70.64074 22.993723 n
75.70043 15.228858 n
69.90768 24.512363 n
77.07131 14.10472 n
70.14023 25.276476 n
75.56697 15.441932 n
75.695045 15.586329 n
69.60635 24.486532 n
75.400444 15.717289 n
72.13008 24.048113 n
75.66314 14.183819 n
73.07112 13.348809 n
70.39412 24.019352 n
68.90987 23.190706 n
76.721146 14.079026 n
73.57352 22.649445 n
75.63701 16.125631 n
72.108444 21.79495 n
75.22315 14.706274 n
74.845436 13.103635 n
66.99968 14.285973 n
76.8465 13.877562 n
73.20213 16.541649 n
76.530556 13.220048 n
70.03737 24.737534 n
68.98004 16.012001 n
76.32543 15.630092 n
76.52074 12.904486 n
72.60384 21.75149 n
75.1296 13.417526 n
76.690636 13.567114 n
75.76803 13.1117735 n
69.0889 24.772291 n
66.55185 14.110704 n
72.58466 23.408377 n
72.11525 20.367817 n
71.64449 23.805613 n
68.44514 24.361607 n
68.322624 24.591179 n
73.30688 21.3212 n
72.84949 23.825447 n
76.75051 14.37642 n
71.0078 24.878046 n
68.60858 15.582573 n
73.61939 21.721292 n
74.27253 21.588865 n
72.96879 22.725927 n
73.32521 21.663532 n
50.68059 15.604336 n
74.583595 15.415598 n
42.925915 12.729755 n
70.88612 26.212646 n
69.32417 16.517939 n
71.03975 24.489985 n
69.28846 16.219805 n
69.99066 25.232262 n
68.35573 24.56647 n
76.45431 13.514983 n
75.827515 13.930363 n
71.006905 23.389156 n
72.61146 22.438913 n
74.47363 21.31 n
69.55841 22.549217 n
50.040947 15.431736 n
74.46278 20.96735 n
73.27306 13.21383 n
75.94584 13.701482 n
64.757454 14.282183 n
74.52038 20.924074 n
64.22608 8.998446 n
63.62752 15.036188 n
74.64969 15.555768 n
71.55183 24.490099 n
76.88708 13.139432 n
73.70945 20.9446 n
75.424065 15.309204 n
65.01589 14.234495 n
76.859886 14.811621 n
66.605835 14.088625 n
69.600586 24.21836 n
71.33243 23.716568 n
70.780205 22.510174 n
73.82757 13.119364 n
71.14874 -8.136244 n
72.338104 -0.9299176 n
67.32517 -5.378721 n
68.85289 -6.453725 n
65.039986 -0.45026925 n
68.120895 -5.405756 n
70.5169 -5.71651 n
68.05381 -5.426508 n
66.062836 -2.9955878 n
68.28116 -5.7247086 n
65.34474 -0.40919253 n
65.27435 -3.1993716 n
66.264015 -7.7192206 n
67.67753 -8.748435 n
69.74378 -4.696318 n
74.44721 -2.509721 n
67.35914 -3.14021 n
69.413055 -8.476677 n
68.85671 -5.978997 n
68.08696 -4.646772 n
66.82085 -4.072141 n
68.852455 -5.269638 n
69.77771 -6.805977 n
62.1227 -0.72730124 n
66.2643 -3.6807215 n
62.53599 -1.1736112 n
72.20329 -6.656267 n
65.53789 -7.473263 n
69.101105 -4.9788494 n
65.18196 -7.274234 n
71.90124 -3.959215 n
71.99157 -4.8913426 n
65.15516 3.5779939 n
74.19298 -2.700393 n
64.01935 -3.4461987 n
65.9041 -5.4256682 n
75.33936 -1.7235051 n
66.11926 -3.2062373 n
72.957 -4.0342345 n
69.35622 -7.695243 n
68.69385 -5.383293 n
65.6347 -7.5138764 n
70.23707 -6.83695 n
67.79526 -7.6818647 n
71.16873 -6.6574993 n
66.256325 -6.3756933 n
67.91336 -6.3630934 n
63.934116 -3.002871 n
68.23935 -4.606316 n
76.20732 -1.8183306 n
69.08659 -6.643403 n
68.03795 -7.973291 n
66.5368 -3.9495454 n
66.04953 -3.6598408 n
71.45446 -5.640632 n
75.845795 -1.5603322 n
56.057034 18.673128 n
70.72128 -2.9208994 n
69.69047 -6.556803 n
67.00543 -6.6018825 n
69.630135 -7.3077326 n
68.275444 -7.6540785 n
75.48599 -1.7938839 n
75.11854 -3.7533967 n
68.53335 -6.6425443 n
66.75532 -7.454117 n
67.30954 -7.258986 n
69.36787 -7.095584 n
73.03158 -4.1994586 n
65.24344 -2.8273816 n
73.80965 -2.815437 n
73.27911 -2.70195 n
67.49137 -7.235692 n
67.07697 -6.6478324 n
72.12902 -3.8654146 n
71.55989 -5.377766 n
70.954315 -6.4751725 n
70.212616 -5.3208003 n
73.12299 -3.7577517 n
73.94349 -1.5348226 n
64.69676 -2.5875275 n
68.48615 -5.8800783 n
70.46577 -6.6980114 n
65.89022 -4.189918 n
69.60855 -7.94688 n
74.20733 -5.1844063 n
66.99009 -5.0355654 n
65.11942 -2.8187816 n
68.77714 -6.605164 n
69.41042 -5.680824 n
67.4252 -5.314148 n
66.91891 -6.8080273 n
69.46445 -5.20248 n
73.35488 -5.6459928 n
70.77902 -5.471395 n
77.08461 11.890553 n
73.35708 -2.7420979 n
75.11153 -1.293549 n
72.42326 -5.4651475 n
73.13535 -2.7948487 n
32.68114 24.695786 n
32.60052 26.962114 n
32.25882 25.999317 n
31.291689 27.401468 n
34.87317 22.876936 n
32.98834 23.574492 n
31.48774 27.281725 n
32.084248 27.672585 n
36.400036 25.173744 n
31.928421 25.787107 n
33.729984 22.561441 n
33.518036 21.508694 n
32.396107 21.746433 n
32.87825 24.271935 n
33.74619 23.000229 n
31.804153 24.637077 n
31.083857 28.144133 n
33.007946 22.82458 n
33.090668 21.46382 n
36.98154 25.3895 n
32.391888 25.966085 n
32.979355 25.197046 n
34.086487 24.878635 n
33.657322 24.762115 n
30.180689 26.48074 n
30.114647 26.444592 n
31.418991 27.305357 n
32.319702 26.392412 n
32.47869 25.81837 n
33.25317 22.368332 n
32.21103 27.128326 n
36.02667 25.357792 n
32.021557 21.455006 n
34.57585 24.892136 n
33.86322 22.786291 n
32.97032 22.369799 n
32.826313 25.470463 n
33.049786 23.810991 n
33.27873 25.264437 n
31.679558 27.274189 n
34.1759 21.706896 n
34.028275 24.433834 n
33.974037 20.637365 n
31.431816 25.600554 n
31.926903 26.823563 n
34.08171 23.655886 n
31.715395 25.882292 n
29.94712 26.25646 n
32.113148 26.020525 n
33.944294 23.537333 n
58.233704 0.46824116 n
38.491673 18.444588 n
24.980722 -5.5336647 n
60.099236 -0.66458154 n
37.585033 19.154953 n
48.712833 14.30854 n
37.89726 19.495996 n
45.37742 13.892784 n
44.212093 17.16513 n
58.761395 -0.069593325 n
45.92332 16.93413 n
57.207417 0.7788513 n
38.6122 18.786741 n
36.614223 19.141483 n
45.1949 16.59939 n
37.79682 18.881903 n
46.810772 13.161772 n
37.997543 19.87768 n
46.44921 12.583431 n
59.924923 1.3988394 n
37.812767 18.972752 n
64.52577 2.7366393 n
45.44471 14.228024 n
46.022274 11.928033 n
46.394966 12.4537945 n
45.320732 16.472912 n
38.647743 18.74808 n
48.123238 8.937683 n
58.0242 0.5765337 n
37.7293 18.710194 n
43.534557 15.123622 n
46.16562 11.834353 n
58.516502 0.20001794 n
38.142735 18.688416 n
38.682606 18.83604 n
38.4435 19.306223 n
48.12781 9.017008 n
46.640015 12.845335 n
48.204815 9.282779 n
48.160496 8.665175 n
46.233406 12.652299 n
33.462868 28.221956 n
45.330223 16.537312 n
58.12149 0.54030144 n
36.492996 19.456308 n
58.04352 7.390419 n
25.779495 -4.547141 n
38.382637 19.150764 n
46.88806 12.7185955 n
39.004555 17.937658 n
-1.993069 30.048372 n
0.48894387 29.625578 n
0.7764375 29.813982 n
1.4581001 31.213606 n
1.6758047 31.977257 n
-1.854861 29.972893 n
1.9765314 35.971344 n
1.9216505 32.165295 n
-0.6601615 29.477213 n
1.0999249 29.527657 n
-0.49531472 30.998508 n
0.68770796 29.606497 n
-4.1378517 30.133522 n
1.5333208 33.78509 n
-0.057811372 28.60328 n
-0.7288366 28.202618 n
-1.3342065 29.11103 n
-0.6691332 29.228886 n
2.5959918 36.64315 n
-0.14866242 29.63676 n
-0.62009794 28.960419 n
0.016761541 28.482117 n
-0.931873 30.746578 n
2.0444953 34.573822 n
0.8384169 29.581354 n
1.5390961 33.548733 n
-1.5719844 30.374142 n
1.8768568 35.382126 n
-2.649296 29.61677 n
-1.0051672 29.266022 n
-1.9615116 30.057762 n
0.35326135 28.5557 n
-2.7252138 29.617554 n
0.50884956 29.93071 n
-2.1098833 29.335054 n
-0.0054292297 29.658157 n
1.2332608 29.705755 n
-0.63545835 31.133833 n
-1.3628019 28.181673 n
0.08755223 31.426443 n
1.1367913 29.88165 n
-2.0845568 31.12762 n
-1.5031273 30.057938 n
-0.45496994 29.124523 n
2.0928504 32.778515 n
-0.4224073 29.345562 n
1.853005 29.862495 n
-1.1705152 27.777855 n
2.1288824 35.843952 n
1.2240946 30.718525 n
-5.4592996 32.29324 n
1.1126012 39.061714 n
1.6536168 35.524307 n
0.7805984 32.389027 n
1.3345739 39.129467 n
-0.36378318 31.38224 n
2.274937 35.79934 n
0.94838053 39.190166 n
-4.5116553 30.285492 n
0.8187766 36.190994 n
0.8465868 38.841885 n
0.25063762 31.925209 n
1.3601638 37.636383 n
1.6140751 35.908546 n
1.5114019 36.532833 n
1.6390588 36.396885 n
-1.1927967 30.954258 n
1.1779791 37.50236 n
1.9634188 36.15108 n
-0.979883 31.689615 n
1.5347906 36.715942 n
26.539501 25.734093 n
0.5133071 35.352345 n
-5.150366 30.492 n
2.8084416 29.979342 n
0.81921923 34.581516 n
-0.6307244 31.65076 n
0.31998518 31.906387 n
-4.810821 30.383554 n
0.66641957 33.846172 n
4.9633584 52.21223 n
0.65406716 35.464832 n
2.7766204 29.911894 n
1.620559 36.028812 n
-0.8108103 30.362967 n
-5.015757 30.608747 n
-5.392574 31.920382 n
-2.6388068 30.898243 n
1.605014 39.15928 n
1.4586282 37.35186 n
-5.0643144 30.432768 n
8.661478 54.35265 n
0.4585064 33.72664 n
7.941248 53.150925 n
-5.933354 32.096504 n
0.12085085 33.392147 n
-5.6758924 31.716515 n
-5.796256 32.036278 n
0.827774 33.348873 n
2.1150265 37.57886 n
7.8684206 64.260735 n
7.5160794 63.23366 n
6.226495 64.23792 n
6.741367 70.38145 n
6.566682 68.40181 n
7.7702847 65.75678 n
6.6287675 67.24785 n
6.6274543 67.20676 n
6.979511 62.426983 n
7.2024703 65.32482 n
6.2314835 67.16391 n
7.7404013 61.212555 n
6.740824 67.22069 n
4.689826 70.21621 n
7.4905 70.49847 n
6.7508907 68.04679 n
7.3563395 62.499496 n
6.268986 65.58405 n
6.6857414 70.058495 n
5.9529014 63.54019 n
7.0510154 63.68966 n
7.4793077 62.700165 n
7.0515246 63.197163 n
6.113286 70.66306 n
5.7569466 67.63765 n
5.5257125 68.17058 n
6.449279 68.94887 n
4.9973755 65.097084 n
6.3858986 69.80797 n
6.627321 61.9034 n
6.4999776 64.32648 n
6.630316 69.13832 n
6.9314995 63.63646 n
6.001353 67.71668 n
6.9471827 63.78715 n
8.024651 67.361786 n
6.249682 70.53807 n
6.4976935 66.50808 n
5.433269 68.22215 n
6.0887856 71.261856 n
8.801421 64.595 n
6.7798514 69.60915 n
3.7676446 69.61813 n
5.756616 69.91637 n
7.6152935 66.514206 n
6.9214153 61.068913 n
5.7047076 62.511005 n
7.046586 68.86678 n
6.5868435 65.184975 n
7.676626 64.08012 n
4.97089 69.22179 n
5.2228923 70.050224 n
6.828142 52.312286 n
5.425618 66.83726 n
7.049352 65.46095 n
5.898857 53.062756 n
6.057896 63.185715 n
4.0198975 68.24417 n
6.445816 64.90484 n
5.403134 59.91506 n
7.6909695 64.04002 n
6.2114024 64.422386 n
4.583618 60.623543 n
7.2809105 70.79431 n
5.5297074 68.04953 n
6.3885927 51.957996 n
6.247466 53.306385 n
6.2209325 52.650173 n
5.913949 66.04525 n
4.7413363 60.54971 n
6.773555 64.82212 n
6.2744384 69.200584 n
4.3272843 68.495476 n
6.49134 53.6344 n
6.999293 68.87396 n
6.4527726 62.35359 n
6.432114 51.901722 n
6.482901 62.924164 n
6.6641293 63.186516 n
6.0162616 69.23559 n
5.100763 60.299416 n
6.9164066 66.5867 n
4.6912227 60.573845 n
6.5982304 69.526085 n
6.5367913 68.03141 n
6.522087 52.063457 n
4.4095125 60.65397 n
6.750375 52.03314 n
6.830523 52.10835 n
3.6899917 68.69266 n
6.669886 61.559044 n
6.223059 53.366383 n
6.1183047 53.216846 n
6.6045747 66.33488 n
5.8276334 66.56659 n
7.1558337 52.442333 n
6.4858303 64.69656 n
7.830209 68.886444 n
4.7502956 60.47185 n
6.94017 61.09507 n
51.99868 -34.240967 n
52.092678 -34.48255 n
53.10673 -34.551544 n
51.65649 -34.048363 n
53.620743 -34.633747 n
53.087635 -32.89416 n
52.37053 -32.339146 n
49.632656 -33.625843 n
51.96181 -36.850513 n
52.423347 -31.58822 n
52.87136 -35.97041 n
50.096336 -34.60607 n
50.68796 -34.8177 n
51.56428 -35.42959 n
50.981422 -35.617886 n
50.913067 -33.971386 n
53.727356 -32.642902 n
50.767094 -32.668026 n
51.877274 -33.677544 n
51.582188 -32.206852 n
53.506626 -33.370247 n
52.740852 -35.054222 n
53.272762 -32.10823 n
51.547215 -34.811237 n
49.16328 -33.044476 n
50.840584 -34.253586 n
51.750816 -35.47188 n
53.873928 -33.981056 n
51.076252 -34.30085 n
53.492283 -33.37352 n
52.98995 -35.897717 n
51.79873 -34.958363 n
53.377422 -31.289331 n
49.595734 -33.084953 n
51.33429 -34.524006 n
48.79832 -32.603855 n
50.371708 -35.572025 n
49.55954 -32.15746 n
52.44021 -35.25928 n
52.80664 -35.055862 n
50.396652 -32.9783 n
49.56204 -35.46023 n
50.163967 -33.584675 n
48.414288 -33.138577 n
49.4493 -33.3567 n
49.157608 -34.559227 n
49.969448 -32.10207 n
48.791367 -33.979733 n
53.663975 -35.10898 n
50.25819 -33.64049 n
46.716568 -27.229116 n
46.026894 -22.547424 n
47.129066 -22.687126 n
47.253326 -24.141127 n
41.776665 -16.636013 n
40.88197 -20.297728 n
45.11098 -23.241837 n
44.56135 -19.27528 n
45.075462 -25.658642 n
46.767044 -27.321815 n
46.08424 -26.685734 n
47.019165 -26.016308 n
46.199055 -22.852343 n
47.854748 -28.798622 n
41.458878 -22.877642 n
42.180367 -15.844454 n
46.21521 -24.994902 n
47.15164 -27.49613 n
46.707874 -22.613958 n
43.29704 -16.121067 n
47.1856 -23.602013 n
42.54899 -23.497938 n
44.46031 -18.684624 n
41.681534 -16.542435 n
45.580715 -26.19481 n
42.18295 -16.302668 n
47.088554 -24.324053 n
41.588562 -15.4062805 n
47.222176 -24.129675 n
45.300404 -23.634132 n
41.727974 -15.534067 n
45.54813 -26.121916 n
46.631298 -22.588528 n
44.643158 -22.734812 n
47.37926 -28.104908 n
45.585888 -24.06589 n
48.147575 -29.427282 n
46.684036 -26.528202 n
42.027138 -16.603933 n
46.369186 -23.330822 n
45.20367 -23.349718 n
45.408855 -23.13774 n
41.963245 -15.75603 n
47.248314 -24.32793 n
42.840298 -23.349688 n
46.304356 -22.10892 n
29.64346 -7.915363 n
45.788128 -23.412344 n
42.999718 -20.913988 n
42.04596 -16.827394 n
-7.718001 -67.88483 n
-22.06121 -69.75681 n
-22.838009 -66.64577 n
-22.954058 -68.54445 n
-22.767405 -69.20651 n
-22.23628 -69.12044 n
-2.3005083 -55.78563 n
-1.7394593 -57.55212 n
-3.7318654 -57.104855 n
-6.2993703 -57.490864 n
-3.5459948 -53.355137 n
-5.7850685 -58.819 n
-6.045971 -54.961956 n
-4.968144 -54.2224 n
-7.936223 -56.86799 n
-1.5491914 -58.643524 n
-0.19394855 -59.01896 n
-5.5674944 -59.506832 n
-5.0421414 -54.04204 n
-0.6693531 -57.95772 n
0.18955912 -57.70082 n
-1.0956625 -58.709927 n
-6.8746066 -50.92096 n
-7.8604274 -50.97551 n
-6.2710295 -50.868927 n
15.212668 -69.451096 n
14.169068 -68.62032 n
15.365796 -69.46569 n
15.368962 -69.81848 n
14.815826 -69.618835 n
15.252977 -69.90379 n
13.534805 -68.31433 n
15.395353 -68.68618 n
14.062454 -69.17246 n
14.093946 -70.461624 n
16.571419 -68.17831 n
17.435844 -69.57178 n
18.871891 -73.154396 n
16.911621 -71.255806 n
17.197908 -71.16322 n
16.832222 -71.51783 n
12.528255 -68.39252 n
13.407453 -69.0983 n
12.62687 -67.895355 n
16.815865 -70.091225 n
16.374727 -70.40089 n
18.08859 -71.68856 n
15.21608 -70.0935 n
17.024502 -71.15076 n
13.838437 -69.30264 n
14.865748 -72.470245 n
13.491463 -72.567726 n
14.231748 -72.95562 n
14.276689 -72.73277 n
14.408254 -73.14577 n
11.924779 -72.92538 n
10.290992 -73.403694 n
10.61189 -73.44338 n
10.459392 -73.41978 n
12.303765 -67.43605 n
17.691843 -70.49019 n
17.591959 -70.8092 n
17.82352 -70.25669 n
9.370124 -68.90308 n
9.397501 -69.92817 n
12.0399685 -72.77398 n
9.219447 -69.70915 n
14.253571 -69.88366 n
13.97744 -68.2792 n
13.438992 -67.41307 n
14.62685 -69.28457 n
16.455517 -69.100426 n
17.133629 -68.12614 n
14.478269 -67.82476 n
17.992102 -67.510216 n
10.716679 -68.9245 n
8.687467 -68.791794 n
8.841565 -68.55235 n
12.70296 -71.59702 n
12.282192 -74.15135 n
13.04789 -74.35136 n
12.109714 -73.95468 n
11.976844 -73.9658 n
18.639982 -68.82046 n
18.03883 -68.78365 n
19.168348 -71.59872 n
18.296581 -69.062294 n
19.09308 -70.7704 n
19.047306 -70.81395 n
15.422859 -72.08038 n
18.296892 -71.15796 n
18.41107 -72.07629 n
18.191277 -72.142624 n
18.593363 -73.230606 n
17.882942 -71.87712 n
21.7788 -71.731705 n
21.388195 -69.87956 n
21.727804 -71.67681 n
21.27367 -70.03265 n
21.460485 -72.76468 n
-14.696923 -68.581665 n
-15.247172 -54.691677 n
-18.836437 -60.51376 n
-19.673744 -61.0159 n
-19.328045 -61.090004 n
-21.82571 -68.49354 n
-21.937046 -68.13856 n
-19.65411 -70.04862 n
-18.349329 -70.54428 n
-16.652538 -71.472336 n
-19.53722 -71.49283 n
-17.183218 -71.31809 n
-15.952536 -71.27811 n
-18.882439 -70.7792 n
-19.67251 -71.80381 n
-21.972982 -67.86115 n
-22.72332 -65.18499 n
-21.45126 -66.77276 n
-22.707083 -65.06535 n
-22.362846 -64.56612 n
-22.533405 -65.35745 n
-22.127466 -64.221436 n
-23.092285 -65.615364 n
-21.552969 -63.442814 n
-22.564999 -63.365433 n
-20.47528 -72.84191 n
-21.063002 -71.868614 n
-21.788145 -69.386406 n
-22.213472 -69.61261 n
-20.379593 -72.36749 n
-8.681266 -54.619835 n
-11.092694 -65.39956 n
-1.9263538 -56.810856 n
-6.728535 -56.62481 n
-6.9745135 -56.2269 n
-3.320923 -57.78965 n
-9.609881 -65.122475 n
-11.638351 -60.998924 n
-17.517464 -72.012085 n
-12.861086 -66.86252 n
-3.845724 -55.80709 n
-7.626253 -56.546158 n
-5.4427032 -55.00582 n
-5.7007747 -59.020092 n
-3.5909889 -55.34224 n
-5.2834783 -53.77367 n
-6.691569 -58.364185 n
-4.362431 -55.367382 n
-6.3657546 -59.62826 n
-6.674366 -57.775803 n
-21.078724 -70.89338 n
-21.4147 -69.31418 n
-21.029663 -69.705 n
-19.765581 -66.27608 n
-20.850475 -70.82485 n
-20.731047 -71.59909 n
-21.596033 -70.91409 n
-23.609068 -66.59641 n
-20.003124 -66.20446 n
-15.410732 -64.49489 n
-14.090395 -69.019196 n
-12.715189 -56.735134 n
-15.453482 -58.149174 n
-8.678819 -65.606224 n
0.861766 -59.776917 n
-8.469522 -65.17977 n
-8.673738 -65.84666 n
-15.596486 -57.2367 n
-14.044762 -55.880894 n
-15.1893425 -57.69197 n
-16.368586 -55.983524 n
-10.243623 -56.40551 n
-10.331396 -56.380787 n
-10.151321 -56.60278 n
-10.40729 -56.339096 n
-15.614615 -71.13393 n
-14.628649 -68.436386 n
-15.806292 -65.026024 n
-15.384064 -59.40105 n
-5.0734916 -56.115196 n
-1.9288359 -60.87896 n
-2.2249095 -61.626926 n
-2.0364785 -61.243374 n
-17.316605 -70.270645 n
-17.192986 -69.799225 n
-18.688902 -66.974724 n
-17.303766 -70.01883 n
-17.962866 -68.27882 n
-17.783102 -68.25775 n
-17.899294 -68.11984 n
-18.114151 -68.69062 n
-18.438398 -70.00189 n
-18.584282 -69.8966 n
-17.152683 -66.22155 n
-17.965204 -68.83938 n
-19.150763 -61.103447 n
-15.959684 -61.644444 n
-8.270974 -57.110085 n
-6.820592 -55.020447 n
-16.049139 -62.40611 n
1.1560904 -58.959324 n
0.45681205 -58.26157 n
0.858953 -59.050507 n
-1.6857119 -56.18021 n
-1.509493 -57.36932 n
1.1530198 -59.165554 n
-0.13183704 -57.703213 n
0.22398655 -58.275803 n
0.6691481 -59.0218 n
-1.4846169 -58.825695 n
1.3965832 -58.983402 n
0.6514582 -58.65697 n
0.50220543 -58.889 n
-8.3127 -55.511955 n
-4.1375523 -56.995403 n
-7.6001344 -52.857437 n
-3.6362903 -57.367805 n
-8.136132 -52.486225 n
-6.6686497 -51.137814 n
-8.9635725 -59.432247 n
-8.495189 -52.26993 n
-9.104206 -55.944706 n
-9.083642 -52.176403 n
-5.2291317 -55.459404 n
-7.5902886 -52.512558 n
-20.563196 -69.93343 n
-18.019909 -70.9021 n
-16.582153 -70.90343 n
-17.862871 -70.89368 n
-21.572258 -68.59621 n
-20.824102 -69.20651 n
-16.348999 -71.393654 n
-18.020954 -70.905754 n
-17.824547 -71.133095 n
-19.88322 -70.24112 n
-18.241606 -66.64851 n
-22.268387 -67.68239 n
-22.469849 -65.01381 n
-21.882399 -63.47599 n
-19.19623 -61.18099 n
-19.153723 -60.801884 n
-21.289816 -62.28064 n
-22.43263 -65.17886 n
-21.6481 -62.33413 n
-21.970818 -63.76518 n
-22.09965 -63.80381 n
-22.73749 -67.063065 n
-21.477125 -62.339966 n
-19.66961 -60.995583 n
-22.421661 -63.831264 n
-31.802187 -40.42463 n
-30.43751 -42.17932 n
-29.22103 -42.510086 n
-32.529613 -40.021484 n
-30.2379 -42.00209 n
-32.491722 -39.93532 n
-32.633938 -39.039074 n
-32.06913 -39.42243 n
-32.469246 -38.612904 n
-32.187546 -38.6007 n
-29.736067 -38.60051 n
-30.115925 -40.5603 n
-28.327032 -43.11702 n
-31.083298 -43.201954 n
-33.40089 -40.828842 n
-32.631786 -41.27899 n
-25.182312 -45.12626 n
-32.820904 -41.981464 n
-32.662327 -41.644043 n
-28.42688 -40.80034 n
-31.137774 -39.78267 n
-25.10664 -45.354073 n
-28.092861 -40.63988 n
-27.864328 -41.814228 n
-28.400808 -41.56596 n
-32.412815 -42.908775 n
-32.373196 -42.46618 n
-33.17299 -43.41164 n
-34.004425 -42.93078 n
-33.631844 -43.16768 n
-32.102787 -42.85358 n
-29.145342 -43.81907 n
-33.064667 -41.88868 n
-33.260532 -41.566082 n
-33.09397 -41.37711 n
-30.157934 -41.99782 n
-32.60206 -41.033474 n
-33.709393 -40.85731 n
-30.611092 -44.232494 n
-30.581476 -44.380695 n
-33.423477 -43.92936 n
-32.89861 -43.541542 n
-24.19007 -46.75156 n
-30.830873 -44.475014 n
-32.45638 -40.236443 n
-31.811817 -41.854828 n
-30.924858 -41.858482 n
-30.49316 -42.6078 n
-24.726854 -46.039673 n
-32.636517 -40.805325 n
-43.321022 -13.473945 n
-44.37748 -12.711376 n
-50.23628 -13.895299 n
-43.391705 -13.450487 n
-49.04289 -19.29146 n
-44.43756 -14.432619 n
-48.628807 -19.37001 n
-48.92267 -17.549154 n
-48.46678 -17.48426 n
-47.89125 -12.098767 n
-45.922535 -15.713954 n
-47.391006 -19.92652 n
-48.940563 -18.014713 n
-66.88366 5.9748707 n
-66.68308 1.2500831 n
-67.40893 4.2533584 n
-67.789925 2.7836294 n
-68.784325 -0.057294548 n
-68.74811 3.1639738 n
-67.64244 2.795496 n
-69.42695 -0.14207591 n
-65.754486 -3.362712 n
-66.03996 2.8653538 n
-67.82403 -1.8969663 n
-66.976906 2.6289034 n
-47.716957 -14.990585 n
-52.62447 -21.87407 n
-51.857277 -22.164865 n
-50.914318 -19.80579 n
-51.0544 -20.979351 n
-52.085194 -19.556978 n
-51.59214 -21.209362 n
-53.20166 -20.489157 n
-52.19518 -21.016508 n
-53.3489 -21.84683 n
-51.788307 -20.802942 n
-53.14013 -21.19674 n
-49.98579 -21.6315 n
-75.59904 -3.0463264 n
-76.648926 -4.0936074 n
-75.483086 -4.1643825 n
-76.04297 -3.5295231 n
-76.04406 -4.746081 n
-76.92091 -3.9037805 n
-76.58168 -4.4694877 n
-76.04021 -4.866371 n
-76.20672 -3.362945 n
-74.756546 -1.2508417 n
-75.931915 -4.812713 n
-77.04175 -4.297876 n
-52.469143 -14.642051 n
-67.56689 -15.427616 n
-53.144974 -19.115986 n
-53.470337 -18.002144 n
-50.199047 -17.563549 n
-67.40046 -15.664539 n
-50.438316 -14.246974 n
-52.738308 -17.977884 n
-51.722378 -18.68581 n
-63.987988 -14.875124 n
-47.8505 -13.800368 n
-53.90111 -16.26286 n
-51.529972 -18.419918 n
-64.380905 -14.84648 n
-50.023224 -18.772326 n
-54.06422 -16.424053 n
-52.372284 -19.305344 n
-67.137276 -15.753661 n
-47.46326 -20.442537 n
-53.736115 -16.714634 n
-50.276894 -18.967115 n
-67.06864 -16.100763 n
-50.444153 -14.719224 n
-53.108643 -17.943947 n
-51.247616 -17.947044 n
-55.06049 -4.868269 n
-67.37161 -11.095373 n
-67.97695 8.793942 n
-63.39854 -4.718321 n
-54.69123 -7.406541 n
-67.856964 -11.771847 n
-67.18801 8.486877 n
-66.83178 -5.3149 n
-56.15972 -8.174185 n
-62.52168 -8.768636 n
-68.43671 9.023012 n
-65.09425 -6.2042894 n
-55.888485 -8.330344 n
-67.49386 -14.336223 n
-70.32842 2.2192376 n
-62.494904 -8.4821825 n
-61.91139 -7.865258 n
-67.86185 -14.678756 n
-64.48659 -6.8951764 n
-65.8693 -6.011436 n
-64.12215 -6.2766724 n
-68.20805 -12.166929 n
-50.85841 -13.633897 n
-69.04139 5.3872323 n
-54.91854 -10.087994 n
-55.740974 7.798271 n
-58.011147 6.111199 n
-54.885063 8.726848 n
-55.08682 8.308464 n
-62.238407 4.9513774 n
-53.549866 5.318387 n
-52.76982 6.28636 n
-54.261185 6.507815 n
-55.299526 10.004316 n
-54.850513 10.506143 n
-53.519745 8.671941 n
-54.08197 8.069473 n
-56.05346 7.229963 n
-54.26414 10.097398 n
-56.127213 7.802245 n
-53.562527 8.288902 n
-52.79139 7.6289363 n
-57.62975 4.9559274 n
-56.02357 8.874188 n
-54.79852 8.779883 n
-54.126495 8.223741 n
-53.30825 8.552853 n
-59.59134 0.73000777 n
-52.94044 8.803149 n
-52.75404 6.7318335 n
-45.831314 -14.553408 n
-44.135445 -12.943611 n
-45.050964 -15.8299465 n
-45.31406 -16.309353 n
-43.865864 -13.798522 n
-44.46984 -13.813698 n
-45.46727 -13.221886 n
-49.9338 -19.302563 n
-43.801346 -13.17174 n
-43.330708 -13.520115 n
-44.680992 -12.495958 n
-44.197445 -13.690378 n
-43.871727 -13.275251 n
-45.624165 -14.296552 n
-49.626476 -19.190546 n
-47.83642 -17.439241 n
-44.81858 -13.830612 n
-48.183277 -16.3754 n
-49.474754 -20.069893 n
-44.559128 -13.963835 n
-47.87072 -13.217204 n
-45.54085 -15.472455 n
-47.6342 -19.127249 n
-46.35093 -13.285887 n
-61.294926 -5.4836617 n
-48.705524 -11.1181555 n
-60.824883 10.828991 n
-62.47639 -3.719319 n
-60.211666 -6.8217673 n
-48.019306 -11.346117 n
-60.856045 10.78639 n
-66.806465 7.9578648 n
-63.393127 2.4248588 n
-46.144325 -15.150556 n
-69.882416 -10.841333 n
-52.472553 -10.184623 n
-63.411934 2.425434 n
-53.88261 -10.73868 n
-68.931656 -11.692426 n
-52.146706 -11.378729 n
-63.423508 -3.485577 n
-55.466347 -8.09317 n
-63.803486 -12.418223 n
-56.737247 -3.913792 n
-67.056595 -5.355245 n
-55.277557 -7.2439437 n
-73.02412 -10.278739 n
-67.3211 -2.5979505 n
-53.326004 -11.073444 n
-55.25865 -7.1215525 n
-56.143974 6.0615563 n
-57.2936 -3.3294058 n
-59.110935 8.617084 n
-52.67355 5.9982376 n
-69.58626 1.6866404 n
-61.91528 10.090052 n
-67.346596 8.586068 n
-66.05778 8.309865 n
-55.86467 -6.344259 n
-67.69532 -3.4068525 n
-59.71556 -0.92685246 n
-68.56617 -2.1234975 n
-55.940567 -0.9192935 n
-68.74516 -9.032342 n
-68.35055 0.6240135 n
-64.14326 3.26963 n
-64.66649 2.9904323 n
-55.111607 2.8788931 n
-62.984577 6.1317463 n
-55.89374 5.090525 n
-56.123093 -0.6384214 n
-53.538822 -0.047149986 n
-61.87977 3.0396495 n
-66.57197 1.3397913 n
-56.768623 -0.29386947 n
-67.281456 3.372434 n
-68.81141 0.09182461 n
-69.907295 -0.27066895 n
-69.77227 0.17082584 n
-67.958206 2.108086 n
-67.65755 0.77941686 n
-68.375465 -0.2906856 n
-68.85507 3.2638798 n
-69.82 0.33026636 n
-67.70545 3.8724065 n
-65.38516 3.1665177 n
-66.57383 1.7213442 n
-67.44489 4.0720835 n
-66.97952 -1.6306108 n
-63.91536 5.424739 n
-67.357666 0.18890014 n
-68.93959 -0.7983139 n
-69.49277 0.55020684 n
-66.05555 2.923733 n
-69.58986 -0.1197814 n
-70.01938 0.7307696 n
-67.74812 1.4161431 n
-56.190613 -9.728034 n
-66.70481 -0.54731315 n
-56.93998 4.9567432 n
-66.966736 -1.5402946 n
-68.929535 2.41684 n
-52.757374 8.503097 n
-53.775936 5.658455 n
-55.510426 9.823411 n
-55.61425 6.4383807 n
-53.49182 8.30201 n
-52.823383 8.741289 n
-59.03069 4.03494 n
-55.465797 9.941725 n
-53.467216 10.0010605 n
-53.323826 8.576757 n
-55.514065 7.6908994 n
-53.479916 4.316066 n
-55.49818 9.869216 n
-56.502583 7.6896358 n
-55.63277 -1.7360824 n
-61.68311 4.584215 n
-58.384 4.0784106 n
-54.94408 9.790016 n
-56.383606 7.134948 n
-53.80463 8.979682 n
-53.456097 5.836804 n
-52.72907 7.939009 n
-53.048306 5.683723 n
-72.38477 0.67592174 n
-72.15673 -11.2639065 n
-70.76313 3.7896788 n
-69.71057 0.7028493 n
-72.29496 0.7694417 n
-71.43259 1.2921759 n
-70.510056 -9.722177 n
-70.448166 4.0213757 n
-68.77369 3.7457087 n
-72.33939 0.76627135 n
-65.91853 8.706542 n
-65.98532 -4.3105364 n
-57.02631 4.129011 n
-77.03681 -4.509234 n
-72.396194 -0.15465572 n
-69.82539 -2.398874 n
-70.62563 -9.791086 n
-70.36392 4.115546 n
-72.38976 0.74942154 n
-71.77738 -11.178746 n
-70.839745 3.7878904 n
-70.95762 -6.1646533 n
-64.34353 -12.691222 n
-62.210697 7.074069 n
-74.564064 -4.9324565 n
-71.27414 -5.71584 n
-71.39723 -11.735141 n
-49.967354 5.772368 n
-71.88522 -8.587676 n
-57.250145 9.931631 n
-57.55754 7.973198 n
-50.30623 5.726689 n
-51.25249 6.629512 n
-72.4652 -8.968566 n
-58.78128 6.735355 n
-59.720757 6.45982 n
-58.62241 -2.2242384 n
-59.34825 -2.3789184 n
-52.472725 4.9230604 n
-55.75964 3.5666058 n
-58.29991 8.419609 n
-58.865677 -2.2583094 n
-49.450874 5.4867883 n
-50.866146 4.4049582 n
-53.330112 9.740211 n
-58.414154 -1.1280475 n
-49.943787 5.76563 n
-71.99109 -9.39472 n
-51.31995 6.6245894 n
-72.48841 -9.124618 n
-19.378645 -18.82342 n
-17.552114 -21.342657 n
-17.724522 -22.846792 n
-19.991602 -18.61391 n
-16.640446 -18.53803 n
-18.791254 -22.262848 n
-17.259188 -22.303902 n
-22.583248 -16.97206 n
-21.431953 -17.562893 n
-21.26767 -17.86126 n
-19.639723 -18.468622 n
-19.823713 -18.007809 n
-17.412416 -23.103914 n
-18.886929 -17.825243 n
-21.662659 -17.068888 n
-23.704979 -16.651657 n
-18.51133 -22.216848 n
-18.856544 -23.25076 n
-19.860277 -22.395332 n
-21.084652 -18.028437 n
-18.546919 -21.939445 n
-22.896751 -17.40263 n
-20.687735 -21.65156 n
-19.81437 -21.725399 n
-21.4376 -17.287697 n
-19.111673 -21.61718 n
-20.552029 -21.70672 n
-17.335073 -22.26545 n
-18.807417 -16.441526 n
-22.269587 -17.105328 n
-18.98419 -16.696232 n
-21.580067 -16.87302 n
-16.385267 -21.189955 n
-20.624058 -16.685379 n
-20.937662 -19.130892 n
-19.067898 -19.157644 n
-19.185856 -19.276323 n
-18.561024 -19.504108 n
-17.84006 -21.677494 n
-21.01955 -22.733376 n
-17.868814 -20.584166 n
-18.843414 -22.218494 n
-20.72166 -21.581545 n
-22.453674 -16.733995 n
-16.85751 -22.875887 n
-15.41885 -20.508615 n
-19.188946 -21.563515 n
-21.577137 -16.889172 n
-21.665693 -18.1742 n
-19.269468 -16.513468 n
-19.09313 -18.027308 n
-21.98139 -21.56157 n
-22.950127 -20.744314 n
-22.579372 -20.571798 n
-17.355627 -20.779305 n
-15.488839 -20.546368 n
-20.194754 -19.561583 n
-16.746851 -19.50463 n
-23.687983 -17.421488 n
-20.00407 -19.510336 n
-23.041784 -18.430721 n
-15.212347 -23.18333 n
-21.22817 -20.43264 n
-19.917645 -19.140673 n
-16.306908 -22.9059 n
-19.273602 -20.283323 n
-23.284937 -18.867008 n
-23.121687 -17.913336 n
-18.307814 -18.242258 n
-21.831528 -19.180973 n
-24.634539 -18.669098 n
-17.712715 -21.02126 n
-17.504555 -18.387873 n
-23.504868 -20.631866 n
-21.926552 -19.76716 n
-22.038336 -19.78132 n
-22.703604 -18.195528 n
-8.0616255 -24.322231 n
-21.655981 -18.908197 n
-20.206755 -17.590183 n
-21.302692 -20.251421 n
-16.0356 -21.710102 n
-16.713474 -22.146065 n
-17.565172 -19.18726 n
-23.315279 -18.531284 n
-22.164701 -20.25989 n
-16.72893 -21.390436 n
-21.843388 -18.90467 n
-17.201862 -20.600344 n
-15.791056 -21.541306 n
-18.932066 -21.035753 n
-22.14543 -18.916084 n
-17.190033 -22.0213 n
-23.813524 -18.183609 n
-20.507353 -20.290302 n
-16.96098 -19.869307 n
-21.636353 -19.160917 n
-23.720148 -17.781818 n
-23.84934 -19.588863 n
-16.546787 -22.091187 n
36.36433 55.81093 n
32.764717 54.267593 n
35.151527 55.01783 n
38.789677 51.53669 n
40.09641 51.440903 n
40.904137 54.158558 n
32.864758 50.660683 n
37.57154 54.766426 n
39.214733 50.720383 n
37.182632 55.146065 n
31.609379 54.088203 n
41.169956 55.790443 n
35.57957 55.709305 n
41.155117 55.58311 n
38.98226 50.695877 n
39.358627 56.09605 n
38.743156 52.45618 n
35.386703 56.71619 n
36.31538 56.80079 n
36.447746 56.67321 n
36.214012 53.81656 n
32.743023 52.006443 n
34.842606 56.221786 n
35.091007 55.59697 n
40.42859 56.1023 n
40.985626 55.128925 n
41.204193 50.116302 n
38.521984 55.151794 n
34.6928 55.380756 n
39.767406 55.833733 n
41.302353 49.725994 n
37.468082 51.88946 n
40.280872 56.140938 n
40.07072 51.53233 n
41.183144 50.061157 n
40.43962 50.59164 n
37.647594 57.646984 n
39.935776 51.57218 n
40.586674 51.566055 n
39.269867 52.31973 n
36.79121 56.44857 n
32.996838 56.319683 n
41.1117 55.70617 n
33.42177 51.364742 n
16.371574 13.953614 n
36.214252 54.8611 n
37.666306 54.792633 n
36.190067 56.16828 n
40.069103 55.963306 n
36.930077 54.368412 n
33.200558 52.657192 n
36.498634 55.066883 n
37.36028 55.717148 n
35.558178 54.26858 n
32.54603 52.66164 n
36.504166 54.561356 n
35.178997 57.716724 n
32.761337 53.830357 n
32.379753 51.09178 n
32.84162 51.838924 n
38.270634 55.92905 n
38.86907 55.152374 n
38.71502 56.78572 n
34.127525 56.731987 n
33.498775 52.789066 n
41.75228 54.030895 n
32.64946 53.440044 n
38.12384 55.836617 n
33.11817 53.716743 n
38.25372 55.11605 n
33.603634 55.29557 n
39.74215 56.64444 n
32.886772 51.474934 n
32.81472 56.15158 n
37.417515 52.323772 n
34.04364 53.06136 n
41.021374 57.554337 n
33.326897 53.494045 n
39.11328 53.025112 n
38.86926 56.78046 n
38.303616 54.816387 n
32.601303 53.57252 n
40.251583 56.663017 n
37.69575 57.440174 n
41.03564 58.30226 n
40.77965 56.44702 n
36.960953 52.1798 n
38.94733 56.599483 n
32.773872 51.39242 n
39.540718 55.516506 n
37.145794 54.79238 n
33.174164 54.313923 n
39.54971 56.34424 n
36.058434 55.54937 n
33.275578 52.01592 n
32.56803 52.94129 n
32.093555 54.309868 n
39.336212 50.983738 n
40.709557 56.247665 n
33.32819 55.203747 n
28.184042 -43.5093 n
22.116451 -40.47138 n
23.699087 -41.634415 n
25.788307 -42.06984 n
24.492138 -39.512096 n
26.888502 -42.649258 n
25.145542 -39.952873 n
26.802624 -40.44535 n
26.866365 -43.13755 n
20.261398 -40.96215 n
22.747524 -42.359997 n
27.27608 -41.7676 n
20.58145 -43.871445 n
21.096361 -40.21954 n
23.639307 -39.12455 n
28.10644 -43.736347 n
23.56622 -41.43352 n
25.800213 -38.849186 n
23.224144 -39.657482 n
23.568018 -40.355137 n
22.50451 -40.767025 n
22.564554 -40.781567 n
19.963846 -43.673496 n
28.07324 -43.876343 n
20.884151 -44.219788 n
21.148993 -42.249416 n
25.982609 -44.309437 n
21.758108 -39.85319 n
22.623386 -45.34075 n
24.31566 -40.327152 n
19.92054 -43.925713 n
26.83673 -42.313217 n
25.7638 -42.38631 n
20.741556 -43.07974 n
22.367882 -43.470848 n
26.95602 -41.927483 n
25.727451 -42.0257 n
20.171951 -43.830067 n
21.854055 -42.26527 n
22.213684 -41.248997 n
19.940441 -43.44304 n
22.94351 -41.150608 n
23.754808 -40.278923 n
23.591433 -39.168217 n
21.934292 -44.523724 n
23.277142 -41.72398 n
27.857477 -41.03745 n
26.79641 -42.477295 n
27.31781 -40.880493 n
23.341373 -39.183846 n
24.052826 -43.280815 n
23.390297 -44.412018 n
27.37413 -45.943096 n
24.573195 -41.3263 n
24.397903 -44.712368 n
21.31745 -42.18911 n
25.201878 -43.22872 n
27.283648 -46.511982 n
26.313385 -47.99414 n
24.045958 -43.520023 n
26.525013 -41.304913 n
25.47286 -39.615448 n
25.821783 -46.416473 n
23.207302 -45.809753 n
25.08595 -43.909138 n
26.008493 -41.27949 n
24.513567 -43.83053 n
24.277792 -44.76441 n
24.730087 -46.523254 n
24.747686 -46.254097 n
26.17447 -48.151413 n
25.080706 -44.58944 n
26.124868 -39.93871 n
23.682585 -47.782364 n
23.66621 -47.655674 n
23.535341 -47.821003 n
25.669474 -44.196033 n
24.385069 -48.015194 n
22.777552 -47.076874 n
24.939734 -41.01844 n
24.935608 -45.98667 n
25.637047 -43.279 n
25.962294 -44.491726 n
25.380625 -42.5374 n
25.22109 -43.40677 n
30.855713 51.099243 n
26.673145 -44.86466 n
24.238716 -48.189262 n
25.668009 -46.51406 n
25.803226 -42.77009 n
23.058708 -45.7288 n
25.908146 -42.052734 n
24.531694 -42.751377 n
26.98548 -44.4766 n
25.452944 -42.580616 n
25.400587 -40.96833 n
24.009119 -44.092327 n
23.784145 -43.80566 n
23.82178 -47.811504 n
24.06267 -47.385868 n
-29.692305 37.929016 a
-25.615288 37.832222 a
-29.892433 38.7446 a
-20.861284 43.773926 a
-29.330336 37.808037 a
-13.6942425 45.907387 a
-14.383208 47.71011 a
-14.003486 46.252254 a
-17.655674 56.836372 a
-28.563656 42.079216 a
-21.775188 51.610245 a
-19.2623 57.903896 a
-13.602459 45.787663 a
-17.40809 57.724895 a
-20.96881 58.24745 a
-17.655672 57.562332 a
-14.43947 46.141582 a
-25.76826 38.53575 a
-17.55813 57.515526 a
-29.599567 38.54404 a
-13.46705 45.901382 a
-21.774818 58.429523 a
-29.157658 38.12156 a
-28.96624 38.544262 a
-28.339254 38.31083 a
-21.660046 51.64308 a
-28.662203 38.298214 a
-13.6088085 46.535057 a
-17.970722 56.47973 a
-13.993328 47.197186 a
-17.679508 57.00186 a
-13.6653595 45.90336 a
-20.38421 43.833595 a
-23.408527 55.453556 a
-17.892187 57.116 a
-17.51726 57.506485 a
-19.559965 58.002796 a
-17.882607 56.55591 a
-25.737192 37.9791 a
-20.880356 43.709717 a
-29.690348 37.98323 a
-20.644087 43.7098 a
-28.772043 42.128014 a
-17.466274 57.230507 a
-21.112534 58.300278 a
-13.4177065 46.09232 a
-21.851656 51.93751 a
-21.820301 51.247047 a
-28.071955 38.227394 a
-21.892115 51.319984 a
-32.78979 16.506283 a
-20.88474 55.744854 a
-33.96442 16.451271 a
-28.015678 24.132462 a
-25.622133 32.112675 a
-33.907486 16.484018 a
-28.458654 19.669931 a
-24.197752 40.109238 a
-28.001028 28.350237 a
-23.51088 40.09607 a
-26.496168 41.691414 a
-21.202906 55.625256 a
-25.697372 42.70641 a
-33.291378 16.816227 a
-24.955654 20.975893 a
-24.95913 20.9589 a
-29.4119 37.87717 a
-27.893843 24.140574 a
-28.266895 19.818079 a
-30.006529 38.18841 a
-25.754847 42.53266 a
-28.767096 37.160576 a
-21.668945 53.571964 a
-26.13128 17.83503 a
-26.53316 26.744015 a
-33.7114 17.5198 a
-33.95093 16.444544 a
-28.595558 21.372616 a
-26.147875 41.128235 a
-27.550339 26.377302 a
-21.0922 55.66114 a
-27.758669 27.703672 a
-28.796684 18.65586 a
-27.989466 27.83151 a
-26.030504 34.135788 a
-27.612144 26.395746 a
-23.724321 39.83792 a
-21.260511 55.639843 a
-24.926935 20.921907 a
-25.999908 33.841244 a
-27.062979 17.622122 a
-21.630404 52.46797 a
-27.906963 15.560252 a
-27.951654 16.144798 a
-28.875584 18.875572 a
-28.45354 19.797235 a
-27.48874 41.76223 a
-27.636116 24.810118 a
-21.666428 53.02814 a
-26.683224 27.162458 a
-19.066727 18.463787 a
-23.430054 11.3058195 a
-25.564999 30.67175 a
-27.167074 26.608686 a
-25.767067 5.6053615 a
-29.332827 13.840825 a
-26.16286 5.1073494 a
-25.131754 12.803263 a
-24.08107 18.31317 a
-23.45413 11.104326 a
-24.84305 9.212882 a
-25.407598 5.969045 a
-26.621262 26.117716 a
-25.889084 5.501037 a
-24.532467 8.222053 a
-26.183357 10.213882 a
-21.017303 19.421122 a
-25.433016 31.668146 a
-20.347008 18.904884 a
-26.386202 7.7445884 a
-25.29836 31.639399 a
-29.589685 13.519782 a
-25.388908 30.028482 a
-25.031189 9.15905 a
-24.639385 17.548407 a
-24.091806 8.585824 a
-25.412056 31.247366 a
-19.578215 18.5561 a
-24.4801 17.36772 a
-23.38773 11.421984 a
-28.685299 14.486843 a
-26.44951 9.891686 a
-29.674906 13.427472 a
-29.520554 13.653874 a
-24.99497 8.665087 a
-25.281487 8.894372 a
-24.392694 18.407143 a
-28.69515 14.532552 a
-25.480824 7.597303 a
-27.16701 26.429262 a
-24.878437 8.322506 a
-24.633259 8.471064 a
-24.84084 9.618174 a
-24.794216 8.661758 a
-26.320217 7.4523783 a
-26.28627 7.687514 a
-26.082674 5.2209897 a
-26.02286 5.329152 a
-25.503431 8.361214 a
-21.011766 19.041208 a
-18.320728 17.878996 a
-18.291258 17.327389 a
-26.11947 17.226135 a
-16.515131 13.684056 a
-26.50288 20.3059 a
-14.191893 11.829261 a
-20.325518 11.777013 a
-14.007648 11.9587 a
-26.569881 16.598509 a
-15.125602 11.492371 a
-17.320572 13.806326 a
-13.931004 12.087378 a
-17.839108 16.346876 a
-13.631244 12.362975 a
-13.868947 12.17985 a
-17.961912 16.648382 a
-17.780924 16.321556 a
-26.175064 24.33124 a
-19.725048 10.191945 a
-19.631567 9.000435 a
-26.23445 15.10741 a
-19.291885 15.534173 a
-16.071814 14.044201 a
-19.322428 15.467636 a
-25.948229 28.240839 a
-15.15104 11.479907 a
-17.763847 11.378219 a
-14.2602215 11.77731 a
-27.159107 15.058688 a
-16.835611 11.1437 a
-27.6987 32.79766 a
-19.662943 8.785555 a
-26.247406 24.257317 a
-16.81313 14.023972 a
-15.205338 10.854637 a
-30.375755 14.38764 a
-19.69978 10.264942 a
-28.249578 27.7055 a
-26.520012 16.698996 a
-18.768179 12.010815 a
-27.73437 32.77722 a
-26.444767 16.394238 a
-19.531103 10.311623 a
-18.192202 18.14497 a
-30.407364 15.621308 a
-30.266043 14.370537 a
-16.70952 13.200125 a
-19.701265 8.980351 a
-26.554342 14.99816 a
-14.074745 12.052968 a
-24.606272 54.12733 a
-29.804773 53.627834 a
-25.1496 47.155754 a
-30.048466 61.873245 a
-24.88152 47.438522 a
-28.02743 61.785988 a
-29.251778 61.415745 a
-25.486906 49.746735 a
-23.999208 47.05217 a
-23.729193 47.352547 a
-23.479898 46.782337 a
-24.616116 47.2268 a
-27.60253 56.200306 a
-30.069033 62.239857 a
-23.218119 44.175922 a
-24.636433 46.8646 a
-30.49096 63.17144 a
-28.724146 55.376366 a
-28.802696 62.497295 a
-29.310192 54.06063 a
-28.518818 62.427635 a
-23.880856 46.79854 a
-27.752369 56.04353 a
-25.250772 50.40096 a
-29.930334 62.965183 a
-23.15296 45.478146 a
-24.950525 55.952477 a
-26.268639 54.66465 a
-24.363445 51.244297 a
-24.724274 54.401123 a
-29.018385 55.11292 a
-32.741894 44.2635 a
-29.022814 54.584133 a
-29.20655 61.7172 a
-28.407938 43.54457 a
-23.73925 47.053032 a
-25.216055 52.594604 a
-29.825262 54.473392 a
-25.29064 53.872684 a
-30.316647 62.94646 a
-29.663105 60.91908 a
-28.29572 55.760994 a
-24.220789 44.812996 a
-25.70398 52.555393 a
-29.217533 61.673576 a
-24.257038 53.682354 a
-28.007086 55.999115 a
-29.856524 54.506134 a
-24.771362 52.811714 a
-23.961573 47.280926 a
-28.142765 63.36961 a
-29.569553 55.848904 a
-22.816334 46.059814 a
-30.489185 63.14939 a
-27.713814 61.596893 a
-24.13396 51.3597 a
-29.510426 55.019962 a
-30.530867 53.53576 a
-29.701658 54.300095 a
-31.336412 63.809917 a
-30.4599 53.53263 a
-24.680962 54.345985 a
-24.615381 53.94809 a
-26.408941 54.6678 a
-25.072104 53.130413 a
-27.725317 61.36733 a
-31.157602 63.979557 a
-22.397564 46.55181 a
-30.494946 63.247932 a
-24.26696 46.421333 a
-29.59499 55.142204 a
-29.791183 55.322712 a
-25.739822 52.62054 a
-23.396053 45.29038 a
-30.410017 53.479816 a
-30.497385 53.520782 a
-24.271338 53.007458 a
-26.517738 53.06429 a
-29.201677 54.056595 a
-25.347935 49.681183 a
-24.075594 46.403767 a
-23.190943 46.17423 a
-24.817709 47.56353 a
-29.543835 61.560944 a
-22.269293 51.011955 a
-23.450773 45.497543 a
-30.391577 53.414627 a
-27.343426 64.66428 a
-25.183065 54.798298 a
-24.152988 55.62906 a
-28.494709 43.650166 a
-23.820898 46.723064 a
-29.989626 55.12974 a
-28.605932 61.15676 a
-24.05938 46.67509 a
-23.961458 45.85852 a
-28.45155 61.5656 a
-23.57621 44.804367 a
-30.48915 64.02178 a
-23.487616 50.661472 a
-0.033929087 1.4885151 a
1.6542399 -6.628784 a
-0.7430399 1.6440521 a
-2.7712417 -2.1935608 a
4.4776692 -2.2525363 a
1.1068456 -7.248329 a
4.764789 -1.3807781 a
2.472891 -2.7169921 a
-2.579531 -1.3276911 a
4.2553797 -1.0010107 a
3.6317246 -0.036453247 a
0.4970282 1.6310259 a
4.77355 -2.5833075 a
5.625455 -3.3762865 a
2.7466447 -4.8605847 a
-1.3700261 1.2351081 a
0.5887961 1.0581002 a
4.1331587 -4.967741 a
4.0605836 -2.7157848 a
3.1960037 1.2716415 a
1.5742681 -6.8204985 a
4.3295894 -1.8133672 a
0.84809446 1.5920846 a
3.1345198 1.0862051 a
5.082255 -3.7959867 a
5.6539807 -2.4590058 a
0.990817 -1.321863 a
5.2439737 -3.853189 a
5.512499 -2.4453638 a
3.6573389 0.0863531 a
4.7975264 -1.9568444 a
3.981026 -5.5542083 a
4.5583525 -1.1423382 a
-2.2172072 -1.540309 a
2.4672475 -6.1096606 a
-2.1968193 -2.052219 a
-2.5370927 -1.1407388 a
5.0849366 -2.7756147 a
5.8727183 -1.2238921 a
4.4146414 -2.0147634 a
3.2531316 -5.67938 a
4.9609075 -2.9411561 a
3.9103565 0.08463245 a
2.7834294 -5.7823777 a
4.433511 -1.7181429 a
3.0914495 -1.9492407 a
-1.7009101 0.9873996 a
1.9322699 -1.9554873 a
4.4727235 -0.22368997 a
4.424484 -1.2594008 a
-1.5071907 8.038618 a
-7.4927545 -1.1963757 a
-5.0948253 -1.3690606 a
-4.742854 -1.4542353 a
-7.495298 -1.123413 a
-2.1562023 1.0316639 a
8.77574 6.822102 a
-6.8747125 -3.4823859 a
8.049486 6.0913305 a
6.6877503 5.410383 a
-6.7449102 -3.930397 a
-4.946035 0.80143636 a
-2.4806664 0.23631267 a
-2.594377 1.2784871 a
-6.810504 -3.8819358 a
-5.514085 -1.5904354 a
-6.752926 -4.362097 a
-0.9196014 0.16829927 a
-1.912029 8.110913 a
-7.6343465 -1.2026753 a
9.255319 7.3091655 a
-5.685822 8.249142 a
-0.24413769 8.478206 a
-1.6330417 8.024981 a
1.0880078 8.352746 a
-3.9992068 -5.2410603 a
-6.5234 -5.125793 a
6.753097 5.248075 a
-2.0667255 1.5712838 a
-6.9682174 -3.0797305 a
-5.7836347 -0.7605802 a
-5.322222 -1.8893715 a
0.13639295 8.436562 a
7.1039014 5.67555 a
10.34395 52.69843 a
-2.2402673 8.074011 a
-6.211304 -0.5496677 a
-6.676149 -4.125421 a
-2.8383343 1.0861108 a
9.106836 7.0907793 a
4.469509 1.0334766 a
-1.2400521 8.453437 a
2.9070892 -1.0961406 a
-1.4376279 1.2441201 a
-1.3514438 7.954565 a
-2.341919 1.6392093 a
0.59004253 8.353548 a
7.0106807 4.887294 a
9.221338 7.336353 a
8.915244 6.9195843 a
22.205048 -11.432962 a
36.288548 -4.299422 a
27.872353 -6.1542764 a
27.183537 -1.0673828 a
38.45393 -3.3198555 a
37.948254 -3.8159854 a
26.333397 -8.397701 a
37.171223 -4.8500843 a
27.355131 -6.7815385 a
37.959248 -3.8580174 a
35.159935 -4.4095993 a
31.050259 -10.97615 a
35.906483 -4.392614 a
22.76174 -8.296503 a
27.016811 -9.46466 a
32.622036 -9.114588 a
26.17811 -8.261402 a
31.737394 -6.4845777 a
35.386955 -4.638297 a
39.275154 -4.4851217 a
37.293194 -4.0882874 a
21.927647 -13.205643 a
38.68885 -4.912395 a
22.002964 -11.614882 a
38.365925 -3.9357061 a
32.334145 -9.447987 a
37.79519 -3.6205435 a
18.501675 -14.02596 a
38.549377 -3.0125744 a
34.052402 -2.2511053 a
35.440933 -5.1403484 a
37.093636 -3.7467635 a
37.74519 -5.7749457 a
37.445168 -3.4579546 a
15.969008 -16.862993 a
37.405457 -3.9237418 a
39.737404 -4.044109 a
39.73831 -3.9923635 a
25.36521 -8.727942 a
27.57118 -9.501134 a
17.02659 -16.180395 a
35.52604 -3.9145417 a
21.711014 -12.150328 a
35.113342 -4.7588177 a
39.684353 -3.351323 a
35.38382 -4.5514374 a
19.623093 -15.253575 a
18.067604 -16.740206 a
36.72986 -3.7675953 a
36.21564 -4.332529 a
25.857296 -11.849882 a
33.13317 -5.872882 a
38.989914 -4.363272 a
24.597412 -11.675787 a
33.033997 -6.6518936 a
29.20633 -7.189759 a
36.969654 -5.966715 a
36.77772 -5.198601 a
28.601381 -5.0696783 a
40.16136 -4.395486 a
31.66091 -4.859328 a
32.291843 -6.253469 a
37.419273 -4.200517 a
30.805 -7.2957077 a
37.883907 -4.7788906 a
29.62443 -7.4357214 a
34.550774 -6.477172 a
34.799053 -5.1849294 a
28.997864 -4.4704227 a
33.455288 -5.591789 a
27.50361 -1.1848131 a
30.311764 -6.5868363 a
28.999004 -10.89504 a
33.03799 -5.8780823 a
35.066116 -3.437738 a
33.115803 -8.872334 a
31.439507 -5.667523 a
33.509117 -5.745699 a
31.707603 -9.518674 a
29.677769 -8.379449 a
29.678265 -10.468207 a
30.86495 -5.32763 a
31.217089 -6.6497965 a
34.074993 -5.435601 a
32.80123 -7.2649198 a
34.062145 -8.572139 a
35.4825 -5.832312 a
31.180536 -10.89437 a
30.126415 -5.98836 a
30.306479 -7.429275 a
25.631193 -7.5312543 a
29.796846 -4.7062674 a
30.080452 -7.0313396 a
39.977043 -4.160795 a
31.809324 -9.100898 a
38.750282 -3.199346 a
29.137205 -8.076397 a
31.242027 -9.233696 a
25.943441 -5.055726 a
34.18053 -2.6328223 a
-55.54644 34.14194 a
32.99658 3.5543146 a
-59.812195 34.222317 a
32.441807 2.7562156 a
-56.516636 42.553513 a
-55.181053 35.8296 a
-58.76819 42.920845 a
32.963566 3.4693904 a
36.116604 -2.693168 a
-57.21839 33.7354 a
-57.936802 43.46519 a
-53.487644 37.25679 a
32.96532 3.5633757 a
-57.697723 35.13275 a
-56.21254 43.28546 a
32.894054 3.3109224 a
-56.372757 43.734924 a
32.469902 2.3387675 a
-56.160763 41.496124 a
32.494633 2.5058074 a
-61.489967 36.8643 a
-60.00409 37.38036 a
-60.36293 33.195377 a
32.58717 2.6944237 a
-56.00692 40.30368 a
-53.03587 35.61854 a
-54.47924 41.154293 a
31.028112 -1.775802 a
-58.398125 40.183712 a
-61.167034 34.22611 a
-59.912846 42.80581 a
-60.629463 34.294598 a
-56.450256 42.896225 a
-56.97841 33.778137 a
30.443623 -2.8521607 a
32.9589 3.6066186 a
-59.07825 42.165745 a
-61.555786 39.65536 a
-57.000164 41.339767 a
-58.32035 39.256943 a
-57.184826 34.719925 a
37.512245 -3.8655834 a
-59.116016 41.810524 a
33.04697 3.758967 a
-60.50167 33.65985 a
-54.635937 42.3339 a
32.480633 0.7734628 a
32.477055 -0.021503925 a
31.065222 -1.400563 a
-53.36094 38.347965 a
21.710527 1.1683098 a
-60.2974 33.139893 a
-60.972668 41.571556 a
-59.56133 41.5456 a
25.22305 -2.7606664 a
32.49987 1.2106932 a
47.08044 11.668292 a
34.787067 -4.867822 a
33.709103 -5.1485124 a
-56.10833 36.225803 a
-59.138092 43.304333 a
-60.71673 37.09498 a
16.382746 -17.758415 a
32.481754 1.3027192 a
33.584248 -5.2012033 a
32.99884 -4.623952 a
32.876694 2.3306582 a
-58.86699 33.67934 a
-59.79693 37.870903 a
-58.796593 42.573246 a
26.049585 -0.4031375 a
-60.29417 42.30741 a
33.962658 -3.8716938 a
-59.867905 42.320614 a
30.348412 -4.635133 a
32.625713 1.859951 a
-56.866352 39.679466 a
27.853117 -5.370128 a
-60.033527 42.851063 a
-60.037693 39.54828 a
32.55622 1.8349292 a
-58.86218 42.827873 a
25.636889 -0.27920017 a
-58.37553 33.9703 a
22.16163 0.24566406 a
-61.05707 42.180817 a
22.149519 -9.9616785 a
32.960484 3.4930158 a
22.817675 -9.944642 a
-60.78041 36.54971 a
24.750315 1.5903214 a
-55.983677 38.446823 a
21.693573 0.22824663 a
-58.606335 34.69006 a
32.470715 1.2963129 a
25.189575 -0.37319088 a
-57.70903 40.941017 a
24.529337 -0.2533529 a
35.620117 -4.325889 a
34.52493 -5.0020275 a
56.392326 21.96434 a
68.45262 27.271988 a
71.383804 22.286983 a
52.029755 18.30376 a
72.877785 20.485949 a
54.294224 21.366678 a
68.92512 27.56319 a
66.332436 22.854395 a
69.3008 27.111395 a
56.96261 21.460402 a
53.17788 19.77893 a
75.40123 16.835766 a
52.307144 18.223536 a
54.31896 20.712454 a
53.229923 19.90059 a
56.02849 21.35761 a
53.24094 19.112534 a
72.25706 20.838482 a
55.430573 20.025726 a
54.455906 20.728292 a
71.15737 19.94504 a
61.139065 20.976152 a
67.10377 21.513147 a
52.2362 18.535936 a
54.47911 19.53008 a
67.323105 23.406393 a
72.548805 24.26065 a
71.17662 20.25459 a
69.350426 23.674547 a
68.17141 27.819632 a
70.403046 22.120712 a
54.245037 19.994602 a
54.040882 20.617573 a
57.18152 20.55763 a
56.017616 21.272884 a
70.99981 20.227686 a
72.27635 24.8193 a
67.03137 22.299385 a
52.93374 19.813116 a
69.387726 26.686749 a
74.1568 20.510612 a
72.5254 19.020359 a
53.883312 19.208654 a
53.505466 19.398756 a
55.09741 19.120064 a
56.614864 21.996538 a
69.30496 27.811972 a
52.24961 18.263098 a
69.43355 27.975145 a
69.85686 26.145256 a
70.487434 19.739693 a
52.694214 18.35811 a
67.24182 23.542091 a
57.885113 22.662903 a
69.137215 20.42652 a
68.66165 26.6575 a
66.877014 22.143023 a
68.6103 26.254866 a
66.654816 22.395237 a
69.50146 26.637764 a
54.538147 20.807056 a
53.901665 19.939545 a
52.101948 19.761583 a
54.05802 19.985075 a
57.246178 22.480326 a
57.24479 22.749039 a
69.40552 25.824623 a
50.679745 16.139206 a
53.078457 17.625488 a
53.66654 19.767826 a
67.861176 20.171017 a
63.889893 15.375936 a
63.92463 15.297599 a
57.381706 22.907839 a
68.98156 26.610828 a
68.56001 27.110193 a
68.78997 20.753206 a
67.75985 26.808102 a
68.90033 26.471312 a
57.54522 22.49812 a
54.89554 21.253387 a
57.019016 22.32301 a
56.990265 20.599531 a
67.31659 25.302044 a
54.03802 20.291956 a
55.23763 20.634235 a
60.931984 20.92971 a
49.041508 14.637022 a
68.61138 25.513113 a
68.586266 25.851551 a
53.042324 18.006716 a
52.940697 18.531406 a
73.79042 22.468481 a
57.7337 22.594894 a
64.53147 15.544279 a
53.431683 17.87745 a
67.28759 20.082378 a
68.78374 26.319769 a
67.9386 26.754766 a
52.703224 18.607182 a
77.17759 11.963877 a
75.18916 21.886114 a
72.63278 -0.91242677 a
75.01901 21.73494 a
69.95219 -2.9464467 a
72.19647 -1.9351636 a
68.47175 -2.882652 a
61.166626 7.929996 a
69.025055 -3.0946054 a
61.151608 7.2796173 a
63.426872 8.913313 a
61.781826 8.057999 a
71.02831 -2.8987544 a
63.499325 7.6036863 a
66.123215 13.148197 a
71.424484 -1.7403625 a
64.57336 3.8127937 a
61.92802 9.744266 a
63.426342 8.671406 a
58.714603 7.477985 a
75.38258 21.252392 a
60.874725 6.811337 a
71.97059 25.867329 a
63.040333 7.2029 a
63.24593 5.310223 a
65.772446 -8.217289 a
76.510544 11.946014 a
73.07217 -5.212581 a
65.28088 -1.3206508 a
65.625336 -2.144623 a
61.311867 7.3820543 a
69.33902 -2.1770391 a
63.133167 -1.6984179 a
62.499454 3.1293237 a
63.152737 7.2283106 a
63.301838 7.0692024 a
63.146976 -1.5009544 a
61.32465 -0.7044459 a
74.47452 -0.48390746 a
64.623405 7.085512 a
62.59383 6.393919 a
65.74959 -8.28257 a
60.882195 6.4509115 a
64.47877 -1.268048 a
61.330875 6.4322944 a
65.274536 -8.819987 a
62.349476 8.429873 a
62.246628 8.692709 a
61.709015 6.6784735 a
63.208782 8.363158 a
63.63541 -1.1791356 a
48.83605 14.370816 a
62.551544 3.463214 a
64.64628 3.8309562 a
74.67093 -1.6948466 a
61.932743 7.104398 a
63.27186 3.10014 a
73.057365 -0.1632321 a
64.23449 3.3259702 a
63.31784 6.883655 a
62.130295 1.9981409 a
74.513756 -3.791918 a
64.62619 0.5924135 a
65.623024 -2.0297096 a
72.32505 -2.3653045 a
61.149914 5.874712 a
63.109848 7.9679437 a
69.32769 -1.5298834 a
62.732212 7.1283927 a
64.64688 3.721989 a
69.32721 -3.5802379 a
64.02828 -2.0849533 a
73.269455 -0.9408883 a
61.49676 7.3447247 a
73.38159 -2.9473255 a
61.109016 6.0616302 a
63.623768 6.4539156 a
66.07309 -8.077649 a
63.03879 -1.3893317 a
63.90045 7.5532427 a
59.36405 1.8019594 a
66.35728 -9.185315 a
65.51993 -1.9369389 a
63.15675 -0.6149993 a
70.21399 -3.810122 a
61.480824 7.112713 a
61.928574 2.4073875 a
70.335014 -3.3656833 a
60.726353 5.9875116 a
61.683388 7.522948 a
61.167164 6.2352376 a
73.66539 -2.1716683 a
72.11561 16.321146 a
63.152634 6.3875217 a
63.506577 -0.7251318 a
65.00776 -8.259588 a
62.537113 6.9891706 a
74.62457 -2.3935587 a
63.473537 -1.2935901 a
62.14541 -1.5820245 a
34.80088 22.097776 a
34.786064 24.619413 a
41.30932 28.787098 a
33.143078 19.60006 a
34.50634 21.30216 a
41.104023 28.545448 a
47.882587 10.966436 a
48.60256 11.591392 a
40.90147 28.721289 a
41.12454 29.29949 a
40.865746 28.812899 a
48.458466 11.639725 a
41.350464 28.473282 a
48.81563 11.694772 a
36.84514 23.559914 a
35.845856 24.63416 a
33.305756 19.922518 a
48.623238 11.695992 a
48.02833 12.440916 a
36.522984 24.923313 a
41.265533 28.508566 a
46.284164 11.8366995 a
40.75414 28.69856 a
40.46191 28.45282 a
41.44364 28.713905 a
39.985596 28.239902 a
40.952305 28.931625 a
35.872368 23.850948 a
43.161537 15.408476 a
41.33487 28.92113 a
36.52941 23.657578 a
33.26392 19.920727 a
36.344955 23.660421 a
46.086018 11.45968 a
35.470066 23.702835 a
33.37693 20.08801 a
41.067318 28.325953 a
34.089436 20.393072 a
41.605263 28.749205 a
35.523643 23.839302 a
35.7101 24.203104 a
35.747257 23.35022 a
40.94921 29.00309 a
41.17546 28.442177 a
36.150597 24.276253 a
48.05261 11.250911 a
35.129982 24.46013 a
35.531044 24.468153 a
48.36146 11.90686 a
47.664455 10.91456 a
36.00891 26.797989 a
36.325806 28.381897 a
47.919357 13.590047 a
60.36002 2.076012 a
36.28233 28.230906 a
35.753765 27.348265 a
65.87432 -0.2241983 a
45.211502 12.808168 a
34.35796 27.586687 a
44.721607 13.224667 a
45.493114 13.264543 a
46.097317 12.748681 a
61.030025 1.6183647 a
42.577656 13.40009 a
33.706722 26.844494 a
36.29463 28.167425 a
42.84925 12.642415 a
63.924812 8.35316 a
48.658745 14.142225 a
36.160786 27.069023 a
62.157715 9.515048 a
61.736767 2.2570157 a
42.583107 13.444418 a
42.60092 13.386989 a
36.771744 26.579168 a
45.074486 13.869689 a
61.659126 1.242819 a
34.878582 27.251408 a
35.44973 26.752304 a
63.100048 10.0316925 a
45.557636 10.640784 a
35.668636 26.827694 a
46.795105 13.48378 a
75.06866 -0.2554458 a
60.27685 0.2553999 a
35.645416 27.003252 a
44.75615 14.403196 a
62.689735 9.828112 a
42.89569 13.193164 a
62.018414 2.5028198 a
34.6031 27.431425 a
60.238422 0.24610147 a
60.658077 0.21819526 a
35.3724 26.967392 a
45.391167 13.811659 a
45.420326 13.310766 a
35.70913 26.83011 a
62.002163 0.89515895 a
45.231113 13.109954 a
34.163548 27.168709 a
-1.8612844 33.964546 a
-0.6316097 37.556473 a
7.215681 33.956753 a
-3.8866022 35.072876 a
13.607421 34.819073 a
3.5311522 32.66733 a
13.08188 35.994614 a
13.311066 36.002728 a
3.9926562 47.697 a
-3.8635888 35.08727 a
8.484971 29.76368 a
3.3778553 33.474728 a
11.571427 34.64519 a
9.799094 31.16212 a
-0.8275403 37.49672 a
7.4611115 29.772858 a
14.087785 34.588898 a
5.4584475 31.213385 a
7.5245824 33.989143 a
7.4927635 29.842691 a
13.160965 35.442017 a
7.7739444 29.695795 a
11.012434 34.39637 a
7.169633 33.949127 a
-3.5182004 35.63224 a
12.433978 36.38821 a
7.6362624 29.892353 a
9.834916 31.235153 a
13.880262 34.580517 a
11.607167 34.2684 a
41.375793 -2.410015 a
7.5459633 33.973484 a
7.166421 33.941154 a
41.434555 -2.3676932 a
0.66479856 27.645466 a
9.789117 31.120335 a
14.554598 34.16014 a
14.29227 34.367714 a
7.683802 29.901726 a
5.5492983 38.93818 a
11.160753 34.370674 a
5.5611844 31.205738 a
9.793107 31.17918 a
11.538333 34.928738 a
3.395157 32.816887 a
3.2921026 33.72096 a
-3.739138 35.19726 a
12.375374 36.206512 a
4.2139792 50.653507 a
-3.5461462 35.581585 a
8.899535 53.60263 a
5.756621 48.910088 a
11.876424 35.039387 a
3.5578501 48.72923 a
28.111391 25.132385 a
9.501757 54.748756 a
3.3472157 48.28848 a
4.5207667 50.134254 a
-0.6457544 38.292526 a
9.402409 54.311203 a
11.114359 33.630714 a
11.63871 36.464283 a
4.9040565 51.276676 a
11.952207 34.64234 a
13.375036 51.883648 a
15.529165 49.397045 a
7.9292145 30.88045 a
14.078317 36.48231 a
11.586994 34.411415 a
8.032874 31.128742 a
8.1025 31.036112 a
28.363836 25.23615 a
-0.86209893 37.398567 a
15.629043 49.344894 a
11.953798 34.385975 a
4.9120555 51.12298 a
5.8252172 39.05834 a
6.0133185 49.08613 a
3.3885047 48.480106 a
9.142592 53.474644 a
14.11109 36.745693 a
11.726665 34.96565 a
12.083177 34.790672 a
28.178719 25.150879 a
28.840874 24.149574 a
30.940186 25.06188 a
11.236536 36.898052 a
-1.8220007 34.263424 a
12.416869 35.957127 a
-0.023974948 35.12785 a
3.0922532 47.994255 a
9.353561 53.87303 a
10.891662 33.602192 a
10.919971 33.674377 a
4.175519 50.011192 a
11.909828 35.119774 a
-2.2205184 33.58719 a
27.455101 25.278915 a
26.680918 25.674774 a
9.528973 54.479874 a
14.7849045 41.25163 a
13.533154 42.877224 a
10.051294 46.11332 a
8.181532 47.349827 a
14.730853 41.109417 a
7.7771025 50.0754 a
11.11398 43.451916 a
13.449115 50.17028 a
10.655369 50.929993 a
8.043196 49.918423 a
13.664131 50.615097 a
8.822774 48.539608 a
8.963574 51.448948 a
13.024972 42.007927 a
11.752957 49.23972 a
15.151946 51.05193 a
12.030533 43.644657 a
12.489475 49.366837 a
9.679305 45.99799 a
11.356529 44.11082 a
13.333793 39.83532 a
13.855473 42.504517 a
8.035363 46.65401 a
12.674645 50.47813 a
10.704065 47.155815 a
7.4745693 50.606213 a
9.681568 48.220932 a
9.347992 46.434418 a
14.605562 41.81979 a
-5.402014 33.06534 a
14.068148 42.484917 a
8.735771 48.767685 a
12.782414 50.742706 a
8.871843 50.86842 a
8.471674 50.817223 a
8.125703 49.218163 a
9.001203 50.82666 a
14.397441 40.886784 a
12.164016 50.233917 a
10.072467 47.714985 a
11.428426 50.31155 a
12.604051 42.521812 a
13.55463 42.07969 a
7.9606247 50.963074 a
8.260216 50.13478 a
13.58778 42.530552 a
11.248734 43.730873 a
9.935418 47.74573 a
9.274717 47.721317 a
12.979895 50.639763 a
11.569132 43.4874 a
13.045518 49.089066 a
8.493706 59.500122 a
9.762349 48.749687 a
6.602187 50.273064 a
15.360825 41.524654 a
12.753471 41.85781 a
14.420041 40.164703 a
13.814682 43.005875 a
11.135235 43.328613 a
7.9247313 52.718716 a
8.381028 50.935055 a
7.7007685 52.266796 a
15.169064 41.549477 a
10.344731 45.12863 a
7.1716323 46.588833 a
8.603683 48.186607 a
14.472707 40.292038 a
9.137284 49.78761 a
11.442993 42.400707 a
6.7241735 48.53182 a
9.048475 51.883278 a
9.553473 45.858612 a
7.4173436 50.197315 a
7.6821575 48.79643 a
13.63499 51.593044 a
7.969622 51.847794 a
7.7282014 51.928783 a
14.496321 40.9393 a
13.170075 48.857452 a
8.233398 51.912907 a
12.979356 48.341385 a
14.30361 39.5278 a
8.362311 51.11433 a
7.5281377 51.059944 a
14.904085 41.778458 a
15.305051 41.845608 a
13.117852 51.513344 a
7.1072907 49.69523 a
7.1819806 46.648224 a
8.056201 48.356365 a
12.78528 49.66337 a
10.562566 50.861385 a
12.713698 49.943043 a
7.706046 51.602806 a
11.861562 42.409935 a
7.9861307 49.094593 a
14.53396 40.560143 a
13.099968 49.007473 a
12.962522 48.39188 a
39.853134 -24.390171 a
54.5815 -34.39483 a
47.299805 -27.99648 a
35.12832 -7.293187 a
44.266266 -22.678312 a
42.77063 -23.851484 a
40.310246 -24.734781 a
51.872356 -33.322235 a
40.51866 -24.485498 a
40.196213 -21.163227 a
43.156883 -16.460974 a
52.293518 -35.628532 a
42.598194 -16.769005 a
53.042114 -31.541233 a
49.70726 -32.894234 a
39.201763 -22.549751 a
49.055576 -33.520905 a
40.948765 -25.37817 a
41.48694 -22.381678 a
53.363808 -31.739195 a
40.497715 -24.057755 a
50.93897 -33.75444 a
47.32 -21.869595 a
43.21181 -21.631027 a
44.16128 -26.070807 a
51.432938 -35.444134 a
42.52112 -25.223743 a
50.11182 -33.505535 a
42.465164 -17.307556 a
53.589146 -31.951523 a
43.662354 -17.682932 a
51.12755 -32.501823 a
43.363926 -24.557625 a
49.627663 -31.398102 a
50.80298 -34.520664 a
43.33072 -16.995314 a
53.41778 -31.669115 a
45.054665 -18.9173 a
51.967365 -32.505245 a
41.04932 -16.919207 a
43.656822 -16.732704 a
34.99835 -6.7013984 a
41.46696 -19.990122 a
46.23811 -21.30743 a
43.076797 -21.312561 a
46.00613 -26.651033 a
41.14573 -17.101347 a
39.301647 -22.249325 a
43.18916 -16.742367 a
41.27805 -23.297447 a
54.437523 -27.102875 a
54.350597 -28.166882 a
54.36981 -26.837004 a
41.448433 -21.634604 a
42.444283 -22.696245 a
54.312317 -28.30854 a
40.430065 -21.399506 a
41.413525 -22.187393 a
44.216915 -23.791962 a
47.521416 -25.34553 a
48.352135 -24.95727 a
44.0749 -18.041182 a
45.33578 -22.882605 a
47.85931 -25.640165 a
47.73913 -25.484795 a
54.835224 -26.878382 a
51.151146 -30.019983 a
48.162205 -25.021244 a
44.84019 -25.296003 a
55.59371 -26.091438 a
45.26844 -24.10061 a
48.72624 13.827746 a
43.098206 -16.44365 a
46.062725 -25.83955 a
27.385454 -6.2766175 a
41.75819 -16.713694 a
55.976112 -25.524096 a
49.583805 -30.186615 a
54.739513 -27.398886 a
40.75576 -21.093445 a
54.764927 -26.914156 a
44.523266 -18.728676 a
41.684402 -15.578055 a
42.31927 -22.7962 a
54.51252 -26.971838 a
43.552032 -21.710869 a
41.18743 -21.078405 a
49.71423 -29.99363 a
44.545315 -26.950983 a
47.72516 -25.966606 a
54.26455 -26.742296 a
42.11272 -22.317907 a
41.25118 -17.662947 a
48.68418 -28.407892 a
47.011883 -25.59636 a
55.805847 -25.74158 a
33.452473 -10.256524 a
44.52811 -23.843237 a
46.795425 -24.566805 a
40.136436 -21.158472 a
-3.93233 -57.30366 a
-14.397638 -53.98219 a
-21.58341 -72.64658 a
-6.902853 -65.06045 a
-6.8835745 -64.91107 a
-18.697102 -71.88359 a
-19.40368 -72.487236 a
-7.6190124 -67.6638 a
-20.1452 -63.031174 a
-3.6338234 -52.701622 a
-2.4825237 -53.952374 a
-14.810049 -56.08617 a
-14.931376 -56.39999 a
-2.9020894 -52.62626 a
-4.0556054 -52.97439 a
-1.0696522 -57.39769 a
-0.13767868 -58.218887 a
-13.903505 -59.583244 a
-13.77504 -56.337204 a
-3.0497823 -52.76874 a
-4.0220747 -57.966854 a
-2.777881 -57.110474 a
-8.791909 -65.01817 a
-7.366723 -55.580822 a
-4.318331 -56.05932 a
11.75132 -66.94375 a
14.806127 -66.22312 a
17.889341 -69.60638 a
14.769903 -66.68752 a
15.723815 -69.997215 a
17.392323 -68.28587 a
14.858214 -66.480934 a
18.83016 -73.18404 a
17.559504 -69.833664 a
12.721453 -67.11281 a
12.391189 -67.06456 a
19.42878 -73.69019 a
20.157137 -74.21155 a
19.359756 -68.082825 a
12.260893 -67.76645 a
12.505113 -68.41138 a
11.18732 -67.14829 a
18.263987 -72.1067 a
15.331835 -70.3475 a
16.479399 -69.628075 a
17.490328 -72.225235 a
16.765965 -67.74112 a
15.614837 -71.01567 a
14.470695 -69.45072 a
13.898667 -69.30369 a
8.31893 -68.62947 a
6.997257 -68.48376 a
6.999294 -68.49271 a
8.189718 -68.547554 a
8.157604 -68.59585 a
7.4956336 -68.41161 a
8.267765 -68.528076 a
7.5878353 -68.43308 a
18.116589 -73.40083 a
17.35945 -67.226616 a
10.922677 -68.11678 a
17.456755 -68.78216 a
18.308529 -74.07424 a
16.42161 -66.007385 a
16.553259 -65.89195 a
15.148995 -74.86287 a
10.7358465 -70.201515 a
17.89921 -74.62881 a
18.619621 -75.21757 a
17.671158 -75.08736 a
18.33278 -75.16705 a
19.56297 -74.97625 a
20.319239 -74.229515 a
20.318365 -73.80724 a
19.723337 -69.35287 a
19.908148 -69.09896 a
20.242416 -73.08326 a
20.561329 -73.14858 a
20.392279 -72.95448 a
20.40315 -68.54846 a
14.339736 -67.83491 a
11.622899 -67.92281 a
15.450817 -74.47236 a
15.142755 -74.599754 a
13.805863 -73.10278 a
13.342129 -67.144554 a
13.6320915 -66.90503 a
13.669055 -66.79451 a
12.46193 -66.56686 a
16.20056 -70.882706 a
15.376495 -67.2766 a
18.659658 -67.61302 a
19.318882 -67.26373 a
18.52958 -67.48282 a
19.33125 -69.97622 a
12.621332 -71.662766 a
10.924439 -71.07071 a
10.818012 -70.47607 a
10.925225 -70.77617 a
10.255554 -68.649925 a
-16.428 -65.82171 a
-12.741708 -65.06021 a
-13.628746 -57.670387 a
-15.150848 -56.99684 a
-15.689396 -62.764 a
-15.274546 -66.320854 a
-14.794786 -55.197018 a
-14.324444 -54.15944 a
-14.699773 -63.82583 a
-13.800134 -67.09803 a
-12.494542 -55.934986 a
-15.653677 -56.4543 a
-12.633689 -55.41175 a
-13.416523 -56.25482 a
-10.628324 -56.289165 a
-10.534126 -56.07807 a
-8.007771 -51.11545 a
-7.6098275 -51.34913 a
-12.544253 -56.681667 a
-16.279524 -62.63126 a
-14.074139 -65.57534 a
-17.173235 -67.97908 a
-15.774732 -63.29503 a
-11.619536 -56.30774 a
-16.131937 -68.99822 a
-21.256874 -72.82602 a
-7.0376883 -66.50383 a
-6.923188 -66.64993 a
-7.051577 -66.67662 a
-20.514795 -72.46434 a
-7.8155637 -56.01518 a
-7.1103325 -57.350925 a
-14.999083 -70.40642 a
-8.834479 -52.51154 a
-6.430046 -52.616592 a
-9.4031925 -52.5297 a
-20.698427 -72.39512 a
-6.5444846 -65.69323 a
-2.4553926 -57.107613 a
-9.772636 -64.71044 a
-4.779575 -60.852356 a
-6.276361 -59.02265 a
-2.9894083 -52.783962 a
-2.4091167 -54.16983 a
1.0080035 -60.80439 a
1.1037647 -60.7446 a
1.0563344 -60.82087 a
0.93297136 -60.774487 a
-2.0822854 -53.91773 a
-1.5340798 -53.941982 a
-15.807818 -56.875042 a
-13.979366 -59.610397 a
-14.161681 -68.73064 a
-16.158508 -60.936314 a
-16.435734 -61.142754 a
-5.8399916 -56.194984 a
-13.089578 -60.103104 a
-20.155924 -72.04419 a
-18.578484 -71.08297 a
-13.528796 -58.910778 a
-12.608945 -59.846836 a
-17.402266 -60.971542 a
-17.835732 -60.859283 a
-7.350775 -66.531746 a
-7.144187 -66.52639 a
-19.313171 -67.1088 a
-19.597 -66.92513 a
-11.677472 -65.58196 a
-11.519168 -66.47204 a
-15.724396 -59.88413 a
-15.529073 -58.229572 a
-22.591974 -66.32608 a
-21.79228 -65.67329 a
-15.879383 -66.99579 a
-13.365422 -58.199535 a
-9.840162 -56.76631 a
-6.201348 -59.58356 a
-12.768594 -60.17193 a
-22.69613 -66.372505 a
-7.190359 -54.326187 a
-15.729377 -55.642513 a
-16.054443 -65.09788 a
-16.626759 -67.68089 a
-9.827857 -63.53148 a
-6.9112973 -58.70603 a
-6.270744 -60.445484 a
-5.5398617 -58.40234 a
-11.165206 -58.61033 a
-11.086381 -58.480053 a
-16.758278 -66.52023 a
-17.51794 -66.65962 a
-9.847054 -63.784313 a
-9.761136 -63.58026 a
-6.1009927 -60.867275 a
-5.938738 -60.974743 a
-11.725996 -58.603363 a
-11.2948475 -65.26675 a
-15.712274 -65.50979 a
-15.972831 -65.84171 a
-16.125597 -66.41434 a
-7.2238984 -67.41997 a
-20.48573 -73.43955 a
-21.20053 -70.99252 a
-7.040551 -67.10179 a
-0.29673848 -59.40458 a
-14.346961 -55.617794 a
-19.534983 -72.2454 a
-6.556027 -55.969826 a
-8.8819275 -59.347374 a
-13.958143 -53.681 a
-14.928435 -54.518333 a
-14.030632 -56.298595 a
-14.611224 -56.1088 a
-6.238638 -52.66976 a
-8.100218 -64.37261 a
-5.8137136 -53.16606 a
-7.3368964 -51.55262 a
-13.32281 -54.02132 a
-14.09873 -53.99919 a
-13.620993 -54.45116 a
-13.421005 -53.630882 a
-22.3008 -67.33322 a
-22.227558 -66.52142 a
-13.937927 -57.467937 a
-13.834342 -66.81005 a
-5.717452 -57.50987 a
-17.360468 -59.44359 a
-18.143036 -60.104958 a
-12.805256 -65.291046 a
-12.850283 -55.26633 a
-11.935884 -54.679794 a
-11.034618 -58.276783 a
-13.517974 -53.484035 a
-8.394513 -60.859676 a
-8.467865 -61.061855 a
-10.925214 -55.383526 a
-11.204319 -56.23474 a
-7.2606115 -57.836403 a
-4.300787 -57.49383 a
-7.159602 -57.652863 a
-9.381895 -56.81161 a
-16.86344 -62.790756 a
-17.87133 -59.893253 a
-16.16159 -62.710632 a
-16.031893 -59.36178 a
-12.223933 -65.032524 a
-12.583658 -53.644604 a
-14.925946 -66.082825 a
-15.587541 -65.75135 a
-16.467543 -62.841274 a
-30.325075 -40.437325 a
-29.156303 -39.64718 a
-28.998608 -39.69114 a
-29.765974 -43.419662 a
-25.580385 -45.661655 a
-28.499273 -38.953262 a
-25.62044 -45.773273 a
-29.81715 -40.719112 a
-29.80558 -41.494724 a
-31.84227 -40.623425 a
-31.324333 -41.33121 a
-29.764317 -38.30067 a
-33.87525 -42.027657 a
-29.320778 -40.389786 a
-25.185032 -45.38107 a
-30.212051 -38.95773 a
-31.167858 -40.899002 a
-30.642391 -40.040478 a
-30.885399 -41.785305 a
-33.78564 -39.619507 a
-29.656277 -43.02558 a
-25.2434 -45.356464 a
-28.640966 -38.32518 a
-31.673912 -39.59237 a
-31.53077 -41.660355 a
-33.478333 -42.249664 a
-29.462376 -38.650723 a
-34.665543 -41.146057 a
-29.54343 -42.332397 a
-33.78605 -40.020504 a
-34.732086 -40.197147 a
-35.844368 -43.12735 a
-25.399233 -46.02497 a
-29.736717 -44.13577 a
-36.173206 -41.426044 a
-32.515305 -41.981712 a
-34.85365 -40.657288 a
-36.20382 -43.117065 a
-35.86578 -42.39365 a
-35.871582 -43.43093 a
-35.8878 -41.64167 a
-26.355215 -45.81812 a
-35.361237 -43.326424 a
-35.34798 -41.353455 a
-24.811089 -46.08779 a
-34.942192 -40.17926 a
-29.463617 -41.87602 a
-34.062504 -39.8274 a
-25.010653 -45.925392 a
-31.320257 -39.488247 a
-50.83585 -13.325964 a
-60.048607 -7.016883 a
-66.30427 5.1351104 a
-60.106453 0.48513466 a
-63.21229 3.6551833 a
-62.709534 7.2688665 a
-59.278763 6.1729927 a
-49.41783 -10.971508 a
-47.032215 -15.101889 a
-67.2845 1.4480206 a
-59.831913 1.493426 a
-53.641598 -11.1443205 a
-60.749683 -4.3180027 a
-47.286644 -18.709457 a
-48.78043 -19.634933 a
-46.763668 -19.147306 a
-61.398697 -0.20347263 a
-64.09601 -7.328854 a
-45.513676 -15.467904 a
-47.758663 -16.032703 a
-44.12979 -14.95089 a
-46.14448 -14.240201 a
-65.904724 4.1128373 a
-65.55525 -3.6576805 a
-54.69279 -7.8871717 a
-76.40507 -4.9904723 a
-51.69463 -21.058607 a
-76.14201 -4.5276265 a
-51.843765 -21.221876 a
-51.143303 -20.256765 a
-52.12359 -19.90291 a
-76.314995 -4.155075 a
-75.64902 -2.723002 a
-52.79333 -22.063692 a
-75.61947 -3.9256172 a
-52.026955 -21.61231 a
-53.12134 -21.688438 a
-52.618027 -20.546968 a
-76.169785 -3.9384608 a
-74.589714 -5.0281134 a
-75.70652 -3.257125 a
-74.549126 -1.1050062 a
-60.628876 -7.9851265 a
-74.5461 -1.2041914 a
-51.196312 -20.259418 a
-52.271152 -19.914583 a
-52.73951 -22.617111 a
-70.41753 0.076431714 a
-75.96633 -4.843913 a
-75.812256 -4.1561303 a
-64.3883 -5.7398868 a
-67.212456 -11.818951 a
-50.872776 -17.414719 a
-67.17778 -15.518136 a
-47.389374 -13.102979 a
-53.985214 -17.224007 a
-51.03219 -18.318632 a
-64.67942 -0.74640465 a
-67.67805 -11.996642 a
-68.91486 9.161539 a
-64.952156 -5.47273 a
-56.224648 -6.131484 a
-67.994354 -12.886268 a
-50.54276 -18.520744 a
-63.91053 -14.5841875 a
-48.708447 -13.415307 a
-53.52871 -17.215055 a
-50.109318 -17.011255 a
-67.00492 -15.882878 a
-54.96659 -4.2510514 a
-68.71773 -4.2995133 a
-60.437626 3.6657 a
-67.21715 -5.339468 a
-64.10404 0.44782722 a
-62.091904 9.998755 a
-54.721687 -9.822144 a
-68.519295 -13.324868 a
-52.647327 -14.686336 a
-63.482704 -14.40282 a
-53.750076 -19.231073 a
-66.42813 -4.914909 a
-50.34424 -17.65916 a
-63.71632 -14.453969 a
-54.29646 -13.524797 a
-67.85961 -13.136232 a
-66.71833 9.720911 a
-51.540596 -19.682896 a
-54.851143 -9.372379 a
-67.72657 -14.026165 a
-52.01511 -18.880407 a
-66.664 -16.594383 a
-51.178913 -18.039448 a
-67.50085 -15.570616 a
-50.910824 -15.390081 a
-53.69682 -15.279426 a
-55.620033 -7.861212 a
-67.225845 -11.23684 a
-67.98829 8.97752 a
-67.58279 -6.6739516 a
-54.978046 -8.466426 a
-64.93924 6.978916 a
-59.35734 -1.4559708 a
-65.4186 -2.2726858 a
-56.825172 9.65078 a
-65.07741 3.5771596 a
-59.57854 -0.40370855 a
-60.11185 -1.0973942 a
-56.752003 4.7329273 a
-63.088028 7.6195397 a
-63.184982 11.860675 a
-66.35205 7.4037943 a
-57.71767 6.504667 a
-54.558537 -7.166446 a
-66.3959 9.3170805 a
-66.93473 6.226132 a
-61.252342 1.3206114 a
-63.573967 6.476244 a
-61.702526 -7.681873 a
-66.60665 5.4681897 a
-63.391125 0.99953866 a
-63.663094 6.9154096 a
-62.813496 -3.937096 a
-56.64741 7.7086086 a
-57.531105 -3.8839285 a
-55.727448 -3.6069913 a
-46.796177 -18.0875 a
-45.498806 -18.410423 a
-47.095528 -13.908941 a
-60.433807 -7.686666 a
-46.86183 -16.082602 a
-46.657864 -11.91535 a
-60.087498 -7.4632444 a
-45.505634 -14.021736 a
-51.50365 -20.116125 a
-43.132732 -13.957913 a
-51.22577 -12.993336 a
-48.98877 -10.966886 a
-47.635124 -15.948342 a
-46.10446 -15.0574255 a
-48.542347 -18.682358 a
-48.426716 -19.629717 a
-48.59815 -19.437435 a
-45.398827 -14.150791 a
-47.64305 -18.656233 a
-47.769028 -18.553833 a
-51.36222 -16.338076 a
-59.547443 -5.8335176 a
-45.613075 -18.405783 a
-43.83255 -13.808562 a
-47.31078 -15.529743 a
-63.752384 -0.43496436 a
-62.903126 -9.095259 a
-67.85494 8.033236 a
-65.1275 4.2841196 a
-69.93776 -11.190653 a
-60.357533 4.160663 a
-56.47622 -6.5066695 a
-55.16257 3.1734002 a
-61.966927 3.0508685 a
-60.712883 6.4086466 a
-54.267143 2.9875515 a
-58.912277 -0.88116217 a
-52.142918 -12.703401 a
-65.58458 4.6229005 a
-55.13107 -4.6481037 a
-61.10566 10.660721 a
-65.11135 2.2208786 a
-63.962162 7.975843 a
-62.536896 0.2899741 a
-59.565216 -8.228283 a
-69.47594 -12.981618 a
-56.06014 -0.6218453 a
-69.53863 -12.37092 a
-53.92274 7.0778036 a
-55.673138 -1.7906638 a
-45.744495 -11.658573 a
-67.69811 -13.902224 a
-48.276016 -14.987848 a
-68.25479 5.5028963 a
-68.526886 -13.265439 a
-68.80508 6.4530787 a
-52.410976 -17.23025 a
-62.78277 -13.820227 a
-64.208374 -0.015677499 a
-68.60356 -10.002575 a
-59.444366 -5.723758 a
-67.44361 -14.415776 a
-61.442055 7.063422 a
-70.21609 7.210108 a
-54.828484 -9.301543 a
-69.712906 -10.972677 a
-48.142944 -13.556465 a
-55.535763 -3.544819 a
-68.75727 -8.876297 a
-56.94254 -3.7619712 a
-52.148922 -12.6253805 a
-63.015984 -13.929 a
-55.991646 6.2149205 a
-68.51433 -12.036381 a
-66.69319 9.912719 a
-64.87679 6.289037 a
-62.092365 -2.874858 a
-61.583767 -0.12717398 a
-62.56734 7.413116 a
-65.40531 10.13475 a
-65.354904 -3.364936 a
-64.96219 -2.7689843 a
-61.650616 6.1098704 a
-64.4721 -4.541732 a
-64.635475 7.6877294 a
-60.70347 -3.2687356 a
-63.68582 6.9251204 a
-59.520733 -0.6852872 a
-62.611736 7.3373 a
-60.00237 0.6901997 a
-57.288933 5.2691374 a
-53.668438 4.0101 a
-64.46122 7.4778824 a
-59.016098 8.563595 a
-62.83909 7.5531297 a
-63.097084 11.843094 a
-66.44221 3.0806034 a
-57.655945 4.987961 a
-58.644478 8.320439 a
-55.51091 5.095415 a
-66.358315 5.0664706 a
-64.77028 1.6203655 a
-62.62416 -1.7320929 a
-60.587017 -7.2674284 a
-56.034775 -6.556153 a
-61.76399 -4.279036 a
-60.224762 6.1744866 a
-61.148453 -4.0926723 a
-60.30517 -4.106287 a
-61.86473 -7.271601 a
-64.02729 4.799725 a
-63.24155 -1.419955 a
-60.91787 5.8612924 a
-65.03871 -4.818567 a
-59.420868 7.7131286 a
-64.57131 -2.6834908 a
-64.66673 7.372225 a
-63.133766 0.5795951 a
-64.401344 6.7327943 a
-62.703968 -3.8726377 a
-60.91853 6.776825 a
-66.07459 -2.6841667 a
-56.41995 8.220926 a
-61.36573 -3.4490116 a
-64.55372 2.931197 a
-70.1252 -5.494259 a
-71.7999 -10.123814 a
-60.149887 4.963591 a
-67.384445 -6.808773 a
-70.18701 -5.4201837 a
-72.288345 -11.387677 a
-58.82831 -2.798355 a
-72.92862 -11.304269 a
-65.51671 8.921851 a
-52.949116 0.74281985 a
-51.458736 3.1707702 a
-65.3047 7.040919 a
-70.87975 -4.363 a
-53.479862 0.039443664 a
-64.26322 -12.6066475 a
-67.36129 6.6683 a
-72.41895 -0.12427889 a
-67.09676 -10.672681 a
-69.81919 -4.0410314 a
-53.29084 0.22913958 a
-64.86996 1.1818997 a
-59.460846 4.3106565 a
-69.87927 -5.218461 a
-67.07703 -10.687352 a
-66.61234 -8.710842 a
-72.03862 -11.834704 a
-62.37809 -1.4812915 a
-65.985756 9.742249 a
-66.64111 -8.829467 a
-71.521385 -12.122358 a
-62.640465 -1.473031 a
-72.64099 6.8447843 a
-71.138306 -13.387425 a
-66.13413 -12.685823 a
-72.739555 2.132731 a
-72.66609 6.8158064 a
-71.00196 -13.569863 a
-65.02647 10.516714 a
-58.639378 -1.0069164 a
-70.87677 -11.425066 a
-57.98504 2.95992 a
-68.573135 -1.567334 a
-54.737877 7.6206746 a
-71.40114 -11.58467 a
-70.28746 -8.343038 a
-72.533455 -10.635252 a
-55.6531 3.6437488 a
-68.26397 4.700243 a
-69.302216 -7.465317 a
-69.8484 -2.233593 a
-7.504061 -24.32244 a
-9.066958 -24.891281 a
-12.988246 -20.659782 a
-11.427015 -24.827522 a
-13.300433 -21.089817 a
-10.506235 -25.338524 a
-10.224165 -21.913969 a
-3.7280369 -27.873644 a
-3.6366923 -28.951035 a
-2.3258734 -27.433739 a
-10.552621 -21.785992 a
-8.719367 -23.36726 a
-12.354525 -23.649296 a
-8.962254 -25.402826 a
-13.935549 -21.66256 a
-13.587399 -20.812172 a
-11.133206 -21.057493 a
-13.8033905 -21.185644 a
-14.181533 -21.348942 a
-11.01095 -25.07767 a
-13.690142 -21.880487 a
-1.0094706 -27.387083 a
-14.213818 -20.17299 a
-11.099706 -23.092718 a
-25.230562 -21.799444 a
-11.726591 -23.066652 a
-2.4308236 -27.957094 a
-14.05092 -21.140549 a
-13.683568 -19.376837 a
-13.252608 -20.901598 a
-11.612192 -22.629498 a
-1.771387 -27.770916 a
-12.074901 -22.02898 a
-8.388643 -25.244822 a
-2.9440708 -27.725517 a
-13.034544 -21.083035 a
-4.9367623 -25.240116 a
-11.681215 -23.049664 a
-1.2289629 -27.910938 a
-1.6500263 -27.332632 a
-10.94395 -21.290945 a
-14.11128 -21.029757 a
-3.3526895 -28.585873 a
-11.950212 -23.26457 a
-2.7416997 -29.134941 a
-0.10478421 -27.041306 a
-8.432944 -25.206768 a
-14.514066 -25.342678 a
-11.021912 -22.536842 a
-14.493581 -25.345234 a
-7.129714 -25.725977 a
-1.993174 -26.908663 a
-4.916794 -26.218525 a
-3.1341748 -26.637812 a
-0.6711273 -27.325352 a
-5.788337 -26.05715 a
-3.9893444 -27.081642 a
-10.1317425 -24.867388 a
-8.046234 -25.959244 a
-12.710383 -24.567608 a
-2.5090938 -26.759697 a
-5.527147 -25.919764 a
-9.335168 -26.610151 a
-9.738399 -25.742926 a
-1.7923435 -26.308693 a
-0.655074 -27.008812 a
-8.081748 -26.62074 a
-4.9157495 -27.486944 a
-2.9810894 -26.938969 a
-8.902301 -25.578465 a
-3.2066565 -25.284948 a
-5.0666776 -26.695587 a
-0.6481676 -27.16014 a
-7.9883194 -25.386036 a
-6.460794 -26.037878 a
-2.1952076 -27.06839 a
-4.369443 -26.86136 a
-25.23197 -21.810266 a
-2.1811986 -26.774239 a
-3.5300794 -27.195606 a
-2.6589682 -27.261984 a
-2.9197018 -24.669252 a
-2.9755378 -26.29477 a
-7.917173 -25.937485 a
-1.0835668 -26.981356 a
-2.8877215 -26.518486 a
-7.462249 -24.9731 a
-6.8741226 -25.510164 a
-3.1880474 -27.109913 a
-4.516474 -26.70973 a
-2.2276778 -26.591272 a
-7.6368256 -26.03623 a
-3.945855 -26.809713 a
-7.5525794 -26.12088 a
-9.718468 -25.723572 a
-9.203417 -25.72672 a
-3.338674 -26.575638 a
-9.784798 -24.407452 a
-4.1040554 -26.452534 a
-6.4726315 -26.360722 a
10.497609 15.58314 a
9.13619 13.998861 a
15.104895 15.237678 a
13.3578615 15.804555 a
17.172318 13.301373 a
36.88918 55.159874 a
12.279449 12.138709 a
10.230019 11.615728 a
37.199818 51.998463 a
12.328947 17.07379 a
40.88743 50.470318 a
13.316159 11.719283 a
36.98237 57.77268 a
9.833985 14.943436 a
10.182694 14.3582115 a
12.028519 14.776506 a
35.739517 50.19239 a
9.936628 14.4998455 a
16.36768 14.232813 a
10.924092 13.353845 a
16.418098 16.357975 a
32.78242 49.997765 a
31.386436 52.254696 a
41.166245 50.636448 a
36.388046 50.246143 a
16.383514 16.371124 a
35.988808 56.358807 a
10.452611 13.98762 a
31.682598 52.418377 a
36.302742 50.26464 a
31.653934 53.72043 a
10.660111 13.26522 a
16.632967 16.819588 a
38.52575 57.502533 a
32.87618 55.082066 a
11.311281 11.45294 a
12.752581 11.376754 a
37.170578 56.06507 a
10.609843 12.792411 a
35.471844 55.57521 a
9.97478 14.605143 a
38.76328 57.508648 a
16.99034 15.400552 a
36.03624 55.899517 a
33.05299 52.42836 a
11.077639 14.934568 a
11.5403 14.47953 a
41.754143 56.1524 a
11.71749 12.142641 a
32.736134 52.290695 a
12.431969 11.563189 a
16.300999 17.020264 a
13.689665 13.467874 a
14.524158 15.546666 a
10.939244 14.180688 a
12.064218 14.9748335 a
11.630855 13.664698 a
11.156283 11.864238 a
13.841802 13.778597 a
14.417575 14.771276 a
11.613326 12.294199 a
32.26404 48.613407 a
31.332348 49.54414 a
16.332943 16.200403 a
14.876001 15.454738 a
14.510309 14.233859 a
11.773117 11.97621 a
16.388432 16.487827 a
31.270634 49.74163 a
13.430989 12.241575 a
10.478529 13.768882 a
11.709292 11.39342 a
13.52438 13.304548 a
12.300257 11.6077385 a
14.781273 14.641569 a
14.484273 13.806703 a
11.88515 11.483894 a
10.919936 12.978302 a
14.372598 15.477974 a
10.599454 11.297674 a
13.549741 13.607538 a
31.377108 49.503838 a
32.20689 48.691116 a
12.169137 11.088846 a
12.361904 12.558285 a
17.048557 17.325056 a
11.224932 11.498598 a
11.515125 10.368852 a
13.664027 13.827067 a
15.544442 15.34967 a
13.675449 15.802419 a
11.7479725 11.525749 a
11.2319355 11.26068 a
15.194042 14.72145 a
14.190383 13.408948 a
12.228169 11.907003 a
14.258221 13.308624 a
12.478887 13.951522 a
12.013485 11.044276 a
12.414914 11.815909 a
15.156945 -35.348175 a
17.438845 -36.535965 a
13.771905 -34.506935 a
11.976951 -30.140022 a
11.859084 -31.6284 a
15.168358 -35.89928 a
14.104903 -35.688274 a
14.693392 -34.835022 a
15.122984 -32.87297 a
15.824715 -32.517097 a
19.630882 -39.354744 a
13.361162 -33.63546 a
12.100347 -30.028894 a
16.675703 -36.55927 a
14.265263 -34.674625 a
13.296131 -33.55677 a
12.096026 -30.668886 a
16.033318 -36.843254 a
9.751122 -35.358757 a
13.427358 -32.87783 a
17.181286 -36.850502 a
13.055055 -33.280437 a
12.371624 -33.435154 a
17.316921 -37.47523 a
14.183045 -34.672 a
13.008789 -33.349598 a
11.81785 -29.722746 a
15.297792 -33.139297 a
12.572867 -30.350203 a
14.589809 -35.609932 a
12.753658 -32.741695 a
16.31474 -36.681484 a
11.232484 -30.407465 a
17.659874 -37.608345 a
12.957682 -33.12055 a
13.898425 -34.542328 a
16.615854 -36.686226 a
12.717406 -30.98723 a
16.305466 -36.87664 a
14.316875 -33.377785 a
18.126854 -38.91612 a
17.369038 -36.912613 a
13.297826 -33.791553 a
16.884457 -35.204636 a
16.844519 -37.253296 a
15.952758 -34.24951 a
12.374996 -31.223177 a
14.299214 -35.666855 a
19.74086 -39.223423 a
11.224108 -31.041817 a
25.136114 -37.944984 a
20.646456 -44.57628 a
10.795918 -30.810017 a
11.137909 -32.88954 a
19.685806 -45.248528 a
20.86002 -45.068447 a
19.391745 -41.73141 a
22.867329 -38.511757 a
11.136733 -30.554564 a
19.541761 -45.31059 a
10.840992 -30.608187 a
25.37895 -37.521645 a
10.304902 -32.349323 a
10.3832245 -31.685839 a
11.037689 -31.091194 a
10.975661 -32.38295 a
10.981853 -30.94265 a
24.711224 -37.897224 a
26.190348 -38.094482 a
23.509829 -37.501495 a
10.664159 -31.567581 a
10.383671 -31.133821 a
21.46259 -40.658024 a
21.078321 -45.006596 a
19.759075 -42.253777 a
11.349195 -29.741049 a
11.310503 -29.29227 a
25.394423 -37.547142 a
10.7639 -30.845228 a
21.949596 -40.897385 a
21.385824 -41.25604 a
26.59433 -38.04527 a
21.864946 -42.8489 a
10.1581545 -29.666574 a
24.498068 -39.03047 a
22.329514 -39.191647 a
20.444445 -44.507298 a
10.395464 -31.033827 a
12.031071 -34.131294 a
11.294417 -31.315609 a
21.080032 -41.422234 a
23.236404 -37.95825 a
10.93833 -33.81215 a
11.515978 -31.748585 a
10.742671 -32.0642 a
11.445539 -32.451378 a
10.071056 -30.72684 a
21.267918 -45.10198 a
23.246655 -43.66194 a
26.186333 -38.16096 a
};

    \nextgroupplot[title style={align=center},title={(d) \textcolor{red}{\ac{ic}} compactness loss\\ with machine types and sections as classes,\\ models trained individually (1)}]
    \addplot[scatter,thick,only marks, scatter src=explicit symbolic, scatter/classes={a={mark=x,draw=orange,opacity=0.5},n={mark=o,draw=blue,opacity=0.5}}]
table[meta=label] {
x y label
60.010845 26.297577 n
64.08177 22.991945 n
57.71145 26.914776 n
65.34086 22.052208 n
54.62801 26.850847 n
52.1742 30.09755 n
54.987858 28.30971 n
58.60949 25.647905 n
58.51628 26.64328 n
67.30428 22.732924 n
73.07556 20.835869 n
53.060516 29.710611 n
58.060307 26.41161 n
57.822823 24.762993 n
68.383 23.220882 n
63.09339 25.389734 n
53.934937 29.470932 n
63.00966 23.694893 n
58.104427 26.62402 n
64.52466 29.440767 n
63.107037 25.757801 n
64.506096 29.447119 n
55.622326 28.541063 n
62.166195 24.70873 n
64.39351 29.538143 n
57.63841 25.051592 n
64.22338 22.895195 n
54.866535 28.649286 n
53.902733 29.08279 n
63.971653 23.071146 n
52.479164 31.465696 n
57.684856 26.636415 n
52.834427 30.1728 n
59.506424 25.480618 n
64.586784 29.390274 n
52.49898 31.68709 n
63.207718 23.542631 n
63.708824 23.295233 n
54.093906 28.796888 n
64.39616 22.738325 n
64.55154 29.410154 n
64.6909 22.526232 n
71.437164 20.704826 n
64.263336 29.61878 n
63.74724 29.891449 n
62.844498 25.616476 n
64.58588 29.412222 n
70.675766 21.204094 n
60.874367 25.501741 n
69.02157 23.15686 n
51.817886 30.707504 n
62.378933 25.050364 n
56.12973 28.010317 n
54.54948 28.834488 n
57.403908 25.505577 n
74.154175 19.342726 n
63.67519 23.909664 n
73.01729 19.987242 n
53.533447 29.304039 n
53.180332 29.62932 n
74.86047 18.812174 n
51.866425 30.49177 n
53.02147 29.753075 n
62.963245 24.408865 n
72.90364 20.147507 n
72.68989 20.073969 n
75.68653 18.808401 n
73.70203 19.681572 n
56.713745 27.652355 n
74.328865 19.596478 n
61.92729 25.162676 n
55.176003 28.463829 n
73.98191 19.918907 n
61.69963 25.343739 n
56.18534 27.907394 n
58.109493 26.034458 n
53.565487 28.997839 n
67.5764 24.404886 n
67.703125 24.463697 n
58.585426 27.039457 n
51.80235 30.754194 n
73.77939 19.50673 n
67.514595 22.12907 n
51.773506 30.778454 n
57.175663 25.238533 n
53.048515 29.445278 n
54.568714 28.121508 n
72.3055 20.188793 n
57.836933 26.740185 n
73.86992 19.49346 n
67.397255 24.544094 n
67.47416 24.67217 n
57.035458 27.997536 n
73.80098 20.028051 n
75.81805 18.73362 n
62.081665 24.955698 n
58.225437 26.973454 n
52.16318 31.20683 n
73.421684 20.097054 n
67.44089 24.67543 n
-23.120619 -6.2242513 n
-17.910019 -2.9029646 n
-23.15821 -6.1765003 n
-22.05336 -3.3181849 n
-23.530361 1.3315085 n
-13.287505 -1.9235592 n
-23.106049 -6.0279946 n
-21.991814 -1.2795876 n
-10.039553 -0.6368913 n
-13.319411 -1.2843647 n
-9.479154 -0.6256395 n
-22.052542 -1.1970164 n
-12.945933 -1.766999 n
-21.439909 -8.427629 n
-13.804077 -1.4202579 n
-22.939764 1.7317145 n
-23.762983 0.49628577 n
-22.060266 -1.0494215 n
-22.089266 -1.1250637 n
-13.31752 -1.7927417 n
-24.48336 -7.4489822 n
-16.964132 -4.071457 n
-24.682507 -7.9605384 n
-13.4350395 -1.5343921 n
-23.973993 1.4007207 n
-24.43024 -7.8119574 n
-24.482042 -0.69390595 n
-23.603552 2.1485229 n
-22.332497 -0.80598474 n
-23.818413 0.54558957 n
-22.116432 -0.92647034 n
-22.560747 0.15193623 n
-22.105326 -0.6569829 n
-23.993631 -6.9672055 n
-23.57779 0.80480146 n
-22.645128 -0.64487314 n
-23.01531 1.7232466 n
-24.64645 -8.103568 n
-23.55455 0.85720825 n
-14.507058 -1.1564739 n
-23.461641 2.1610417 n
-13.538171 -1.794398 n
-24.264462 -7.588164 n
-24.231207 -7.421957 n
-23.137333 -6.091518 n
-22.2126 -0.0632286 n
-13.635723 -1.3154572 n
-22.92259 1.4789515 n
-14.891949 -1.943009 n
-22.743418 -5.836266 n
-12.895338 -5.5147223 n
-14.883057 -2.1124356 n
-12.906914 -4.830279 n
-18.10532 -3.4656172 n
-21.8468 -8.762284 n
-11.957048 -5.7982855 n
-18.344059 -3.0139372 n
-17.371393 -3.521256 n
-11.939429 -5.6426806 n
-17.008858 -3.8267252 n
-22.478556 -8.668741 n
-10.025458 -0.7792652 n
-17.513197 -4.1280656 n
-18.304338 -8.423138 n
-16.782356 -3.0646598 n
-16.51758 -2.9965777 n
-14.0371065 -2.3112228 n
-11.64496 -1.2439182 n
-12.963311 -1.9774218 n
-10.7138815 -1.0198909 n
-17.030283 -4.011332 n
-13.025728 -6.0393205 n
-19.648401 -8.490783 n
-22.05719 -8.671658 n
-22.250284 -8.91369 n
-11.614367 -5.6594663 n
-15.033105 -2.6563957 n
-17.44426 -8.120309 n
-18.307903 -8.364359 n
-9.395703 -0.6400136 n
-15.430927 -6.9918046 n
-11.757541 -5.767511 n
-9.377785 -0.64413357 n
-22.34862 -2.1917095 n
-14.787768 -1.8708154 n
-16.649279 -8.221586 n
-20.67445 -6.316648 n
-17.297054 -8.293166 n
-17.5847 -4.2679973 n
-11.85326 -5.791779 n
-16.370878 -3.4434042 n
-17.587685 -3.6702204 n
-17.118893 -8.120933 n
-9.564034 -0.669056 n
-17.48313 -8.289248 n
-11.830741 -5.736384 n
-18.128105 -8.363027 n
-15.70576 -7.8036823 n
-15.903471 -7.6368647 n
-11.381831 -1.5486895 n
-20.282217 59.746445 n
-13.868242 71.45942 n
-20.03175 59.794468 n
-16.254164 70.08729 n
-30.705557 65.356636 n
-20.542967 59.720993 n
-16.654074 70.60545 n
-19.259056 59.444153 n
-17.664322 59.647827 n
-19.253418 60.15987 n
-19.821388 59.720177 n
-18.060448 61.235394 n
-27.907974 63.73679 n
-18.203964 61.582554 n
-22.50063 61.02621 n
-22.879135 67.52065 n
-17.903505 59.72213 n
-20.444033 69.02671 n
-18.789349 68.83499 n
-28.977358 65.6111 n
-23.17183 67.22369 n
-15.696161 72.59543 n
-19.208523 59.359325 n
-18.541126 59.422134 n
-13.367074 72.544495 n
-16.118162 72.49592 n
-18.582466 59.226376 n
-18.600733 69.17025 n
-18.37018 69.24478 n
-20.339005 68.85006 n
-19.645458 69.7318 n
-30.886694 65.4514 n
-18.521326 59.96606 n
-20.530083 70.22041 n
-24.442015 66.310616 n
-16.552288 72.061874 n
-30.444908 64.92435 n
-20.86232 60.281857 n
-17.033571 69.71735 n
-30.022068 64.552246 n
-24.70133 66.228485 n
-30.545803 65.37768 n
-15.775314 69.61018 n
-19.341486 60.262268 n
-16.179352 64.67743 n
-18.829584 59.538326 n
-20.796448 68.89837 n
-15.900231 64.81724 n
-24.977682 60.962254 n
-18.225958 61.620754 n
-15.511441 71.08845 n
-20.565138 60.342655 n
-24.946445 66.15954 n
-23.491127 60.749146 n
-30.392282 64.86503 n
-23.315596 60.019806 n
-19.34289 69.14717 n
-20.808699 60.007725 n
-24.845425 61.00704 n
-24.105352 60.726833 n
-13.590934 72.182205 n
-19.238358 69.423744 n
-19.097332 59.80592 n
-21.400133 60.135326 n
-22.86171 67.375244 n
-18.520424 60.22137 n
-18.937399 60.238335 n
-18.86172 69.53559 n
-28.348589 63.74453 n
-19.024948 60.19623 n
-17.822708 70.01138 n
-16.381084 70.66304 n
-17.698696 70.51439 n
-16.566847 70.733 n
-24.043669 60.15982 n
-28.727833 65.3947 n
-27.937098 63.52291 n
-23.700756 60.39626 n
-16.618288 70.31788 n
-28.919065 65.42253 n
-19.131126 69.18551 n
-20.48857 60.13477 n
-29.478542 65.19961 n
-22.112144 67.703995 n
-28.909788 64.09146 n
-21.293726 68.590935 n
-24.324503 66.34908 n
-18.92425 60.161346 n
-14.622971 71.55607 n
-24.245506 60.898575 n
-20.064812 68.87003 n
-28.42273 63.837406 n
-29.681433 65.56938 n
-27.330832 65.668816 n
-24.992298 66.11669 n
-18.131489 60.453674 n
-28.426342 63.885452 n
-15.750776 72.41209 n
-18.925207 59.872852 n
-19.359953 59.787674 n
-20.046926 -42.308025 n
5.2370315 -44.8698 n
-20.043137 -42.360596 n
-19.327738 -42.08876 n
6.117984 -44.298073 n
-15.323976 -39.974636 n
4.187085 -44.46078 n
-14.32838 -40.03535 n
-9.686791 -38.037357 n
4.42466 -43.4817 n
7.7507696 -44.562675 n
-20.082771 -42.588562 n
3.4156623 -44.430473 n
-19.300497 -42.508385 n
-18.78284 -41.94546 n
-19.60012 -42.21465 n
3.7196498 -42.11092 n
-13.989654 -39.784336 n
7.6064215 -44.93369 n
-14.533997 -39.855576 n
-17.171276 -40.83817 n
4.3222294 -44.167576 n
-15.59905 -40.12966 n
3.9619803 -44.29444 n
5.62693 -44.919926 n
4.130049 -44.39358 n
-20.122995 -42.660862 n
3.2470896 -42.019157 n
-16.212566 -40.34592 n
-8.547296 -37.50082 n
-18.065844 -41.46306 n
4.473516 -44.564262 n
-8.729072 -37.5872 n
-12.99751 -39.58613 n
-15.441487 -40.07932 n
5.357417 -44.928165 n
5.0536757 -44.65143 n
4.680968 -44.513416 n
7.3999467 -44.88302 n
4.162206 -44.295837 n
7.5928936 -44.40566 n
-9.528463 -37.983364 n
4.933806 -42.69488 n
5.99823 -44.97151 n
5.075314 -42.767445 n
3.9940464 -44.21615 n
3.732009 -43.930134 n
-15.91566 -40.178158 n
-15.62362 -40.16347 n
7.801436 -44.875725 n
-17.932234 -41.15626 n
-3.276663 -37.330044 n
-14.366734 -40.506447 n
-14.610476 -41.48168 n
-4.874075 -37.38116 n
-14.837938 -41.621613 n
-15.593749 -42.63038 n
-1.7727466 -37.97147 n
-13.545771 -41.726486 n
-13.14418 -40.6013 n
-18.89967 -41.471867 n
-9.667815 -37.910267 n
-4.678614 -37.238815 n
-18.429258 -42.950912 n
0.4975137 -39.384945 n
-17.803055 -43.07443 n
-9.334195 -37.727566 n
-19.878113 -42.167 n
-15.95629 -42.888645 n
-2.0511343 -37.642487 n
-18.349583 -42.29557 n
-3.5950546 -37.343937 n
-5.783863 -37.319675 n
-15.990025 -40.89965 n
-18.756466 -41.486046 n
-5.242265 -36.97518 n
-16.640121 -42.974655 n
-8.962777 -37.523186 n
1.2833521 -40.06546 n
-19.418896 -42.949398 n
-20.0223 -42.722904 n
-13.201643 -41.06378 n
-18.868935 -42.03063 n
-5.1659365 -37.292736 n
-18.893902 -42.44084 n
-18.44376 -41.310513 n
-19.6634 -42.379284 n
-13.854306 -42.185726 n
-15.477986 -42.813526 n
-15.421705 -41.81828 n
-19.343332 -42.438828 n
-20.068104 -42.63691 n
-7.0671716 -37.441345 n
-16.046062 -42.93578 n
-15.010899 -41.424175 n
-18.550005 -41.289833 n
-2.096667 -37.730904 n
-9.342551 -37.752274 n
-19.452543 -42.17184 n
-5.7653027 -37.361843 n
6.982283 -0.64999855 n
2.948205 6.5169206 n
21.29175 -3.2569385 n
6.2333508 -0.58603144 n
21.603867 -3.5780504 n
16.617199 2.2866127 n
7.9761114 -0.8662153 n
6.5071516 -0.3149331 n
2.6386573 5.894859 n
9.807307 -1.0548769 n
12.828041 -0.70907086 n
16.318356 2.423091 n
0.30778334 6.9026127 n
0.27750674 7.161317 n
6.9654193 -0.6036527 n
4.797305 -0.1897726 n
16.073465 2.648128 n
4.2024884 1.0869479 n
5.4097867 -0.1392538 n
-1.2496514 8.85374 n
16.440048 2.3880737 n
7.0237017 2.5555964 n
16.847336 2.086201 n
7.495023 -0.69654864 n
20.090553 -1.4974493 n
21.253553 -2.736771 n
20.010708 -3.4144993 n
20.960157 -3.6319017 n
6.233012 -0.64114076 n
6.552975 -0.8592727 n
17.370657 1.4050177 n
16.608042 2.2871196 n
21.747276 -3.3522744 n
7.311981 -0.65229595 n
6.722845 -0.84777725 n
17.372242 -2.831276 n
21.004412 -3.6539938 n
17.013435 1.8008559 n
16.82019 2.1057022 n
1.6826925 6.5018015 n
-0.28047454 8.28052 n
15.95891 2.4388263 n
-0.19594738 9.083424 n
-1.1913099 8.982053 n
7.313338 -0.72000396 n
18.972715 -0.48360315 n
-1.7952987 7.9479456 n
6.2457457 -0.48299104 n
3.54374 1.9502867 n
20.140408 -1.6955637 n
17.556759 -3.056478 n
17.023342 -2.8253272 n
17.559364 -2.656396 n
17.592808 -2.7623556 n
2.9695137 4.5572004 n
0.81097806 6.431789 n
6.749645 1.108745 n
-0.03439554 6.7075024 n
8.740315 -0.12352654 n
2.3032746 5.1053953 n
2.0659962 4.246886 n
2.5127082 4.602 n
14.667879 -1.5936977 n
3.5289867 3.7134082 n
14.040487 -1.3735906 n
4.399289 2.9515722 n
2.7912607 3.751177 n
18.379436 -3.0434692 n
1.8157581 4.5858016 n
2.6028078 4.3930354 n
8.585047 -0.05292576 n
4.7837844 2.6401389 n
17.63754 -2.9540114 n
3.266021 3.6483076 n
2.8363988 4.8648605 n
19.321129 -3.5396016 n
8.937839 -0.38343894 n
7.3660116 0.6923002 n
20.904907 -3.3314824 n
19.806047 -3.2443924 n
2.6731212 4.0309 n
13.344083 -1.0912864 n
20.59314 -3.784974 n
-1.1818124 8.334206 n
19.77779 -3.2437663 n
13.297697 -1.0839568 n
3.1186874 4.194417 n
-0.052596204 6.841769 n
19.90464 -3.339854 n
20.745972 -3.2767813 n
13.3375435 -0.93563396 n
2.0030456 5.439776 n
20.557072 -3.4834497 n
4.385783 2.9049256 n
6.2235217 2.4585526 n
7.070443 1.4959671 n
3.5014298 3.3980196 n
5.545723 1.1733268 n
19.685066 -3.3890693 n
7.114012 0.9019962 n
15.934785 17.101912 n
14.9795 16.57178 n
15.761996 17.469456 n
20.812433 29.119566 n
24.288435 20.675936 n
14.731471 17.745995 n
16.453396 17.47634 n
14.515174 17.90332 n
21.549995 27.052788 n
24.576601 20.271528 n
16.849852 16.614603 n
16.186846 17.593407 n
15.015757 17.316883 n
21.458408 27.620237 n
21.155947 28.621603 n
15.900496 16.291037 n
22.207142 22.261047 n
24.061237 20.821371 n
16.809668 17.613213 n
20.924923 29.183449 n
15.120037 17.953989 n
14.916213 16.919004 n
15.436409 17.906595 n
15.891504 16.078152 n
15.06003 17.873117 n
16.032236 17.376049 n
14.781192 17.744633 n
15.469965 16.910702 n
22.006695 22.52185 n
20.180557 29.318989 n
15.379471 17.67807 n
14.546281 17.361864 n
20.35484 29.404264 n
16.803747 17.878094 n
16.620808 17.421797 n
14.532991 18.024881 n
14.878921 17.417128 n
17.6672 17.499388 n
21.1109 28.31402 n
21.17237 28.211946 n
16.389477 16.906162 n
16.436033 17.161242 n
15.407904 15.971618 n
20.578222 29.157137 n
14.344237 17.150286 n
21.987022 22.322481 n
20.931414 28.915462 n
25.602428 19.893688 n
21.58308 26.727297 n
21.121977 28.671932 n
16.409115 23.50391 n
22.5119 21.163815 n
23.25349 23.505182 n
19.560125 32.224117 n
19.680315 32.172825 n
23.034779 24.050562 n
20.252785 31.872406 n
18.095781 32.36525 n
23.103298 24.361631 n
19.901197 31.82634 n
15.786248 23.029602 n
18.2587 20.595892 n
20.165813 31.868292 n
25.45496 20.285213 n
18.031004 20.533941 n
20.753689 30.668484 n
17.303692 22.416142 n
16.59753 22.766901 n
23.032696 23.990149 n
18.399767 20.1333 n
15.854943 24.25379 n
15.887811 23.79474 n
23.16876 20.83649 n
16.27079 23.742401 n
23.999369 20.462843 n
16.571886 23.341282 n
21.002068 32.68007 n
25.167286 20.510612 n
20.59366 31.798395 n
16.419777 23.278212 n
18.54258 32.435787 n
16.51464 22.84429 n
22.790277 21.116802 n
17.041739 22.369654 n
22.692482 20.885843 n
20.993568 31.501669 n
25.383257 20.32427 n
25.631783 20.217218 n
16.61203 23.164324 n
25.74864 20.330935 n
15.961851 23.549644 n
20.437897 31.905926 n
20.38612 32.325962 n
14.967485 23.612186 n
16.263308 23.681904 n
15.229875 23.294245 n
25.867579 19.78366 n
14.402099 25.977642 n
18.826672 32.418747 n
15.456625 23.721016 n
-40.95936 42.959595 n
-57.878513 37.01557 n
-58.297653 35.660034 n
-50.606785 40.517265 n
-47.15583 41.82331 n
-37.188663 42.614445 n
-36.796432 42.584206 n
-58.00281 37.265903 n
-36.95693 42.6776 n
-36.845325 42.428596 n
-58.270535 36.177044 n
-53.24594 38.628956 n
-42.585644 42.87156 n
-29.054476 42.213917 n
-41.377075 42.95601 n
-48.98329 41.129753 n
-36.803467 42.485077 n
-41.429592 42.95185 n
-48.133545 41.48313 n
-36.684605 42.490913 n
-50.244102 40.507668 n
-42.108097 42.91607 n
-52.596916 39.0885 n
-48.92154 41.158314 n
-42.23429 42.906853 n
-48.566273 41.312206 n
-37.44977 42.40788 n
-48.597435 41.294304 n
-57.81752 37.059994 n
-30.902267 41.97613 n
-45.03398 42.436386 n
-53.648865 38.326496 n
-37.791893 42.673508 n
-45.069103 42.420288 n
-36.21512 42.387333 n
-49.320892 40.96876 n
-51.62506 39.701748 n
-58.28342 35.79227 n
-50.53717 40.27281 n
-56.08507 34.798264 n
-48.107647 41.493164 n
-37.25034 42.589348 n
-58.18384 36.403202 n
-52.037468 39.447792 n
-52.917614 38.87034 n
-42.815655 42.84612 n
-54.388718 37.747463 n
-52.804413 38.97762 n
-55.832836 37.35849 n
-42.29737 42.89961 n
-57.828747 34.951572 n
-41.47557 42.953304 n
-44.85159 42.482685 n
-44.205544 42.61638 n
-29.140053 41.87419 n
-37.82448 42.453312 n
-33.7642 42.295517 n
-32.58309 42.272 n
-55.82604 37.462616 n
-33.071075 42.384914 n
-58.233845 35.140717 n
-43.81744 42.69089 n
-33.488205 42.425068 n
-34.369167 42.426548 n
-40.911293 42.958176 n
-55.992947 34.790344 n
-54.837276 37.504894 n
-58.743217 37.397995 n
-33.229652 42.359543 n
-58.879383 35.446686 n
-31.635406 42.227627 n
-35.797337 42.786724 n
-33.014168 42.37808 n
-34.100983 42.789314 n
-38.00722 42.875786 n
-48.40999 41.37398 n
-41.68951 42.943836 n
-43.98167 42.660767 n
-32.730583 42.361336 n
-30.126987 41.917656 n
-51.010048 40.10223 n
-33.42331 42.306293 n
-54.674202 37.671337 n
-50.08877 40.535637 n
-56.01916 34.785442 n
-30.867496 41.91544 n
-57.79825 34.9429 n
-58.04886 37.02067 n
-54.33362 37.884655 n
-31.886766 42.170013 n
-43.064945 42.813076 n
-30.78541 41.870148 n
-49.855263 40.692337 n
-56.416325 34.67632 n
-43.983402 42.65992 n
-56.94263 34.77002 n
-45.124577 42.408924 n
-47.487602 41.718784 n
-41.492607 42.949253 n
-50.679222 40.35565 n
76.88269 -7.5294943 n
73.82529 -3.7578487 n
64.05293 -10.489683 n
68.07473 -9.984024 n
70.14197 -10.881783 n
72.67936 0.4319003 n
67.5671 -8.69945 n
69.23626 -3.3416593 n
64.07145 -11.209321 n
64.27051 -10.3026285 n
71.31102 -1.444507 n
62.72523 -10.876006 n
69.732925 -3.209685 n
72.1518 0.28570408 n
72.779396 -1.6257997 n
60.42529 -11.146005 n
64.67026 -12.29437 n
60.18994 -11.790886 n
71.08539 -1.121742 n
61.540867 -12.178666 n
62.204777 -12.3039665 n
67.65405 -9.449085 n
66.79808 -10.502431 n
72.33265 -5.9670243 n
62.50138 -12.051117 n
60.607735 -11.668188 n
78.15612 -5.903346 n
72.91742 -1.9524416 n
72.84595 -2.986218 n
60.781185 -12.332177 n
60.072487 -11.984637 n
71.90189 0.21599823 n
79.13422 -5.7637997 n
73.71519 -1.62402 n
64.009796 -12.523808 n
74.286064 -7.601697 n
72.536896 0.12939215 n
64.41522 -11.874297 n
61.236977 -12.835388 n
60.471565 -12.456129 n
66.58952 -8.515364 n
62.602257 -12.045385 n
66.57789 -10.700691 n
73.40903 -3.044127 n
73.042435 -0.26011485 n
72.40039 0.50007933 n
72.51552 -0.39242095 n
73.38714 -0.28097844 n
64.34067 -11.221826 n
77.3518 -7.0813503 n
68.91471 -9.331429 n
71.77376 -8.004088 n
73.010666 -3.247214 n
64.9856 -9.230328 n
74.31343 -1.4684356 n
77.05334 -7.1962204 n
76.86141 -7.5562334 n
69.188225 -8.000572 n
66.49735 -13.069798 n
60.5721 -10.52395 n
64.1673 -8.617684 n
60.599373 -11.517306 n
73.87242 -2.1280234 n
73.79932 -3.621869 n
67.74741 -9.603512 n
65.9552 -8.665247 n
65.67617 -9.686411 n
64.94907 -10.180858 n
62.212807 -11.212008 n
64.824715 -9.000371 n
66.09261 -11.669101 n
75.572075 -4.6534147 n
72.798454 0.17146282 n
65.044395 -9.8383665 n
60.10226 -12.331059 n
74.75884 -0.62979424 n
75.10294 -1.4325249 n
61.244694 -12.252411 n
72.251076 -3.976206 n
76.962456 -5.8232365 n
72.26257 -0.7887839 n
70.90571 -1.2087523 n
74.39994 -0.36349696 n
63.42438 -11.8344145 n
70.22214 -2.3158631 n
79.27738 -5.084027 n
67.722595 -8.882364 n
66.678825 -9.712726 n
68.429924 -9.025838 n
64.64295 -11.480812 n
68.756294 -9.205592 n
73.21372 -5.631654 n
64.124 -10.760656 n
70.115105 -3.2366915 n
69.84969 -8.475598 n
60.421417 -13.625782 n
73.055756 -0.39287367 n
79.050095 -5.4049873 n
72.954506 -1.8294783 n
70.05541 -8.798453 n
36.63305 45.23441 n
36.607487 45.838856 n
36.51846 63.495903 n
34.261856 52.264774 n
38.42011 49.143253 n
35.29984 53.563866 n
34.906307 53.292442 n
34.51054 37.865337 n
36.409573 65.17479 n
38.334187 49.359146 n
34.84926 40.50968 n
36.262093 62.48652 n
36.751976 56.930668 n
34.311256 52.32755 n
36.406334 65.11954 n
36.494938 48.148117 n
33.719822 53.079937 n
34.39809 53.072002 n
36.51615 60.577053 n
36.94267 42.84855 n
36.50142 46.21434 n
36.453068 58.2254 n
36.754936 48.344097 n
36.387352 65.266785 n
38.03113 60.00851 n
36.300007 59.810043 n
36.850475 44.797432 n
36.447735 65.13754 n
36.12429 62.55262 n
34.408035 52.844013 n
35.74167 54.457664 n
38.41808 54.569473 n
35.437534 39.917877 n
36.414207 65.23365 n
36.243187 59.08543 n
34.352333 52.450256 n
36.13076 62.160587 n
36.9606 43.408154 n
36.152496 61.904343 n
35.687153 52.86467 n
36.663383 39.211872 n
37.25288 55.793163 n
36.47966 60.996902 n
37.36655 48.492023 n
35.50641 41.127857 n
36.396427 63.508163 n
36.31197 64.67122 n
36.75701 42.81242 n
37.797367 48.84238 n
36.475346 63.595554 n
36.682243 57.922115 n
36.401802 65.15473 n
36.90223 44.18318 n
36.956722 44.203815 n
36.490227 57.465237 n
36.187744 39.191746 n
36.75019 49.165108 n
38.02863 48.663094 n
37.808422 48.294376 n
35.553875 56.89383 n
34.04698 37.975742 n
37.836555 48.14145 n
36.567234 56.03391 n
36.53253 58.367867 n
36.20243 49.810146 n
36.44562 57.359776 n
36.93207 42.631596 n
36.306637 55.597202 n
35.801254 52.37712 n
37.24614 48.99083 n
36.486042 63.539566 n
35.84127 38.636414 n
38.251377 49.283997 n
35.85016 54.465878 n
36.141163 53.493008 n
37.726395 48.156036 n
36.39077 65.20689 n
36.081596 56.632854 n
37.399323 60.318317 n
36.131306 60.587276 n
33.80162 52.931854 n
34.426987 40.076042 n
35.830914 58.32884 n
36.472977 58.383255 n
38.235638 55.01063 n
37.08296 56.599243 n
35.977848 56.292286 n
36.91722 56.326763 n
35.99458 58.46072 n
36.704475 45.800953 n
35.94252 51.93933 n
36.93164 43.00763 n
35.726826 64.0592 n
36.390167 63.550076 n
36.432484 55.823906 n
36.017628 62.91187 n
36.926777 44.158558 n
36.53416 55.72418 n
36.618168 47.897026 n
38.614944 57.547894 n
-69.49386 12.691191 n
-69.17016 11.91801 n
-73.753006 5.9021087 n
-68.60771 14.30351 n
-77.89845 2.0765812 n
-69.18204 12.683547 n
-86.31026 -7.239732 n
-69.765205 11.473732 n
-69.49686 12.539317 n
-74.0617 6.112081 n
-85.53612 -6.431581 n
-73.649284 6.7654796 n
-76.63389 3.4023013 n
-86.62405 -6.8188925 n
-66.96756 10.316157 n
-72.5762 6.819019 n
-68.87785 13.114954 n
-66.55106 13.858223 n
-73.6158 7.5837417 n
-69.10696 12.484167 n
-70.21847 13.455072 n
-67.547676 9.870593 n
-86.36772 -6.608518 n
-81.078224 -1.1426806 n
-76.402664 3.631378 n
-85.799225 -6.701531 n
-68.38899 13.834402 n
-86.335625 -6.582563 n
-69.155785 13.114035 n
-68.58203 13.439615 n
-74.13875 5.9137354 n
-69.36917 12.3278 n
-69.53617 12.572654 n
-72.98908 7.360231 n
-68.4009 14.299762 n
-69.717674 12.684043 n
-73.689575 5.8803105 n
-85.72719 -6.428184 n
-71.769005 7.57948 n
-86.06837 -6.5232954 n
-73.25079 7.508074 n
-85.923775 -6.6046576 n
-69.19714 13.142398 n
-70.766914 13.284999 n
-78.99554 0.87272155 n
-68.84265 13.466487 n
-75.103004 4.883034 n
-77.93287 2.0396385 n
-86.001686 -6.459676 n
-68.924515 12.066371 n
-78.2036 1.7470003 n
-73.78112 6.26988 n
-86.47839 -6.6806383 n
-87.053116 -6.847381 n
-68.757484 11.706158 n
-82.437225 -3.094643 n
-82.65317 -3.3014 n
-72.11582 8.909087 n
-72.42298 6.9356174 n
-72.17016 8.906647 n
-68.93593 11.548266 n
-86.49358 -7.2104106 n
-71.997 9.25164 n
-82.93765 -3.5350118 n
-86.07871 -6.865292 n
-86.693306 -7.282308 n
-87.14712 -7.046341 n
-74.669174 5.289124 n
-86.58275 -7.2582893 n
-87.42122 -7.521779 n
-82.37026 -3.0054557 n
-79.89677 0.006605719 n
-74.87165 5.094711 n
-67.54907 10.123765 n
-70.16491 11.9309845 n
-86.09017 -6.9524293 n
-87.15576 -7.25056 n
-87.015366 -6.6891365 n
-67.72654 9.385075 n
-70.00209 12.251791 n
-72.15405 8.762767 n
-77.72831 2.258014 n
-69.80616 13.674945 n
-82.25388 -2.800517 n
-87.06411 -6.7951374 n
-65.93332 13.373206 n
-70.04103 13.1794405 n
-82.49172 -3.152152 n
-79.09952 0.7550534 n
-76.66232 3.3702002 n
-72.230385 7.1498833 n
-80.376724 -0.26360738 n
-70.07463 12.216464 n
-80.26389 -0.3070793 n
-66.65479 10.342313 n
-69.35373 12.625213 n
-70.68414 15.789543 n
-66.51047 10.400778 n
-82.17549 -2.666789 n
-80.61411 -0.40203848 n
44.70551 0.8357162 n
37.88841 -5.211346 n
39.527832 -0.47791946 n
47.358757 1.5119624 n
44.793064 11.269022 n
45.229527 1.0822049 n
41.771084 10.235685 n
39.464756 6.395136 n
44.991447 11.459254 n
36.152035 4.172863 n
46.481335 0.6996896 n
38.382053 -5.219657 n
36.417934 4.8707886 n
38.465385 -6.447783 n
47.22914 1.2803041 n
40.421432 7.6876373 n
44.83371 1.3865757 n
40.525566 4.048574 n
41.939415 10.659349 n
39.311813 0.6352864 n
36.94804 6.679811 n
38.948093 8.065219 n
37.4421 7.299201 n
47.343258 1.4008434 n
45.484894 -0.101270765 n
39.336277 -1.3773758 n
45.288548 11.568424 n
40.33228 -1.4232404 n
40.443207 9.365355 n
40.540997 5.1460013 n
40.507572 4.3637757 n
39.07134 6.3404756 n
37.48658 7.195426 n
45.242085 0.28858057 n
37.019398 6.9693694 n
40.037556 -1.9996983 n
38.72607 5.948905 n
40.626053 8.163352 n
39.927895 -2.480399 n
39.162483 -4.1634073 n
38.467808 -5.853025 n
39.026466 5.4775105 n
37.626904 -6.1344886 n
46.936615 1.2366472 n
38.976192 5.6117935 n
37.883564 -5.8011312 n
36.992985 5.206047 n
42.541344 11.086338 n
41.95688 9.638595 n
44.71601 1.4146868 n
38.123714 -4.642609 n
39.5284 -3.505926 n
42.343277 0.3605106 n
42.12544 -1.3470103 n
36.164238 4.1466355 n
37.002575 9.332133 n
40.357166 7.6142106 n
45.50451 0.15826501 n
37.428444 6.839087 n
40.86752 4.562926 n
38.90885 -4.020064 n
41.81717 -0.1672713 n
40.318615 -3.428662 n
39.94772 -3.1121619 n
40.452034 6.894938 n
36.271435 7.522215 n
44.05421 2.07708 n
42.61012 11.014617 n
39.8789 -0.832153 n
41.338448 -1.5700282 n
36.923073 6.0203977 n
38.90212 4.5145044 n
40.780872 -2.421832 n
44.155376 1.7967762 n
41.3178 10.761372 n
43.930115 10.926924 n
37.79228 -6.128529 n
41.986153 -0.11597823 n
36.045074 4.9209995 n
39.388927 0.4089952 n
39.42111 0.102843374 n
36.891853 6.3323264 n
42.628586 -0.7571408 n
38.557076 5.2569237 n
38.728226 4.543297 n
35.347736 5.072417 n
38.602722 -5.977958 n
35.598732 4.6246924 n
36.80646 8.2997265 n
45.447044 -0.16068962 n
37.515053 -4.0055056 n
44.016293 2.0531795 n
43.961403 1.6574138 n
45.286087 11.57556 n
45.715813 0.37339008 n
38.106365 -3.6429577 n
39.665863 10.129813 n
37.998768 -6.052974 n
39.567883 0.48925295 n
38.392174 -6.0856795 n
20.888174 -18.487164 n
11.840281 -19.266895 n
20.202734 -19.471758 n
23.011995 -17.062185 n
21.082582 -19.032516 n
14.602785 -20.324045 n
20.233118 -19.565508 n
11.924636 -20.646568 n
-0.6183169 -19.605412 n
20.425621 -19.383696 n
22.940052 -16.90874 n
12.237831 -20.767965 n
7.0256677 -20.687649 n
18.750257 -19.671555 n
18.559183 -17.344124 n
23.1578 -16.971079 n
1.8440433 -18.249403 n
19.627407 -17.210901 n
20.859262 -18.807394 n
7.967932 -20.979118 n
14.080581 -19.807749 n
23.138853 -17.02266 n
18.248907 -19.868656 n
6.4260283 -19.912735 n
15.978447 -19.366999 n
20.202692 -19.543856 n
21.291233 -18.91849 n
11.967166 -20.172548 n
17.797718 -17.63384 n
13.97934 -19.010468 n
23.257591 -16.971478 n
19.132395 -19.037848 n
20.881224 -19.138748 n
21.270708 -18.72707 n
11.490207 -19.942133 n
5.290824 -20.209074 n
21.552671 -18.119022 n
1.5305523 -18.181568 n
19.561321 -19.402668 n
19.673222 -19.800976 n
14.383844 -20.395617 n
11.841406 -20.812986 n
13.412928 -20.694496 n
0.30004242 -20.201744 n
7.5525513 -20.711775 n
19.181824 -19.760448 n
11.345016 -20.829388 n
19.45781 -17.063559 n
14.257369 -20.397074 n
17.634796 -17.742538 n
0.69470954 -19.922867 n
4.8007417 -19.614857 n
-0.6275289 -19.904121 n
1.7134575 -19.935026 n
14.139785 -19.085833 n
17.02914 -19.511808 n
4.8411994 -19.300549 n
10.308083 -19.118675 n
10.7080965 -19.147594 n
2.9290707 -19.943876 n
-0.3002397 -19.995161 n
15.355445 -19.168995 n
7.940974 -19.31055 n
10.465262 -19.088413 n
-3.0504973 -19.75918 n
5.618194 -19.930573 n
-2.2716203 -19.863749 n
1.5657299 -20.265203 n
2.7988138 -19.841856 n
-0.56932884 -19.844519 n
4.106936 -19.808027 n
6.245983 -19.54655 n
1.6172357 -19.903494 n
16.486238 -19.40962 n
10.040109 -19.208021 n
18.867216 -19.485374 n
2.0830884 -20.02445 n
3.7308755 -19.471981 n
6.826178 -19.35556 n
2.045799 -20.069183 n
9.35976 -19.21468 n
5.2221055 -19.77296 n
1.3824756 -20.06603 n
6.7156177 -19.506302 n
18.216127 -19.266935 n
0.3464648 -20.027544 n
11.546775 -19.120798 n
12.734252 -19.004316 n
19.581688 -19.21881 n
2.0665958 -19.760788 n
5.675293 -19.582558 n
6.1112676 -19.384457 n
11.977085 -19.22521 n
-3.0514333 -19.840893 n
11.245219 -19.107777 n
8.225514 -19.257614 n
21.99121 -17.820528 n
1.11194 -20.066866 n
1.7267228 -19.85899 n
19.399906 -19.051428 n
9.875421 -86.63499 n
9.84074 -86.52967 n
8.228228 -82.03584 n
7.4462976 -80.93253 n
7.319392 -80.74831 n
-2.9612489 -65.16247 n
9.492572 -86.730034 n
3.1858566 -68.4914 n
9.454027 -85.82227 n
5.9959793 -77.71243 n
8.227402 -81.64479 n
5.9709473 -77.822296 n
1.0146921 -69.72876 n
8.337041 -82.62517 n
2.4065318 -73.20355 n
1.7359041 -72.439644 n
4.8659844 -77.24488 n
0.9284614 -70.100746 n
9.413503 -85.713715 n
3.242629 -74.666534 n
8.178053 -82.13045 n
8.741185 -83.49678 n
6.2656393 -77.64203 n
4.6690145 -74.31954 n
2.961447 -72.48135 n
5.6827197 -71.533646 n
5.798914 -71.700714 n
5.7493477 -72.03155 n
9.857343 -86.72071 n
8.840759 -82.247314 n
9.067861 -84.27884 n
9.438449 -85.82012 n
5.6032724 -72.64009 n
7.072808 -78.2343 n
9.445796 -86.66031 n
6.514019 -70.14041 n
6.5582395 -70.19438 n
7.165869 -71.541046 n
6.147803 -72.41726 n
1.9496728 -65.43924 n
-0.5924623 -63.638035 n
7.2584248 -73.18832 n
9.432841 -86.53781 n
7.43332 -77.2253 n
8.739504 -81.65515 n
8.734596 -81.76366 n
7.4966283 -78.33524 n
7.2838526 -77.31822 n
4.7085166 -70.10251 n
8.852059 -83.07752 n
4.923109 -73.3731 n
3.602767 -71.44329 n
3.432697 -70.501305 n
-0.4615312 -64.83622 n
8.67385 -82.795525 n
4.269182 -75.59677 n
0.76104057 -69.92195 n
-2.3041017 -64.610016 n
2.3665407 -72.56939 n
2.289456 -65.07666 n
5.397417 -71.22877 n
6.460269 -74.72457 n
5.269414 -70.16558 n
2.231703 -69.91011 n
3.8430402 -72.82771 n
4.5959115 -75.39295 n
4.165026 -73.410355 n
7.212796 -78.09596 n
2.7872326 -67.18012 n
2.3164003 -66.54756 n
1.8243337 -65.95047 n
8.864296 -83.039055 n
7.3537703 -73.7556 n
7.2819786 -77.452835 n
6.009644 -71.222305 n
3.537953 -72.71997 n
-1.2752948 -64.83998 n
1.182221 -69.56376 n
3.8138103 -73.45733 n
-2.888772 -64.20117 n
-2.9409304 -64.087234 n
-2.8525207 -64.269775 n
-2.9243226 -64.03518 n
0.57144326 -66.22789 n
0.39434475 -63.450565 n
1.2337834 -64.34419 n
0.67585015 -67.29958 n
6.549822 -75.6545 n
-0.25186104 -65.460945 n
-0.48281503 -65.24475 n
6.281271 -74.59008 n
5.7190504 -72.86926 n
6.391459 -74.70592 n
0.27442658 -64.597916 n
0.5596297 -64.99873 n
5.5201907 -73.246605 n
0.35326928 -66.48286 n
0.09123756 -64.94459 n
-0.06521349 -64.378136 n
-0.17602207 -64.56373 n
52.095387 -33.42213 n
50.9315 -41.003803 n
52.2997 -30.373978 n
51.01184 -34.383965 n
50.757957 -33.069523 n
49.75702 -45.320374 n
51.61253 -40.81618 n
48.85463 -47.204487 n
50.26148 -44.643543 n
51.928734 -29.647804 n
46.004917 -51.731724 n
52.414703 -30.916552 n
49.52095 -45.812294 n
51.625523 -29.333916 n
48.964798 -46.894558 n
51.551384 -35.709846 n
51.230072 -40.39361 n
50.314392 -31.433792 n
50.917233 -33.75366 n
50.27352 -43.285957 n
50.726044 -32.806545 n
45.734516 -52.189342 n
51.357845 -36.000572 n
50.144974 -31.684933 n
45.073944 -53.935944 n
44.475323 -53.775867 n
48.953712 -46.5842 n
44.516144 -53.265778 n
44.55337 -53.730354 n
45.44259 -52.665604 n
49.58932 -42.74967 n
49.407234 -37.1776 n
49.589375 -39.58418 n
48.710613 -46.2181 n
48.388874 -47.51817 n
44.987377 -53.139164 n
45.629147 -52.366596 n
49.677853 -41.684658 n
44.875957 -53.41522 n
48.45002 -47.354427 n
44.47425 -53.43017 n
45.824387 -52.040375 n
49.0206 -45.782127 n
49.8248 -40.215992 n
44.998272 -53.880455 n
45.281555 -53.580025 n
49.81073 -40.150963 n
49.271313 -45.072075 n
49.828754 -40.33124 n
49.498337 -44.562317 n
52.406208 -35.47965 n
48.822422 -47.185337 n
52.445705 -33.881924 n
52.619427 -33.820297 n
52.28053 -37.780422 n
45.33849 -53.428722 n
50.780163 -41.23051 n
50.71246 -41.476833 n
48.526955 -47.502502 n
49.773567 -36.308212 n
54.059624 -40.99664 n
49.815723 -41.411663 n
54.149605 -41.17544 n
52.412125 -29.870317 n
51.676754 -39.783554 n
49.24004 -46.310234 n
52.743385 -33.42545 n
49.77734 -40.91725 n
49.73813 -40.350323 n
49.125954 -34.29084 n
45.601486 -52.402626 n
52.73355 -33.827435 n
52.636192 -34.48215 n
52.516285 -36.374172 n
52.53366 -34.76883 n
51.568813 -41.199165 n
52.557247 -35.25592 n
52.505466 -33.968727 n
51.468132 -29.46651 n
53.110855 -35.486115 n
49.38314 -45.47921 n
51.41726 -32.624584 n
51.384357 -32.87821 n
49.001186 -34.109 n
49.15538 -34.23875 n
54.258015 -41.043335 n
54.184692 -40.655254 n
51.116596 -28.117887 n
54.24739 -30.85467 n
52.101387 -29.875746 n
54.342705 -30.938406 n
54.19559 -40.631023 n
49.089886 -34.837524 n
49.2489 -44.224674 n
54.1839 -40.731625 n
52.349495 -28.80397 n
54.221413 -30.703756 n
52.02605 -38.625755 n
52.884247 -33.17861 n
51.292534 -28.015144 n
-20.887087 -69.30985 n
-19.905132 -71.5482 n
-20.807991 -69.369446 n
-25.28598 -61.237076 n
-23.88153 -63.93885 n
-22.137741 -67.02605 n
-25.946304 -60.02172 n
-25.325666 -61.163456 n
-24.24303 -63.160763 n
-20.86964 -69.30076 n
-21.66117 -67.91262 n
-22.857716 -66.04695 n
-21.615707 -67.801414 n
-24.366663 -62.90583 n
-20.371677 -68.44796 n
-24.460829 -62.735336 n
-21.297232 -67.352104 n
-24.473164 -62.713707 n
-25.335361 -61.14427 n
-19.29799 -71.09303 n
-25.506453 -60.824715 n
-19.599964 -69.92041 n
-25.952168 -60.01066 n
-25.61397 -60.623493 n
-25.40368 -61.01443 n
-19.988922 -72.907265 n
-21.363222 -70.30988 n
-21.261864 -70.06536 n
-19.837093 -72.76012 n
-21.721573 -69.677444 n
-22.89041 -66.99074 n
-22.819353 -67.63726 n
-19.726542 -72.67393 n
-19.773113 -72.95031 n
-23.741705 -64.743034 n
-19.626102 -73.07113 n
-22.725254 -67.81834 n
-19.61118 -71.59834 n
-21.767822 -67.09469 n
-20.592419 -69.17657 n
-19.975517 -69.8683 n
-22.623468 -65.864426 n
-19.655737 -71.22937 n
-24.173243 -63.27989 n
-20.52899 -69.36455 n
-21.614937 -67.27181 n
-24.20028 -63.23449 n
-23.879862 -63.809715 n
-20.068268 -70.75372 n
-22.80275 -65.67639 n
-34.061756 -51.56684 n
-34.005566 -51.71883 n
-29.256245 -54.96252 n
-30.474918 -53.721493 n
-28.347824 -55.64056 n
-34.454304 -51.22865 n
-32.667713 -52.93995 n
-37.643898 -49.698116 n
-32.352062 -52.69062 n
-38.0406 -49.516903 n
-32.85227 -52.18374 n
-35.284096 -51.199524 n
-30.707195 -53.815804 n
-35.85272 -50.45713 n
-29.47208 -54.779194 n
-35.1579 -50.163498 n
-28.6854 -55.51113 n
-29.078415 -55.226112 n
-28.623405 -55.498577 n
-29.286095 -55.24195 n
-37.867268 -49.29846 n
-28.302866 -55.707813 n
-29.720581 -54.83779 n
-34.00768 -51.353848 n
-29.94336 -54.730057 n
-33.59643 -52.83417 n
-38.569614 -49.824383 n
-35.912262 -51.03332 n
-39.36668 -49.42555 n
-39.301727 -49.56598 n
-39.244625 -49.75898 n
-28.92694 -55.520157 n
-31.353346 -53.40116 n
-36.82874 -49.920704 n
-38.36604 -49.29927 n
-38.526123 -48.334743 n
-38.23117 -49.02213 n
-34.242947 -50.862965 n
-35.524384 -51.859646 n
-35.247448 -52.102737 n
-34.903248 -52.32898 n
-39.834927 -49.532555 n
-30.552 -55.137238 n
-33.586178 -53.174637 n
-37.967014 -49.361656 n
-37.109356 -50.313652 n
-38.231075 -49.633682 n
-30.524086 -54.648594 n
-29.319008 -55.467495 n
-37.97401 -49.399292 n
-62.75251 -18.62305 n
-49.057636 -3.5842712 n
-53.18974 -8.73849 n
-63.07227 -17.790344 n
-60.050785 -14.8769045 n
-62.5459 -18.620544 n
-58.448784 -12.979601 n
-55.3032 -9.39132 n
-54.097282 -7.779024 n
-59.684235 -14.820038 n
-62.250034 -18.51 n
-50.97421 -4.73724 n
-53.93081 -7.993946 n
-49.514168 -6.032202 n
-49.11845 -6.1633224 n
-61.089935 -17.276983 n
-58.164257 -13.770054 n
-51.53015 -8.765696 n
-50.341663 -8.384041 n
-61.842697 -17.297432 n
-48.085323 -4.0680985 n
-49.871086 -7.889046 n
-56.625015 -12.436236 n
-46.918617 -2.757755 n
-56.525265 -13.013933 n
-56.89311 -11.6433525 n
-56.02379 -10.917505 n
-62.4208 -17.35667 n
-59.113693 -13.886438 n
-52.38535 -5.9275007 n
-63.4719 -17.569666 n
-62.00692 -18.250505 n
-52.479053 -6.2033935 n
-57.925655 -13.183723 n
-59.48976 -14.4788 n
-62.206917 -18.42587 n
-52.7967 -8.033076 n
-60.32696 -15.233749 n
-44.780697 -2.5803802 n
-44.23725 -1.8075863 n
-53.195286 -10.885644 n
-43.62765 -2.5316267 n
-43.43199 -2.8512685 n
-43.23061 -1.3756645 n
-43.19014 -1.5226326 n
-43.085545 -0.9980461 n
-43.033115 -1.12232 n
-46.275852 -4.438841 n
-44.487926 -2.8187099 n
-42.324173 -1.6954232 n
-58.085674 -12.541758 n
-61.199726 -16.392881 n
-54.96064 -9.093679 n
-53.66483 -7.5178022 n
-63.54893 -18.275366 n
-62.23372 -17.416393 n
-54.19955 -8.000185 n
-57.829906 -13.175706 n
-56.820557 -11.577313 n
-52.294163 -6.9224753 n
-63.70565 -18.2201 n
-57.381516 -12.2853155 n
-63.65965 -17.3038 n
-55.24003 -9.414964 n
-57.162716 -11.918927 n
-53.90909 -7.5932603 n
-63.867386 -18.05643 n
-62.72736 -17.463581 n
-49.38494 -3.9896739 n
-51.215637 -4.749224 n
-63.65179 -16.780422 n
-63.74364 -18.476679 n
-58.17742 -13.053833 n
-55.8708 -10.434799 n
-56.955746 -11.905195 n
-49.990795 -5.7559977 n
-45.104156 -3.592815 n
-48.203266 -6.7083435 n
-45.640186 -2.8040502 n
-55.3667 -11.047898 n
-47.98226 -6.2301373 n
-45.353493 -2.468123 n
-46.3687 -3.8735282 n
-53.607735 -10.601434 n
-58.52929 -14.369171 n
-45.065475 -1.5687528 n
-46.821297 -2.8143754 n
-50.213947 -6.6995564 n
-52.800568 -10.575834 n
-44.719925 -1.3588864 n
-53.055336 -10.567004 n
-59.96803 -15.3630705 n
-48.503784 -5.7961287 n
-50.902466 -7.7299104 n
-47.200638 -3.3004038 n
-49.700974 -6.0080132 n
-48.629517 -6.810062 n
-51.110943 -8.063029 n
-51.472137 -9.081309 n
-48.856262 -3.9104743 n
-32.87406 -24.344303 n
-29.050879 -26.237982 n
-26.063753 -24.53099 n
-31.02707 -25.984472 n
-40.599533 -28.97761 n
-35.60525 -27.624052 n
-35.331337 -25.887482 n
-24.247698 -23.43232 n
-25.438566 -25.747997 n
-25.29999 -24.456736 n
-39.78562 -28.609447 n
-36.972492 -26.960663 n
-27.972164 -24.563929 n
-29.399027 -26.332798 n
-30.249321 -25.708181 n
-40.71702 -28.831717 n
-33.857357 -25.26888 n
-34.869297 -27.131487 n
-24.032738 -24.612194 n
-26.589514 -24.035349 n
-42.372543 -29.396362 n
-37.203655 -26.47451 n
-25.624426 -23.480526 n
-39.71512 -28.392477 n
-29.476036 -26.425709 n
-43.311806 -28.980804 n
-46.061646 -30.619543 n
-45.968407 -30.51469 n
-42.912617 -28.781368 n
-49.192406 -32.423008 n
-45.617565 -30.58963 n
-48.75332 -32.06734 n
-40.275322 -26.951252 n
-47.11963 -31.61689 n
-48.276054 -32.05617 n
-37.568253 -25.492565 n
-48.99745 -32.175606 n
-42.790394 -28.581139 n
-42.989246 -28.843983 n
-48.72564 -32.038174 n
-41.571342 -27.777454 n
-48.18761 -31.900074 n
-45.871754 -31.090403 n
-42.353897 -27.153028 n
-49.182743 -32.40764 n
-46.69812 -30.95528 n
-46.122288 -30.755478 n
-48.680416 -32.028305 n
-49.087955 -32.377407 n
-33.734997 -24.146488 n
-39.39227 -26.263117 n
-40.541016 -27.712477 n
-35.503536 -26.510048 n
-34.425964 -24.23682 n
-41.50326 -28.044046 n
-34.10878 -24.226597 n
-36.142193 -26.108997 n
-39.783306 -27.620274 n
-41.701603 -27.595852 n
-40.38327 -27.726742 n
-37.154327 -25.592278 n
-38.32143 -26.291441 n
-41.22651 -27.559952 n
-40.30837 -28.083982 n
-41.341766 -28.313011 n
-33.579903 -24.06006 n
-37.910244 -25.671152 n
-35.733208 -24.881529 n
-34.844013 -24.535091 n
-33.974026 -24.155 n
-40.914 -28.255533 n
-33.9216 -24.431866 n
-41.216297 -27.495197 n
-36.200905 -24.928112 n
-39.40483 -26.824953 n
-32.680798 -24.57238 n
-23.870934 -24.479872 n
-22.185678 -24.429806 n
-23.07979 -23.01605 n
-35.24675 -26.28149 n
-25.517912 -24.432205 n
-22.52561 -24.695957 n
-23.293282 -23.037575 n
-32.58929 -24.571726 n
-25.666143 -25.275833 n
-30.600368 -25.2085 n
-25.65241 -24.240517 n
-26.990831 -23.327602 n
-23.938866 -23.86793 n
-22.287132 -24.164982 n
-30.732765 -25.240906 n
-31.1984 -25.147423 n
-23.301102 -23.577621 n
-30.796535 -25.075834 n
-26.76731 -24.73124 n
-26.631256 -23.451155 n
-24.415905 -25.679018 n
-27.798096 -24.179522 n
-26.189577 -25.079782 n
-28.496117 -24.810888 n
-10.675718 36.65894 n
-9.039056 36.918907 n
-9.356602 36.64924 n
-7.892868 39.60308 n
-7.0424824 43.03589 n
-6.4160156 44.44782 n
-7.3024416 38.65023 n
-5.3044133 39.60061 n
-8.300935 39.20124 n
-9.116759 40.019295 n
-6.442586 43.07739 n
-8.040897 40.74909 n
-5.8272676 40.594273 n
-6.044506 44.797 n
-6.1029873 44.83701 n
-6.4561872 44.149693 n
-9.447669 36.692944 n
-6.0332737 39.9266 n
-8.605962 40.916164 n
-8.956339 39.368164 n
-9.022676 31.771599 n
-6.356969 44.31771 n
-10.23088 36.675392 n
-9.000498 31.952143 n
-8.074956 40.993805 n
-6.0427103 44.896446 n
-6.6103578 42.880745 n
-8.4841385 38.56578 n
-5.5781093 38.878925 n
-5.136359 39.16823 n
-8.966782 35.755577 n
-9.000569 39.38466 n
-6.377862 43.922363 n
-8.946929 35.040127 n
-5.143573 39.21549 n
-8.833804 35.87729 n
-7.416316 41.215694 n
-10.22623 36.753487 n
-7.926864 33.16362 n
-8.33357 32.67524 n
-10.500211 35.619564 n
-9.882582 32.099316 n
-6.200029 44.533157 n
-6.8499427 39.274326 n
-8.553911 33.359867 n
-7.5963044 33.242577 n
-11.582029 33.15776 n
-10.889013 32.86783 n
-8.135239 39.95615 n
-11.154603 32.43421 n
-3.2711065 24.650248 n
-4.665217 32.84957 n
-6.2850404 35.345688 n
-6.622848 31.980984 n
-3.3480477 24.465523 n
-3.0244079 24.644691 n
-5.477965 29.901562 n
-6.3640137 35.350266 n
-5.0585113 30.863653 n
-3.0950494 24.708284 n
-2.1508732 24.982328 n
-4.2894278 28.87185 n
-6.2929425 35.29348 n
-5.573921 24.22446 n
-2.3637173 25.22546 n
-3.8558986 23.024212 n
-4.793389 31.044033 n
-6.299837 35.278595 n
-3.1208558 25.073896 n
-4.989713 31.38851 n
-6.492349 35.45046 n
-3.7874508 22.117224 n
-4.8515325 32.867813 n
-5.8912635 32.055733 n
-5.3333974 23.67305 n
-3.6790628 23.878582 n
-4.8709908 33.68126 n
-2.6918652 23.384014 n
-5.5610595 24.182348 n
-5.460715 31.663898 n
-3.8896687 28.732054 n
-2.7988427 23.25025 n
-2.8008065 22.928766 n
-4.1081924 27.109165 n
-5.647976 30.768711 n
-3.9242291 28.30385 n
-2.952799 22.453955 n
-2.8026316 23.454527 n
-5.5209103 24.11434 n
-5.9566936 30.67817 n
-4.207576 28.962004 n
-3.1389227 22.099564 n
-2.7478368 22.95786 n
-4.3546333 28.602634 n
-5.503294 31.094831 n
-5.4616714 23.750507 n
-2.699101 23.19646 n
-4.2268834 28.94702 n
-2.919486 22.657194 n
-3.8926098 28.677156 n
-35.862415 19.507282 n
-43.18879 16.091625 n
-43.61222 15.847998 n
-35.95269 19.852867 n
-39.095978 17.28618 n
-24.64438 19.670502 n
-20.40276 17.305897 n
-36.617107 19.272074 n
-36.05566 19.843914 n
-35.63124 19.956682 n
-42.45892 16.678562 n
-37.918304 18.53333 n
-43.35499 16.156199 n
-38.680374 17.540262 n
-40.084496 16.983694 n
-44.79234 15.018476 n
-35.316383 19.816336 n
-29.935762 15.820039 n
-26.756306 20.436201 n
-36.41545 19.697279 n
-31.236519 20.549843 n
-42.84415 16.266823 n
-35.2383 19.549574 n
-28.919954 20.644007 n
-22.781338 18.143465 n
-26.029053 19.224707 n
-21.381027 17.812965 n
-30.139729 20.69854 n
-22.473299 18.205849 n
-34.82364 17.597483 n
-38.169235 18.464277 n
-36.153603 19.275927 n
-27.78119 15.7006 n
-39.408867 17.22503 n
-29.176664 15.610293 n
-30.268856 16.514725 n
-43.18072 15.730648 n
-43.06927 16.414452 n
-30.719868 19.509544 n
-29.380568 15.654827 n
-28.89332 15.62562 n
-30.18706 20.677156 n
-25.638277 20.221571 n
-41.85065 16.37954 n
-30.601667 20.576218 n
-35.989723 19.073719 n
-33.85911 20.090319 n
-23.722645 18.577356 n
-44.230507 15.304097 n
-27.745314 19.212418 n
-31.60861 20.370811 n
-24.838417 19.841492 n
-43.44393 15.911725 n
-31.396187 18.517252 n
-37.0832 18.895065 n
-25.152542 19.82995 n
-28.74232 18.12967 n
-30.991905 20.376694 n
-44.36992 15.746401 n
-43.047703 16.5179 n
-36.25504 19.340576 n
-43.56015 15.672484 n
-34.140137 20.08907 n
-32.390312 20.244524 n
-20.774973 17.409733 n
-39.954983 17.038033 n
-30.70412 20.180637 n
-36.03243 19.20573 n
-30.30887 16.843496 n
-34.28867 20.006737 n
-25.314682 19.569725 n
-37.043037 18.930696 n
-25.449287 16.215591 n
-44.72771 14.921002 n
-36.12051 19.283484 n
-29.442924 20.544807 n
-23.774118 18.96524 n
-21.156292 17.212622 n
-30.301035 20.612331 n
-28.775013 17.174175 n
-19.471218 16.90016 n
-35.03785 17.592985 n
-32.16177 20.306688 n
-34.22572 17.594765 n
-20.99824 17.132116 n
-34.948326 19.844824 n
-31.623104 18.284765 n
-20.12704 17.099176 n
-26.723257 20.6073 n
-22.243633 18.103016 n
-20.817533 17.624813 n
-20.074154 17.072824 n
-32.93218 20.203009 n
-42.870735 16.057009 n
-33.582947 20.194864 n
-29.043716 17.217257 n
-20.620237 17.454779 n
-34.717037 19.914455 n
-44.46242 15.554093 n
-22.204628 18.171968 n
3.7426736 72.47913 n
0.81931233 63.736057 n
11.959005 58.366825 n
1.4816498 65.04352 n
12.360655 57.69409 n
16.359192 69.94872 n
1.6513277 64.24362 n
9.996062 57.41566 n
10.978708 57.565273 n
12.311289 57.995163 n
3.678538 71.86978 n
15.954052 70.134766 n
9.336159 58.26527 n
6.103481 62.981247 n
6.426588 57.5924 n
7.633 60.19091 n
15.141597 68.83015 n
3.7632413 61.82447 n
15.414953 69.15224 n
3.4905322 66.12666 n
1.8714907 64.94495 n
11.863353 58.193558 n
16.448286 70.05537 n
9.310841 58.393883 n
13.616768 66.72042 n
2.9680002 67.51699 n
5.224482 72.84062 n
6.2946424 56.901978 n
8.399666 56.823257 n
6.918704 60.77824 n
11.261854 57.22551 n
1.0705749 63.826023 n
15.993604 69.894226 n
10.053938 58.038864 n
15.391416 69.1963 n
6.030566 73.73673 n
16.053768 70.415855 n
7.0201616 57.133118 n
16.657082 70.28608 n
4.081957 70.25394 n
5.3125067 72.7619 n
2.349 62.70303 n
14.320945 67.75105 n
3.0342467 67.70539 n
13.055008 60.14943 n
6.117849 59.968643 n
10.504052 58.260887 n
6.5476837 59.525726 n
4.0960975 61.133743 n
10.84516 58.205772 n
15.603299 69.346306 n
4.829418 60.433884 n
5.0565243 72.728165 n
3.0381165 67.27561 n
6.236677 58.684605 n
11.877818 58.399155 n
2.8638859 67.14533 n
9.183869 58.869934 n
4.5151677 60.746025 n
11.444122 58.299507 n
10.202616 58.441814 n
1.3766557 65.276215 n
7.489643 58.6958 n
3.5921972 70.77286 n
11.638408 60.170097 n
16.277906 70.67565 n
5.4495373 60.00671 n
4.58817 61.551792 n
5.800084 58.836693 n
12.117688 58.10671 n
3.9105184 70.19937 n
6.0340157 59.504837 n
4.1040473 72.897316 n
3.0127017 61.793346 n
11.543771 60.27547 n
4.0261855 59.077023 n
7.1209884 60.212177 n
5.38002 58.189266 n
5.4864383 73.35507 n
7.7227135 59.198425 n
4.2092886 60.716164 n
5.7188573 73.43077 n
1.7150292 64.26361 n
16.62713 70.23011 n
5.113035 62.648174 n
1.5966492 65.409744 n
16.053553 70.3141 n
13.372984 60.299904 n
3.8998473 61.296997 n
5.6692843 73.49903 n
8.339673 56.569626 n
4.03382 61.91447 n
11.271753 58.410496 n
5.126236 59.65036 n
13.702618 66.84669 n
13.265211 60.1296 n
4.6344695 72.437904 n
15.697445 69.55685 n
1.0780925 63.62168 n
3.7383757 71.79659 n
28.799866 -32.403698 n
25.313282 -37.492893 n
28.229353 -33.539593 n
31.126966 -36.070675 n
28.439175 -33.427532 n
24.51707 -54.752567 n
29.154163 -35.356594 n
30.518068 -37.097057 n
30.070509 -36.284576 n
25.729218 -40.89565 n
32.500843 -36.35242 n
31.483587 -35.47641 n
30.106728 -36.422672 n
24.338259 -42.718998 n
24.857897 -38.074192 n
31.270079 -31.933094 n
24.32317 -50.778084 n
24.081825 -54.68086 n
31.510227 -35.443356 n
24.306063 -54.899483 n
23.911264 -48.68006 n
24.343721 -53.38624 n
24.22801 -40.81353 n
24.025448 -42.36597 n
24.297531 -42.43494 n
24.501406 -42.00563 n
24.115345 -54.27606 n
24.49178 -41.582527 n
25.551352 -38.671505 n
31.371767 -32.224106 n
24.274784 -46.005497 n
31.622318 -33.580303 n
24.581636 -54.67227 n
23.960732 -41.257423 n
24.226175 -47.88553 n
24.315512 -46.08857 n
31.142117 -35.995373 n
24.056335 -40.468998 n
30.653528 -36.274113 n
28.849108 -33.603874 n
24.105383 -42.718163 n
24.366577 -41.870514 n
24.250196 -54.876217 n
24.226486 -46.52686 n
24.3836 -44.17707 n
23.94657 -42.50648 n
24.982744 -42.890175 n
30.960888 -34.22338 n
24.335884 -45.201775 n
23.983797 -48.361397 n
24.759504 -43.3406 n
24.272203 -49.932236 n
24.719322 -42.183285 n
25.35754 -37.93822 n
32.768333 -37.052963 n
25.527367 -39.912933 n
27.37738 -47.273426 n
24.341284 -52.683987 n
30.548954 -36.676563 n
24.346718 -45.143616 n
24.279034 -49.517933 n
24.240261 -43.083534 n
28.961521 -34.420166 n
24.310923 -43.52873 n
24.390903 -48.21555 n
27.392889 -47.203785 n
32.65308 -36.74451 n
25.552483 -40.156147 n
32.507736 -36.45854 n
24.169657 -49.003593 n
24.955566 -41.872288 n
28.109034 -34.742725 n
27.794521 -34.38141 n
30.575272 -34.2203 n
24.54657 -42.732983 n
24.425037 -47.902393 n
24.329412 -45.653168 n
24.993261 -40.90654 n
25.596544 -38.05428 n
25.389425 -39.477905 n
24.221413 -48.615807 n
27.888168 -34.097786 n
24.31783 -50.72629 n
24.64248 -54.440945 n
24.376066 -47.464626 n
31.564962 -36.458942 n
24.12917 -48.439922 n
24.303783 -46.42732 n
24.579815 -42.38059 n
27.407341 -47.156376 n
28.89523 -35.992702 n
24.352787 -49.084133 n
24.058825 -54.56896 n
25.2911 -37.866554 n
31.79192 -35.88914 n
24.291323 -47.880775 n
24.42729 -48.69819 n
24.29894 -46.44708 n
28.748415 -36.06843 n
24.64588 -43.1242 n
54.25118 28.26062 a
54.420013 28.570648 a
60.06991 28.00236 a
67.26099 20.897001 a
58.833973 27.173475 a
65.899345 23.022394 a
72.44271 21.233875 a
72.69878 21.071669 a
63.86546 29.843529 a
56.176388 27.834295 a
60.98353 26.025135 a
69.87364 21.547567 a
67.117714 22.118488 a
62.58084 23.961168 a
58.60942 27.369535 a
63.52063 23.469389 a
73.416306 20.684109 a
71.38331 20.73862 a
60.033073 28.18963 a
59.877354 27.061777 a
66.51903 22.440601 a
68.87759 22.115387 a
67.12232 22.074066 a
67.060196 21.479153 a
67.25456 21.47868 a
67.249084 22.896322 a
67.033844 21.714493 a
72.462555 21.260866 a
64.186325 29.693518 a
74.74282 19.841885 a
63.568882 29.972496 a
66.95181 22.4121 a
67.46214 20.881088 a
67.61198 20.540209 a
63.63837 29.938154 a
60.781746 26.960518 a
58.045246 24.815619 a
64.10167 29.733097 a
52.794365 31.037008 a
67.574394 20.95281 a
59.961033 26.592497 a
67.07492 21.23479 a
56.323917 27.719725 a
63.297626 23.591831 a
59.163 27.571735 a
66.714134 22.564528 a
59.575607 25.509785 a
60.237686 26.541687 a
66.91982 21.51474 a
54.928726 27.469696 a
68.33947 22.507786 a
70.91853 21.208687 a
63.591938 23.703264 a
69.971664 20.656818 a
64.02477 25.381325 a
62.02038 24.366465 a
55.749554 27.805023 a
73.77181 19.192774 a
61.538376 25.497921 a
74.89979 18.986435 a
75.8578 18.736837 a
73.809364 19.46412 a
75.86 18.730846 a
69.890274 21.416977 a
75.43753 19.058441 a
74.49567 19.958473 a
53.415863 28.439205 a
67.85127 21.523193 a
52.69554 31.22386 a
56.940037 26.292246 a
75.88257 18.71786 a
54.43047 27.965906 a
64.25315 25.360718 a
53.324306 29.608984 a
67.53785 22.109306 a
71.07086 20.628134 a
62.082687 24.246847 a
59.427505 26.940865 a
75.8958 18.720451 a
59.803417 26.52866 a
73.76161 19.717712 a
60.130096 25.264053 a
59.09675 26.889814 a
70.82305 20.914375 a
52.32732 30.309788 a
58.653603 26.879013 a
74.08084 19.264145 a
74.20336 19.450117 a
75.264305 19.139864 a
51.77738 30.895487 a
72.59626 19.29012 a
73.520325 18.826181 a
69.527176 21.58688 a
54.594814 28.691206 a
57.416294 24.999765 a
54.5366 27.44388 a
52.993202 29.107851 a
72.3947 20.08126 a
60.253883 26.462027 a
66.44507 22.706167 a
-19.074581 -3.2420774 a
-24.699867 -8.332466 a
-18.481945 -2.3392198 a
-10.985891 -0.26747686 a
-23.43996 -7.4500213 a
-11.330675 -0.8499823 a
-23.19009 -6.1419563 a
-18.906096 -3.1208196 a
-23.106865 1.773035 a
-24.667772 -8.313552 a
-23.178019 -3.4069057 a
-19.16992 -3.643252 a
-10.655609 -0.54283696 a
-24.08452 -7.853528 a
-25.222212 -6.0650144 a
-24.088356 0.53164697 a
-24.474056 -0.8256565 a
-22.024267 -5.8182425 a
-22.980394 -3.2445846 a
-24.623753 -1.7037176 a
-14.414151 -0.63454866 a
-15.959643 -3.0388846 a
-15.604599 -0.9774424 a
-22.796804 -0.7574408 a
-23.320202 1.6319214 a
-25.093073 -5.0957866 a
-15.613426 -0.5437829 a
-22.742117 -5.57001 a
-23.407219 1.44264 a
-23.711071 -6.7422566 a
-12.317386 -1.2826318 a
-23.412527 1.1103759 a
-17.51832 -3.2514513 a
-15.79981 -3.171628 a
-22.538773 -1.1095133 a
-22.929996 -0.94513804 a
-23.690456 1.7971772 a
-12.662034 -1.4103616 a
-22.513372 -1.5191705 a
-11.792794 0.017980658 a
-22.811998 -3.3841298 a
-25.080837 -5.091697 a
-23.099106 -1.571091 a
-22.348816 -0.31969517 a
-24.364616 -0.7261757 a
-24.913153 -5.176033 a
-22.939535 -6.0556726 a
-23.321064 -7.677917 a
-21.301102 -8.143203 a
-23.607294 1.6259062 a
-21.40883 -8.147384 a
-20.614462 -8.2621155 a
-15.567486 -0.9212808 a
-16.67809 -7.6104407 a
-11.349517 -1.1290822 a
-11.867038 -5.287331 a
-20.182241 -6.40607 a
-12.909357 -5.653995 a
-12.663903 -0.98725957 a
-11.815867 -5.683646 a
-20.086416 -8.294202 a
-13.576337 -6.227907 a
-16.166246 -0.20873012 a
-12.220555 -5.1872 a
-12.829455 -5.842631 a
-16.033514 -0.3920252 a
-23.747326 -6.6138916 a
-11.074904 -1.0596867 a
-15.97484 -7.693634 a
-16.248465 -7.9378514 a
-14.145978 -1.6815795 a
-21.381924 -8.745897 a
-22.248735 -8.910092 a
-20.273502 -8.15048 a
-11.764488 -0.7917957 a
-12.177268 -5.411807 a
-16.478245 -7.634246 a
-12.403021 -4.959053 a
-9.401818 -0.61349595 a
-17.11465 -7.9610767 a
-12.603477 -3.1282039 a
-16.259453 -8.074777 a
-11.137842 -0.9363068 a
-23.191452 -8.966122 a
-17.107248 -6.4502163 a
-12.572516 -1.5766872 a
-16.656885 -8.02921 a
-20.177172 -6.5835323 a
-13.903722 -1.070475 a
-20.31699 -8.169345 a
-12.787897 -2.973348 a
-14.367723 -1.2408684 a
-16.464462 -7.9663363 a
-15.891152 -2.511151 a
-9.846936 -0.631911 a
-10.873905 -0.7168538 a
-16.448874 -7.3859506 a
-17.750593 -8.38581 a
-21.999922 -5.952074 a
-17.251085 -5.481941 a
-16.824282 64.22832 a
-16.808393 65.20247 a
-29.659634 64.32144 a
-14.765379 71.088295 a
-24.016794 60.783672 a
-14.852133 69.88011 a
-13.07678 72.89568 a
-15.954438 64.52337 a
-25.372345 61.49336 a
-23.627607 60.30939 a
-19.545904 59.004543 a
-24.645256 60.708496 a
-13.17277 72.77448 a
-15.679911 70.30565 a
-25.164812 61.2203 a
-23.559902 61.21937 a
-20.807716 68.643 a
-22.114782 67.66325 a
-15.852028 70.19183 a
-14.274512 72.50501 a
-14.613585 70.13963 a
-24.305515 60.435215 a
-13.84189 71.47864 a
-16.934961 63.011692 a
-13.941432 71.98668 a
-30.300753 64.7716 a
-29.44929 65.241554 a
-30.410702 65.48532 a
-30.100967 64.75783 a
-16.424093 63.91311 a
-16.574036 70.30764 a
-18.275028 62.949905 a
-17.146538 72.17376 a
-17.65677 69.977776 a
-17.151731 64.22889 a
-24.298445 61.332138 a
-16.829006 63.04374 a
-14.05485 72.39012 a
-15.238949 65.99893 a
-14.642906 72.57702 a
-20.486776 68.77691 a
-14.13414 72.54198 a
-20.1196 59.008324 a
-16.486603 63.501106 a
-17.571234 70.29354 a
-25.860544 65.369286 a
-14.359723 70.066605 a
-22.538408 67.61663 a
-13.730553 71.14269 a
-23.86027 60.43526 a
-23.651796 66.82646 a
-23.10733 67.2329 a
-26.069887 62.664764 a
-16.844334 70.56545 a
-23.275013 67.05782 a
-16.997164 63.916943 a
-21.874727 68.5208 a
-21.274084 68.728905 a
-22.592745 67.38575 a
-16.059835 70.94981 a
-26.202488 65.623276 a
-15.551741 65.52334 a
-29.586296 64.83041 a
-22.58619 61.114132 a
-20.25682 61.510513 a
-19.659967 69.208534 a
-29.88385 65.55379 a
-28.82574 64.25477 a
-15.665144 70.88175 a
-29.09264 64.20241 a
-16.988106 70.069855 a
-27.630732 65.32941 a
-20.636728 61.57226 a
-22.904543 60.89399 a
-17.287813 71.441086 a
-27.717978 65.391174 a
-18.119215 62.66443 a
-19.762835 68.6909 a
-19.439993 68.2353 a
-17.040348 62.782055 a
-23.988106 61.253708 a
-23.20346 61.34017 a
-29.222662 64.33191 a
-16.380377 72.10015 a
-29.944582 64.81222 a
-23.488218 61.256573 a
-19.105335 69.0531 a
-13.947117 71.79112 a
-16.85131 64.2408 a
-28.320803 63.770462 a
-16.807611 64.74271 a
-22.356863 61.067383 a
-30.523157 65.52228 a
-16.233366 71.02963 a
-23.57495 62.50356 a
-28.239489 63.82847 a
-16.248833 71.02889 a
-29.505772 64.50337 a
-16.566687 70.415184 a
-16.45704 63.896572 a
-19.393648 -42.542797 a
6.0444975 -44.492958 a
-11.119944 -38.811676 a
-1.5079101 -37.976154 a
6.7183604 -44.895355 a
4.6781416 -43.74494 a
6.8946443 -44.37824 a
-14.77657 -39.98187 a
-11.1876 -38.925617 a
4.221201 -42.309196 a
-5.139275 -37.41786 a
-18.326656 -42.749584 a
6.9189844 -43.594112 a
6.913828 -44.16984 a
6.926349 -45.032547 a
-18.14388 -41.644146 a
-8.776659 -37.998005 a
7.5651507 -45.500797 a
7.3206325 -45.51345 a
-15.169847 -41.67748 a
4.715573 -43.76555 a
6.407022 -44.99004 a
-16.825375 -42.861393 a
-13.503921 -39.785824 a
7.3180833 -45.441586 a
8.28326 -44.928844 a
-2.7047377 -37.518158 a
6.717277 -44.123615 a
6.179729 -44.17846 a
-9.694986 -38.32797 a
4.366944 -43.947227 a
6.554937 -43.9338 a
3.8206615 -43.523514 a
-5.988935 -37.198498 a
8.11714 -44.740677 a
-8.086953 -37.75987 a
-8.260909 -37.864246 a
3.7235014 -43.016045 a
8.131046 -45.02842 a
3.7130594 -42.39801 a
8.426772 -45.146606 a
7.3003635 -45.454933 a
-5.5896225 -37.429886 a
8.1831045 -45.137096 a
4.849928 -44.42763 a
-14.1186905 -39.829052 a
-17.865364 -42.43353 a
-7.8532557 -37.662445 a
3.833824 -43.114098 a
3.5552168 -42.896477 a
-1.3103716 -37.87419 a
-3.9689124 -37.2272 a
-5.5993724 -36.956238 a
-8.563756 -38.08998 a
-9.95495 -38.18172 a
-8.901467 -37.70839 a
-2.6993787 -37.494503 a
-12.607932 -39.377502 a
1.641263 -40.39134 a
-4.8449783 -37.128063 a
-1.5011512 -38.132202 a
-10.352994 -38.485596 a
-3.4640906 -37.32736 a
-5.892847 -37.354225 a
-1.2027421 -38.17261 a
0.1372452 -39.089516 a
-2.9544358 -37.513668 a
-7.9550924 -37.600346 a
0.15040746 -39.094677 a
-3.7591085 -37.292156 a
-11.907629 -39.154026 a
-8.069089 -37.69801 a
-0.5732061 -38.537655 a
-2.41216 -37.199806 a
-8.894975 -38.06764 a
1.2728665 -40.054775 a
-8.998521 -38.00846 a
-14.145507 -39.968166 a
-1.9394054 -37.884987 a
-4.2732506 -37.322674 a
-2.1004732 -37.686516 a
-0.38612753 -38.685055 a
-10.920013 -38.86146 a
-17.027283 -42.88706 a
-5.032163 -37.368114 a
-5.3270645 -36.432034 a
-7.871707 -37.79565 a
-15.094049 -41.45931 a
-18.599672 -41.788445 a
1.8812183 -40.617237 a
1.4065858 -40.175465 a
-1.8878956 -37.41711 a
-4.074466 -37.160732 a
-14.930258 -41.15095 a
-1.69952 -37.56444 a
-5.572091 -37.242477 a
-0.29638776 -38.744705 a
-18.671844 -42.832138 a
-10.945769 -38.812866 a
-2.1481066 -37.49281 a
1.8915257 6.077716 a
5.72115 -0.2119491 a
4.467163 0.767195 a
19.7617 -3.3676293 a
18.707592 -3.4209406 a
4.924914 -0.43030694 a
5.098837 -0.3474874 a
-1.285709 8.85207 a
-0.11459696 8.883528 a
14.400358 -1.405573 a
17.18115 1.630917 a
21.699125 -3.4164522 a
4.9388976 -0.043446247 a
18.403534 -3.4420047 a
19.000402 -0.5325397 a
16.747719 1.8280476 a
7.522452 -0.757009 a
-0.61519086 8.425936 a
3.0816603 5.6777234 a
12.074944 -0.7712084 a
5.0218563 0.23171301 a
17.357084 -2.191339 a
13.626927 -0.71143925 a
10.141138 0.3093551 a
5.0957823 -0.45823967 a
19.52222 -1.1109015 a
21.408655 -2.7109017 a
19.768684 -1.3394703 a
16.739763 -1.9901131 a
15.518549 2.9943166 a
6.303686 -0.3182729 a
11.65949 -0.6348529 a
-1.2699816 8.819133 a
21.705076 -3.126178 a
17.123816 1.8238621 a
4.4350605 0.7407374 a
19.274536 -2.8575344 a
-0.77114874 9.008631 a
2.289082 6.777668 a
3.3908043 6.8093557 a
16.467278 2.3879092 a
16.17822 2.2392545 a
21.156015 -2.8453999 a
3.0935104 6.37308 a
16.110086 2.5089333 a
-1.2213278 8.953111 a
-0.43401173 8.73349 a
16.51086 2.3109922 a
0.17285532 7.20183 a
4.9143414 0.26893866 a
2.5832868 5.1872354 a
-1.110589 8.243492 a
13.972251 -1.3141063 a
0.281489 6.5599046 a
-1.013482 8.048682 a
9.510469 -0.33011955 a
1.7917309 5.7137737 a
4.9547772 2.5526276 a
14.140848 -1.3713511 a
21.369093 -3.415498 a
16.364006 -2.4070275 a
2.0780504 5.466745 a
18.260448 -3.1673558 a
15.524365 -2.0168524 a
11.583788 -0.6462457 a
1.7312802 5.0499005 a
13.556793 -1.0472444 a
6.5974946 1.8627826 a
19.246624 -3.4526584 a
2.0825455 4.5989614 a
19.942259 -3.890856 a
5.7266383 2.2639353 a
1.8105375 5.2901564 a
2.733022 3.4823976 a
16.844118 -2.450128 a
17.935926 -3.0411942 a
8.677609 -0.45085588 a
-0.8485866 8.098271 a
-1.1201326 8.301455 a
2.4608045 4.2466125 a
12.936296 -0.8404523 a
20.791805 -3.3392434 a
-1.0764651 8.365448 a
1.6471193 5.3005347 a
4.917797 2.5682037 a
17.375618 -3.069498 a
2.8503833 4.993642 a
10.381043 -0.43048134 a
17.606613 -2.834974 a
13.252424 -1.0606768 a
8.121313 -0.2032674 a
13.352676 -1.1040424 a
16.025328 -2.201047 a
14.101865 -1.3950509 a
9.556869 -0.26104137 a
21.177353 -3.6231334 a
4.4821205 2.7820802 a
7.4731793 1.0755038 a
10.05479 -0.46885988 a
2.2723677 4.981871 a
21.594837 22.405546 a
12.145203 33.513317 a
13.777365 24.95136 a
12.204449 33.489075 a
21.455162 27.55145 a
21.448719 28.503962 a
15.827852 17.064014 a
12.310064 33.45351 a
20.983873 22.172777 a
14.227282 24.380657 a
23.633621 21.144062 a
19.506971 29.62264 a
12.374965 33.43577 a
16.228464 18.07618 a
21.075855 28.446215 a
12.195485 33.491135 a
21.189623 28.095936 a
12.195675 33.49113 a
20.403936 29.371695 a
12.330567 33.4506 a
13.735022 25.925438 a
13.697195 25.906563 a
13.984455 18.254616 a
12.304299 33.4563 a
21.350336 27.891943 a
22.215332 22.35139 a
22.072786 22.075306 a
15.643099 32.182148 a
15.229968 17.820057 a
21.636312 26.828218 a
16.890816 17.56136 a
13.525105 25.664139 a
21.550411 27.164423 a
13.634685 26.10667 a
23.935394 20.95827 a
12.383177 33.43217 a
17.262035 17.9564 a
21.217607 28.368347 a
24.284376 20.95583 a
17.07693 17.306973 a
13.650547 25.94865 a
14.081419 32.754345 a
17.493128 17.139198 a
12.309467 33.45375 a
13.5292 25.370089 a
21.147867 28.420181 a
15.627555 32.167976 a
25.002972 20.276789 a
24.949465 20.319225 a
22.545826 21.975681 a
20.67198 31.7183 a
14.293418 26.699797 a
15.995197 23.866558 a
14.816014 25.164795 a
19.828974 31.225704 a
12.980159 33.190052 a
18.333746 32.44419 a
16.989105 32.387085 a
25.07223 20.897738 a
24.157393 20.30861 a
15.883045 23.499853 a
14.282146 26.29419 a
23.107914 24.68221 a
14.726693 28.186815 a
15.4796505 32.256878 a
20.81768 31.297699 a
12.760258 33.27909 a
14.846768 24.681751 a
14.110043 26.129824 a
16.456963 23.488201 a
20.235817 32.0652 a
17.940037 20.783827 a
25.705673 20.22988 a
15.881446 22.586287 a
23.978718 23.89341 a
12.561507 33.348705 a
24.37462 20.216007 a
23.552813 23.966734 a
16.719385 22.567854 a
18.6782 20.766611 a
12.496287 33.383846 a
17.166445 22.322542 a
21.204105 31.493061 a
14.001761 26.763094 a
23.082582 23.843117 a
16.869959 22.70346 a
18.1871 32.510517 a
12.938968 33.20664 a
18.22795 32.54094 a
14.100681 26.660036 a
20.7741 31.696625 a
14.205946 26.699162 a
24.885273 20.884064 a
14.04593 26.666962 a
13.118139 33.137028 a
21.060587 31.573668 a
16.767546 22.527704 a
18.07138 32.35241 a
17.747606 32.446926 a
16.980839 32.38769 a
-29.400513 41.797768 a
-32.92717 41.982876 a
-37.31642 42.92349 a
-52.126606 39.42824 a
-39.379864 42.94225 a
-39.2928 42.943714 a
-33.86918 42.14526 a
-42.85914 42.84263 a
-31.665314 41.80883 a
-29.17994 41.79873 a
-45.29082 42.37014 a
-37.789474 42.64261 a
-55.44158 38.10965 a
-38.408085 43.05757 a
-46.36674 42.065212 a
-30.701544 42.295063 a
-52.2409 39.326134 a
-49.65207 40.8162 a
-53.782112 38.39221 a
-39.076054 42.93244 a
-48.061928 41.510162 a
-58.139084 37.08889 a
-58.257275 37.020927 a
-51.1009 40.052204 a
-50.292774 40.54096 a
-55.802486 34.889294 a
-49.13472 41.04944 a
-56.22077 37.28209 a
-37.895298 43.14121 a
-36.10133 42.64917 a
-58.5492 36.635906 a
-38.60985 42.99625 a
-36.15058 43.27073 a
-55.372795 37.93004 a
-30.040712 41.99717 a
-49.64985 40.806335 a
-35.424572 42.566242 a
-58.048412 35.098965 a
-53.047283 38.810204 a
-41.56574 42.948803 a
-46.728867 41.95983 a
-38.62433 42.786392 a
-45.7475 42.250214 a
-53.315674 38.61932 a
-49.297028 41.009087 a
-29.974504 41.951183 a
-33.3821 42.112408 a
-56.39365 37.518974 a
-32.758038 41.98177 a
-42.84458 42.842724 a
-58.379448 35.25106 a
-54.131187 38.170345 a
-56.10565 37.298855 a
-28.650974 41.584705 a
-50.584198 40.244133 a
-30.17769 41.690674 a
-57.709694 34.91607 a
-32.235588 41.842857 a
-57.886753 34.97344 a
-31.529 41.622696 a
-31.429308 42.661915 a
-39.041157 42.97307 a
-47.52905 41.701412 a
-38.69788 42.961742 a
-28.787224 41.645657 a
-28.863329 41.64454 a
-43.62713 42.732323 a
-58.493126 34.760384 a
-55.605022 34.884655 a
-47.121105 41.83542 a
-56.470627 34.71473 a
-58.226994 34.978622 a
-55.87786 34.820972 a
-28.719599 41.62894 a
-31.248545 41.810875 a
-31.238386 41.733406 a
-54.33274 37.787617 a
-35.849255 42.377323 a
-31.277025 41.743782 a
-28.657274 41.59507 a
-29.93735 41.94743 a
-28.835587 41.655025 a
-45.640026 42.2786 a
-54.611897 37.55284 a
-31.090092 42.558292 a
-40.222347 42.957924 a
-58.45312 35.12716 a
-56.88053 34.56249 a
-47.705788 41.647526 a
-35.859806 42.42833 a
-56.49933 34.72849 a
-54.256653 38.076622 a
-34.91033 42.58858 a
-28.670832 41.61438 a
-56.38977 34.678337 a
-58.299667 35.662518 a
-56.15534 34.765007 a
-32.68796 41.95579 a
-35.465107 42.361717 a
-55.388077 37.73716 a
79.415955 -4.985297 a
78.88 -5.3565345 a
69.55037 -11.633247 a
79.01502 -5.6349277 a
64.05733 -12.324341 a
60.998444 -13.318885 a
60.9204 -12.889514 a
70.44472 -8.563242 a
72.2225 -3.1841295 a
67.17294 -9.759682 a
77.74375 -6.7280645 a
74.95704 -1.5405699 a
72.47545 -1.3463326 a
75.67289 -1.403064 a
76.86748 -5.8537436 a
71.68805 -1.1500648 a
65.04927 -13.15276 a
76.89431 -7.546403 a
78.98023 -5.3667464 a
61.497223 -12.685442 a
79.128105 -6.029186 a
70.03738 -8.823293 a
78.5051 -5.6319156 a
67.00053 -11.689978 a
75.17619 -3.291463 a
62.172054 -12.857891 a
78.85262 -5.389841 a
70.89578 -1.2097303 a
65.60793 -11.522325 a
68.035995 -10.924363 a
68.643326 -10.955434 a
72.561386 -1.7446301 a
62.539967 -12.745188 a
72.88942 -2.500859 a
67.603836 -12.039141 a
69.427284 -10.364825 a
65.082695 -12.713171 a
74.37535 -3.1854258 a
73.74332 -0.69620746 a
79.53131 -4.7148747 a
68.07114 -10.371927 a
61.339283 -13.353831 a
65.08414 -11.62745 a
64.0499 -12.250419 a
67.12308 -9.664557 a
60.32537 -13.495839 a
73.04193 -8.02859 a
66.59261 -12.395292 a
69.60244 -10.473752 a
72.70932 -3.4482455 a
67.23613 -10.803057 a
79.23558 -5.5858493 a
74.319214 -1.5486237 a
62.515026 -10.980815 a
67.31983 -10.491906 a
65.53827 -11.976036 a
71.69004 -2.6787834 a
66.40354 -12.334187 a
78.919395 -5.370145 a
62.487164 -11.820244 a
65.478516 -12.311884 a
73.6141 -2.9034863 a
69.40093 -9.256333 a
69.90377 -8.232348 a
73.01473 -8.173097 a
74.66517 -1.708337 a
73.07278 -7.950011 a
77.69735 -6.0951366 a
64.88864 -13.178715 a
68.126495 -11.066593 a
73.25845 -3.074855 a
72.808334 -2.83214 a
70.417 -9.089479 a
69.9572 -10.038148 a
73.0192 -5.8323474 a
74.50397 -1.4017129 a
70.32106 -10.288989 a
67.27416 -10.23894 a
73.913826 -7.4859476 a
74.33026 -2.5399096 a
76.72804 -5.978983 a
60.038403 -12.454704 a
69.679245 -9.802267 a
67.92371 -11.965886 a
74.10209 -3.047033 a
73.60128 -7.753478 a
70.22787 -3.1831777 a
68.819534 -10.980866 a
75.04437 -1.7785501 a
66.889854 -11.108951 a
69.34499 -9.922153 a
68.592804 -10.570051 a
79.31659 -6.50624 a
72.242325 -1.4923937 a
63.28932 -12.484393 a
77.2463 -5.7699723 a
73.09741 -8.032531 a
77.27855 -6.864982 a
62.44806 -12.577257 a
72.573654 -2.3779984 a
36.11669 41.914005 a
36.509754 57.72145 a
35.375362 37.06513 a
35.221355 39.549164 a
36.253048 61.155945 a
35.30127 36.865837 a
35.64707 53.00152 a
35.681904 53.086437 a
35.99892 37.00286 a
35.58893 37.10639 a
35.71561 37.27013 a
35.87617 56.723236 a
35.882534 36.583004 a
35.599503 53.354374 a
36.40792 65.181595 a
37.973843 60.129017 a
37.05376 60.574013 a
35.68137 53.26536 a
35.762577 55.102745 a
36.92001 42.804512 a
36.085728 36.76738 a
36.941967 43.44651 a
36.02707 36.909775 a
35.252857 37.012894 a
35.440765 36.753937 a
35.375343 36.90059 a
36.020596 37.02733 a
36.24969 60.75947 a
37.136818 54.92702 a
36.085835 37.12272 a
36.436577 64.478645 a
36.53211 50.1528 a
36.301823 61.049053 a
35.932697 39.34113 a
36.16248 61.3702 a
37.087864 45.943573 a
35.540718 36.744324 a
37.57144 57.560806 a
36.106808 36.937542 a
36.27898 62.06832 a
37.20604 55.222214 a
36.25935 60.606293 a
35.559998 37.035164 a
35.851555 36.851612 a
36.591568 60.19865 a
35.587208 52.204514 a
36.32164 60.905804 a
36.31982 62.709023 a
36.919785 47.62866 a
36.032616 49.854794 a
33.683727 39.110123 a
33.386642 39.469856 a
35.47495 38.714325 a
35.63884 54.26444 a
33.474323 39.51225 a
35.694965 38.063408 a
36.87606 45.80794 a
36.056576 51.831726 a
35.031986 38.541893 a
37.031845 49.58068 a
36.18462 45.766987 a
36.3652 42.580032 a
35.30428 54.2942 a
37.019165 46.628574 a
34.002834 38.25714 a
34.826294 38.936848 a
38.6746 57.439846 a
37.163326 47.72792 a
36.531357 39.02749 a
34.76906 39.086086 a
36.241455 64.0836 a
35.99783 56.997635 a
37.7052 47.898724 a
37.282654 50.184166 a
33.775936 38.51978 a
36.869045 46.001163 a
35.91969 58.252403 a
33.67029 39.187263 a
33.669292 39.138798 a
37.21685 61.040295 a
36.056355 45.698887 a
33.614338 39.110535 a
36.237663 45.799065 a
35.225758 54.28835 a
38.265453 49.754158 a
34.147297 39.33863 a
36.080486 49.65744 a
38.384125 50.311142 a
36.20955 50.092308 a
35.985146 57.86315 a
33.61311 39.16734 a
38.08803 48.79214 a
36.853077 43.867043 a
34.98668 38.568863 a
33.68053 39.57186 a
36.165646 45.759064 a
33.99131 39.378757 a
38.40368 50.2442 a
35.972607 50.71104 a
34.781902 38.067345 a
-82.65001 -3.3419285 a
-83.264595 -3.829318 a
-67.21541 9.517491 a
-69.50331 13.12716 a
-66.85572 14.04713 a
-66.99659 14.103029 a
-65.80344 12.728117 a
-66.253975 11.231385 a
-70.69601 15.617596 a
-73.39646 7.2203064 a
-81.22173 -2.0243046 a
-66.04064 11.787455 a
-85.70283 -5.6424894 a
-81.29981 -2.2782762 a
-82.34963 -3.0874922 a
-81.8428 -2.943758 a
-70.593735 15.69707 a
-85.51952 -6.7831235 a
-68.71667 11.975546 a
-81.63901 -2.6781409 a
-66.4095 13.490038 a
-80.929726 -1.8080859 a
-86.35036 -6.103924 a
-71.88866 7.269947 a
-67.65892 9.177176 a
-68.40685 14.300521 a
-81.39433 -2.5841491 a
-81.56992 -2.5218318 a
-66.97412 10.256378 a
-85.15415 -5.416954 a
-65.83867 12.87337 a
-79.343506 0.4776176 a
-72.272995 6.918005 a
-70.721924 15.573423 a
-66.97949 14.078829 a
-80.96879 -1.9328502 a
-77.16496 2.8578577 a
-67.75597 14.186177 a
-81.01107 -2.0038757 a
-74.29093 6.2286596 a
-85.95685 -5.8464932 a
-85.83591 -7.3595557 a
-81.16572 -2.1706896 a
-85.53071 -5.6619263 a
-73.28638 6.8511133 a
-65.82261 12.992247 a
-66.28403 10.606704 a
-72.732086 6.3338623 a
-79.1915 0.68263763 a
-66.554665 10.380175 a
-71.91885 8.023292 a
-65.86225 12.390372 a
-80.85667 -1.5572007 a
-79.998825 -0.51608086 a
-73.53776 6.146239 a
-79.04575 0.8285323 a
-80.27071 -0.8265665 a
-74.10087 5.7435827 a
-78.91689 0.9618897 a
-67.363464 9.347044 a
-82.353676 -6.354028 a
-79.310295 0.48008123 a
-69.70712 13.22501 a
-81.91915 -2.5181684 a
-78.37108 1.5642794 a
-72.80356 6.4025354 a
-82.793884 -6.7672815 a
-65.99971 11.820319 a
-85.38805 -5.598969 a
-82.215836 -6.319378 a
-82.95299 -6.710682 a
-66.78616 9.69479 a
-85.3526 -6.8215213 a
-76.828 3.2054017 a
-85.85384 -5.733813 a
-73.02172 6.3652477 a
-75.34933 4.6498227 a
-72.03196 8.091436 a
-80.124886 -0.6604137 a
-70.52538 15.871846 a
-70.57786 15.720603 a
-85.43317 -5.6157527 a
-81.67242 -2.3350906 a
-66.85089 9.686637 a
-70.49719 12.708276 a
-79.50293 0.33985692 a
-74.83108 5.0987716 a
-83.5341 -4.061562 a
-66.30444 13.925208 a
-79.03863 0.81190586 a
-80.27239 -0.81461775 a
-70.679085 15.79507 a
-82.84329 -6.6285563 a
-82.47688 -6.4064555 a
-76.83705 3.195072 a
-81.94528 -2.7950056 a
-83.14123 -3.7219243 a
-72.33323 6.81024 a
-77.06466 2.9651785 a
-66.44501 10.1110115 a
41.747555 10.822334 a
39.87312 9.711231 a
45.396725 11.635714 a
46.890686 0.8889666 a
45.17075 11.503097 a
37.93286 -5.5045586 a
38.5489 -6.2037864 a
38.022453 -4.2051954 a
45.69741 1.1761398 a
39.49322 9.489484 a
37.21153 8.275801 a
39.962585 7.989013 a
46.8538 2.1119943 a
39.944553 -0.7287567 a
38.16918 -6.4155116 a
37.581055 -5.067481 a
44.501595 10.685365 a
36.944 5.0595813 a
38.871727 5.7624593 a
38.805355 -1.1054817 a
46.817913 1.1692381 a
41.886044 10.341873 a
46.546227 0.8485357 a
37.38645 8.050146 a
39.31786 7.926085 a
37.893997 -4.832434 a
39.91111 8.763008 a
37.459538 -3.7245517 a
38.904404 6.7893267 a
37.11763 -5.6181974 a
38.307686 5.162586 a
39.842884 8.489246 a
37.62622 -4.9259567 a
37.214516 -3.85335 a
39.900326 10.343157 a
40.1269 -2.8484166 a
38.2497 7.4626446 a
41.779762 10.6217165 a
36.143864 4.5504065 a
41.39762 10.883185 a
37.434753 8.036936 a
45.968826 0.836381 a
45.69773 -0.014846581 a
38.33342 -1.2297207 a
37.486553 7.940069 a
45.031776 11.402839 a
37.770004 -4.081472 a
41.762367 11.169783 a
45.149597 11.475731 a
43.133102 11.013621 a
47.1621 1.3485543 a
35.208084 5.1989923 a
39.380527 -6.7593384 a
46.49062 0.8083047 a
39.05671 8.726687 a
39.932426 9.700775 a
44.89865 11.302858 a
46.03399 0.93342364 a
45.860115 0.50696295 a
38.15055 -5.9804363 a
37.500187 -4.4226522 a
39.13134 9.598236 a
35.62269 5.552027 a
40.718353 9.696013 a
40.847477 -1.5001495 a
46.689674 0.6943061 a
40.960056 9.265584 a
41.541187 9.801374 a
40.99587 8.61061 a
38.67538 -5.3096275 a
46.41955 0.69685715 a
40.55619 -2.3159552 a
38.65166 -5.3479624 a
37.768208 8.207887 a
38.617764 4.794187 a
42.259438 0.14280798 a
41.06469 4.031965 a
35.71909 5.382974 a
38.036316 4.8799844 a
35.193317 5.115669 a
35.803444 5.7763066 a
35.05498 5.7070055 a
38.439075 -6.1837826 a
39.154438 9.897422 a
36.198254 4.2516165 a
40.15441 9.557058 a
38.442837 6.7238064 a
42.805298 0.88982725 a
38.25537 -6.533206 a
47.190636 1.3844812 a
39.82963 6.43488 a
36.961082 6.7253256 a
39.034042 -4.9052234 a
36.93558 6.503098 a
37.775414 9.426405 a
37.962055 -5.2478466 a
40.297745 -0.4707371 a
40.04248 7.09171 a
36.815937 9.38431 a
43.583473 1.7602832 a
-5.311231 -20.183578 a
-4.169713 -19.054007 a
-1.7695956 -19.792547 a
20.669117 -18.230093 a
2.0723574 -18.332684 a
0.5696008 -18.384373 a
-5.3474717 -19.701014 a
14.476538 -20.269938 a
-5.4034514 -20.106747 a
12.373132 -20.727757 a
-4.2497144 -18.429129 a
21.636566 -18.493517 a
20.082558 -19.738234 a
19.911572 -19.732792 a
14.638448 -20.246853 a
-4.1839557 -19.384731 a
22.047977 -17.11592 a
-4.4156213 -20.256447 a
10.361858 -19.173548 a
17.674595 -19.690674 a
-4.373469 -19.446941 a
2.2043402 -18.403408 a
11.054687 -20.941376 a
-2.7461894 -19.960924 a
-4.813971 -19.48104 a
19.294744 -17.252674 a
-3.4156992 -19.839092 a
12.16712 -20.565954 a
-2.9703758 -19.706444 a
22.280708 -17.23397 a
10.136755 -19.159473 a
7.877411 -20.979763 a
6.7984266 -19.471355 a
23.191296 -17.011024 a
22.972126 -17.048473 a
18.627928 -19.606827 a
18.160694 -19.675415 a
-0.31331453 -19.58454 a
14.55951 -19.038599 a
14.69224 -19.029655 a
13.251893 -18.941156 a
23.133167 -17.011517 a
16.831326 -18.11804 a
-4.562714 -19.137777 a
7.259924 -19.199053 a
-3.911852 -18.494724 a
21.554895 -18.040499 a
-4.147539 -19.854252 a
6.9705877 -19.258224 a
-0.7854594 -19.693554 a
-5.579225 -20.084827 a
-4.845902 -20.06171 a
-5.697658 -19.673697 a
18.468586 -19.39386 a
14.060145 -18.956713 a
-4.296759 -20.14465 a
20.285946 -18.779308 a
3.6779053 -19.248642 a
5.830915 -19.468252 a
4.107765 -19.795446 a
7.610094 -19.545073 a
3.0624228 -20.462742 a
1.8744112 -19.938108 a
7.6189313 -19.315586 a
9.504454 -19.17544 a
-5.363957 -19.702604 a
-3.5043173 -19.974598 a
10.041958 -19.162563 a
7.9658237 -19.27586 a
-5.7750516 -20.020176 a
9.000226 -19.269518 a
-4.0517592 -19.801968 a
-0.8497355 -20.078098 a
5.855377 -19.794384 a
21.449013 -18.38353 a
0.72594637 -20.445234 a
-5.529268 -20.18592 a
12.497039 -19.242718 a
-4.9620447 -19.427984 a
14.226155 -19.106094 a
-5.439774 -19.558434 a
19.249651 -19.507338 a
0.4185879 -19.848019 a
6.826601 -19.326223 a
-5.6047497 -19.692493 a
19.869764 -18.901903 a
21.183004 -18.602304 a
-3.1361778 -19.866371 a
8.102647 -19.4076 a
3.8479652 -19.937908 a
-5.542826 -19.630573 a
5.333786 -19.768776 a
13.65898 -19.130133 a
-4.2552915 -19.991877 a
4.515426 -19.82039 a
-5.880853 -20.003717 a
1.4232144 -19.878246 a
3.7304416 -19.824965 a
5.770949 -19.572676 a
18.990656 -19.134811 a
9.873811 -86.601105 a
6.1665797 -77.54078 a
2.6706033 -74.09142 a
9.707329 -86.89453 a
8.892938 -83.89367 a
2.5883512 -73.49528 a
5.5678053 -77.82807 a
9.823862 -86.51455 a
8.031547 -82.039185 a
2.8126404 -72.81445 a
9.610114 -86.81759 a
1.2423795 -69.137115 a
1.1600443 -69.18669 a
0.498819 -70.57443 a
2.3580925 -74.83157 a
7.943963 -81.8349 a
2.7239223 -73.06889 a
2.3687036 -73.22803 a
0.574069 -70.63829 a
8.445724 -82.59548 a
2.1482387 -72.880135 a
7.9332685 -81.710915 a
9.670814 -86.88404 a
-3.0233696 -64.47854 a
5.0347595 -77.66501 a
8.666319 -82.14645 a
8.476953 -81.65994 a
9.527577 -86.36283 a
8.878251 -83.151764 a
9.425896 -86.54632 a
2.0433285 -65.61192 a
8.670432 -81.93725 a
6.400986 -70.6336 a
0.83613366 -65.87343 a
5.333694 -70.8944 a
7.2158256 -77.352875 a
0.5599255 -63.82682 a
1.3603348 -65.61535 a
6.5872264 -70.81766 a
2.3981223 -64.65667 a
9.834884 -86.773926 a
7.3820243 -78.14181 a
7.5930414 -78.80419 a
9.042389 -84.18908 a
7.521643 -77.92358 a
5.119751 -69.8069 a
6.6138306 -71.5552 a
9.798899 -86.482864 a
7.278131 -73.33049 a
4.5899963 -69.54668 a
-1.8468555 -65.38324 a
-1.9743804 -65.07547 a
3.9754884 -75.14124 a
4.225805 -75.39719 a
0.90205604 -69.86527 a
3.9029555 -75.16103 a
6.1192145 -78.20257 a
3.8786793 -74.67788 a
4.0381227 -70.62645 a
-0.24797502 -63.445698 a
0.43745503 -67.137985 a
-0.32630503 -63.55982 a
4.1464324 -70.78713 a
0.31339058 -64.03223 a
0.50418067 -64.499794 a
7.170804 -72.80428 a
1.5503327 -64.08452 a
1.59307 -64.26982 a
2.6721334 -66.18451 a
5.5178823 -70.53677 a
2.6535227 -66.09418 a
1.5196477 -64.2725 a
2.1307373 -66.36638 a
0.76662546 -66.36651 a
0.944603 -64.39322 a
1.9206419 -65.87445 a
6.4424353 -74.79468 a
1.489719 -65.40267 a
5.78844 -72.22756 a
5.050008 -70.96502 a
5.297864 -76.751656 a
5.0223274 -76.40989 a
3.255518 -72.5334 a
-1.6975672 -64.970474 a
8.898633 -83.73972 a
-2.0447128 -64.27357 a
-1.6848098 -65.26484 a
-2.085763 -64.44897 a
-1.9280081 -64.606674 a
3.9509838 -74.82933 a
6.9475803 -77.40409 a
5.544048 -71.9607 a
2.7769127 -67.43976 a
3.8848689 -70.24879 a
0.21428658 -64.1282 a
6.785875 -77.82979 a
5.3059177 -73.543884 a
-0.21180375 -64.9284 a
0.052796323 -65.470474 a
3.4160535 -70.123116 a
50.30353 -29.446667 a
51.03173 -40.692165 a
49.599052 -43.10036 a
54.189495 -40.35204 a
51.157738 -41.14717 a
50.363384 -28.244843 a
49.64549 -35.688515 a
49.642437 -43.156403 a
50.261745 -28.767387 a
51.141285 -40.8505 a
49.507458 -43.633274 a
49.455265 -44.02834 a
50.482403 -30.370018 a
50.643646 -30.708729 a
51.340466 -28.17275 a
54.197575 -30.832026 a
50.73141 -34.770763 a
44.595837 -53.73117 a
50.77345 -27.999125 a
50.76098 -28.028807 a
45.413486 -52.736446 a
50.647495 -32.371273 a
52.15678 -29.653412 a
50.963448 -27.768227 a
50.864506 -27.666906 a
44.69088 -53.997414 a
49.779617 -44.936462 a
50.766003 -37.176178 a
49.475494 -45.489006 a
45.41471 -52.72028 a
44.58321 -53.180912 a
45.25351 -53.513596 a
48.43606 -47.41394 a
48.46905 -47.362976 a
49.292095 -36.224583 a
49.134037 -34.94798 a
44.728893 -53.023323 a
45.381157 -53.60474 a
50.20575 -41.420048 a
49.78193 -44.19436 a
45.518867 -52.555103 a
49.714848 -44.411163 a
53.100994 -35.20018 a
45.138653 -53.922028 a
44.510025 -53.431652 a
51.683765 -40.673298 a
52.635395 -36.09467 a
52.263206 -37.75653 a
47.928394 -48.433937 a
44.483353 -53.42198 a
49.029243 -34.97399 a
49.48347 -43.47352 a
49.293762 -36.69624 a
54.293484 -41.347084 a
49.756016 -35.505756 a
44.828495 -53.971268 a
50.945255 -32.424408 a
51.254436 -40.025543 a
50.92829 -33.44782 a
49.523815 -36.989235 a
54.027477 -40.30015 a
54.295914 -41.45742 a
49.877052 -35.273224 a
51.11219 -31.826927 a
51.000416 -30.003504 a
50.643467 -28.624737 a
50.669273 -28.938726 a
53.341003 -40.647186 a
49.791756 -41.021427 a
54.27887 -41.91325 a
54.270275 -42.156498 a
51.619286 -34.7685 a
50.846012 -30.26677 a
51.104782 -29.96926 a
51.91641 -35.511223 a
51.375816 -28.432892 a
51.26027 -28.702957 a
54.786415 -31.53575 a
54.022137 -30.639816 a
48.846024 -46.71807 a
48.68143 -47.018925 a
51.97334 -31.613886 a
50.92295 -41.23402 a
52.593758 -34.359222 a
52.0626 -34.671436 a
51.258736 -27.558355 a
51.581444 -27.761024 a
49.45704 -44.546482 a
50.107864 -42.31245 a
50.16576 -34.698914 a
50.23574 -34.85563 a
45.314445 -53.83346 a
52.17616 -30.008373 a
54.33703 -30.91584 a
54.398327 -30.965614 a
49.719955 -37.34691 a
46.03442 -51.686306 a
50.118206 -29.288908 a
51.0899 -31.139982 a
50.677372 -30.919952 a
-24.276602 -63.079254 a
-25.054455 -61.656433 a
-21.026651 -68.062904 a
-19.759697 -71.190636 a
-20.533459 -69.40242 a
-19.298435 -72.239555 a
-22.078926 -66.59201 a
-22.90203 -65.64347 a
-19.449364 -72.03698 a
-22.906466 -64.42787 a
-21.834467 -65.30961 a
-18.670622 -69.88012 a
-18.450396 -71.22184 a
-18.290817 -70.73145 a
-22.037228 -65.21032 a
-18.810114 -69.429085 a
-18.295376 -70.91627 a
-18.231085 -70.46998 a
-25.545122 -60.744987 a
-18.350222 -69.59054 a
-18.292328 -70.061745 a
-20.024 -71.99784 a
-23.143717 -66.20624 a
-20.27319 -70.08739 a
-21.976067 -66.962425 a
-25.02326 -61.710453 a
-21.177868 -67.463646 a
-18.862432 -71.32767 a
-24.787117 -62.144234 a
-19.291847 -72.04803 a
-22.42246 -65.79783 a
-21.87589 -66.68249 a
-22.731987 -65.64542 a
-22.41529 -68.96433 a
-23.049898 -67.84875 a
-20.814972 -70.83208 a
-20.828249 -72.41828 a
-22.074392 -68.207115 a
-23.794859 -64.40955 a
-21.945715 -68.860245 a
-20.067493 -72.13101 a
-20.414272 -71.51022 a
-20.074749 -72.673256 a
-19.65415 -72.90276 a
-21.591597 -72.09024 a
-22.713303 -65.14573 a
-19.43539 -70.08525 a
-20.999468 -68.24363 a
-19.240326 -71.986336 a
-19.61054 -73.019066 a
-36.28299 -50.281353 a
-31.91071 -52.837173 a
-28.951982 -55.406372 a
-32.82041 -53.2024 a
-31.117449 -54.557392 a
-30.801762 -54.648556 a
-29.996569 -55.158146 a
-31.161762 -53.40854 a
-32.35402 -53.015434 a
-39.403976 -49.08299 a
-39.678574 -48.723347 a
-31.594566 -53.13057 a
-30.569855 -54.386635 a
-28.244793 -55.72361 a
-28.331726 -55.704353 a
-32.455524 -52.27512 a
-32.810085 -52.220264 a
-31.105274 -53.54693 a
-37.707542 -49.310978 a
-38.469402 -49.849873 a
-33.415134 -53.21045 a
-33.32718 -52.955444 a
-36.681686 -50.882084 a
-29.944674 -54.5171 a
-33.06874 -51.748837 a
-31.293865 -53.906948 a
-31.17415 -53.39611 a
-32.621536 -52.979214 a
-32.656437 -53.366695 a
-39.16644 -49.098495 a
-36.24573 -50.643303 a
-37.374435 -51.094692 a
-34.577747 -52.787323 a
-38.594284 -50.511723 a
-38.78901 -50.241146 a
-33.165794 -52.40665 a
-37.251453 -49.748177 a
-39.650486 -49.289005 a
-34.133423 -52.612045 a
-38.089657 -50.82729 a
-39.569195 -49.774563 a
-38.422234 -50.4831 a
-38.328606 -50.645412 a
-40.107098 -49.31922 a
-28.080164 -55.823753 a
-30.640732 -53.994736 a
-37.875847 -49.72585 a
-38.370045 -48.9123 a
-32.23154 -54.36104 a
-36.234188 -51.441982 a
-51.748394 -5.4361086 a
-61.478535 -16.99194 a
-60.67015 -16.268688 a
-45.342033 -4.5330625 a
-44.144466 -2.0358534 a
-50.29811 -8.263064 a
-48.02925 -6.682795 a
-52.223606 -6.480956 a
-50.32289 -4.5735507 a
-57.41213 -13.059589 a
-48.951244 -6.544188 a
-60.460228 -15.610061 a
-61.082283 -16.461086 a
-58.46272 -13.163935 a
-51.533424 -5.13836 a
-62.55426 -18.651705 a
-61.621483 -17.10054 a
-49.61861 -5.7018147 a
-57.61851 -12.3916025 a
-56.410717 -11.595711 a
-62.883663 -18.652565 a
-60.724167 -15.872416 a
-56.30554 -11.871629 a
-58.328133 -13.888987 a
-52.67366 -8.656166 a
-42.516182 -1.8354886 a
-62.521194 -18.594202 a
-43.203968 -1.9034485 a
-63.008583 -17.75425 a
-61.658936 -16.568556 a
-57.939083 -12.666545 a
-43.493107 -3.1988392 a
-45.77375 -4.452565 a
-63.214645 -18.03603 a
-45.065765 -4.5874104 a
-63.003273 -17.683353 a
-62.005547 -17.324606 a
-52.5642 -7.4408507 a
-52.06467 -10.304251 a
-44.961803 -5.0331626 a
-44.206516 -1.8703502 a
-44.85346 -3.03549 a
-51.86632 -6.508966 a
-46.04844 -3.5079606 a
-52.578407 -5.5718493 a
-55.229477 -9.268498 a
-61.951912 -18.214645 a
-43.64179 -3.3822567 a
-42.84058 -1.3441794 a
-42.260784 -1.9165466 a
-43.586445 -1.7870342 a
-44.790966 -2.9990084 a
-50.201317 -4.5606117 a
-57.01889 -12.165345 a
-53.597885 -7.562524 a
-49.126984 -3.6670825 a
-58.554806 -12.895665 a
-51.22431 -8.717725 a
-42.999756 -1.4315882 a
-43.13314 -0.88981646 a
-45.321987 -2.9405835 a
-50.7917 -6.897293 a
-52.884834 -10.634406 a
-51.04915 -4.520112 a
-55.242283 -9.50536 a
-55.180523 -9.475833 a
-52.993874 -6.022261 a
-52.67858 -5.9801636 a
-59.000843 -13.849374 a
-51.333485 -7.930654 a
-44.662067 -2.8396251 a
-45.71748 -4.417358 a
-44.471363 -2.1091752 a
-51.948345 -9.031813 a
-44.760906 -2.868184 a
-59.27159 -14.393161 a
-51.064922 -8.849912 a
-53.01379 -6.2150803 a
-45.02011 -3.4366293 a
-53.65192 -6.3597345 a
-51.385475 -8.434026 a
-63.022907 -17.521206 a
-45.538097 -2.814305 a
-49.113754 -3.855433 a
-52.74476 -10.409257 a
-50.103523 -7.952759 a
-47.319695 -2.8921864 a
-51.213707 -6.5092483 a
-53.10171 -10.73386 a
-62.224434 -16.896158 a
-63.36739 -18.568085 a
-56.51075 -11.252232 a
-61.949234 -16.772629 a
-52.91186 -7.56793 a
-52.07463 -7.7211413 a
-54.230354 -10.828395 a
-45.678215 -4.190074 a
-45.180653 -2.3682485 a
-43.846085 -0.8474649 a
-48.882957 -3.8415403 a
-38.30514 -28.170717 a
-24.20869 -25.40405 a
-24.92514 -25.07951 a
-22.07483 -24.201593 a
-30.52764 -26.017216 a
-21.800602 -24.025341 a
-22.034958 -24.083744 a
-35.31447 -26.141075 a
-26.382254 -23.890757 a
-23.096697 -22.692247 a
-35.88971 -27.617134 a
-30.346134 -25.891153 a
-34.814594 -27.503963 a
-31.859173 -25.113094 a
-38.37295 -28.179869 a
-30.194176 -26.673506 a
-38.29964 -27.975939 a
-27.679504 -24.002625 a
-27.137983 -23.036116 a
-24.540777 -24.864521 a
-36.140896 -27.721878 a
-23.525047 -24.217049 a
-34.62524 -26.978758 a
-30.441784 -26.146763 a
-29.070215 -23.95099 a
-48.924934 -32.383682 a
-46.520515 -30.720133 a
-45.157948 -30.157608 a
-44.952393 -30.042816 a
-46.6075 -30.828897 a
-45.64562 -30.454891 a
-36.057682 -26.42167 a
-45.933155 -30.984467 a
-42.857815 -28.273804 a
-48.85287 -32.441067 a
-38.344334 -25.973719 a
-48.705147 -32.421684 a
-45.48111 -30.365673 a
-42.257324 -27.468386 a
-48.52643 -32.335266 a
-46.372528 -31.340906 a
-46.108967 -31.090097 a
-48.324314 -32.11439 a
-48.22772 -32.02979 a
-48.13935 -31.992361 a
-44.03291 -29.43854 a
-44.826305 -29.963877 a
-47.25154 -31.25627 a
-46.23533 -31.186493 a
-48.219685 -31.976534 a
-35.51636 -26.25193 a
-32.160618 -25.092667 a
-27.741009 -24.028454 a
-23.477634 -24.507345 a
-23.02752 -24.429453 a
-21.745485 -24.109854 a
-40.941124 -28.083666 a
-24.52472 -23.089012 a
-32.650192 -24.807846 a
-25.198402 -23.982634 a
-21.541483 -23.83961 a
-21.821312 -23.994894 a
-42.681606 -28.824066 a
-25.680767 -23.643091 a
-38.064766 -26.356222 a
-35.560143 -25.61803 a
-35.1414 -25.866964 a
-26.82025 -24.874117 a
-32.8811 -25.436613 a
-36.39031 -25.846779 a
-33.857124 -24.581556 a
-23.779491 -24.30048 a
-23.473051 -24.436323 a
-22.104767 -23.811861 a
-27.60659 -24.437416 a
-42.29418 -28.560606 a
-38.95998 -28.024328 a
-41.48024 -28.430813 a
-27.204908 -24.507456 a
-26.289877 -25.31616 a
-29.820398 -26.46751 a
-40.790173 -27.256834 a
-47.38912 -31.323196 a
-31.952873 -24.815096 a
-26.274742 -25.27175 a
-39.807785 -27.835638 a
-36.149315 -25.884346 a
-27.201408 -24.63549 a
-22.433994 -23.92756 a
-39.007584 -26.41812 a
-37.840363 -26.074686 a
-42.572517 -28.70645 a
-32.641464 -24.905428 a
-23.501318 -23.09681 a
-26.374304 -23.813437 a
-40.422348 -27.339346 a
-33.010944 -24.875584 a
-30.699625 -25.30211 a
-30.684393 -25.749624 a
-26.481546 -25.028946 a
-6.4246693 43.965534 a
-11.311787 33.126457 a
-6.526116 40.53579 a
-6.2566776 40.791836 a
-7.52405 32.51677 a
-9.422983 32.11804 a
-9.267685 35.692924 a
-9.827879 33.624115 a
-11.430168 32.463886 a
-8.372445 38.686787 a
-7.965576 32.953278 a
-8.553139 35.715805 a
-11.060427 33.455807 a
-9.105867 36.61911 a
-11.330474 33.086937 a
-6.525668 43.54082 a
-7.98765 32.89179 a
-6.5033784 41.23807 a
-9.900094 35.076744 a
-9.695569 33.099094 a
-10.688231 36.106834 a
-8.72922 40.5033 a
-10.140995 34.89858 a
-7.888674 38.00577 a
-8.76543 33.88481 a
-7.7826953 39.78864 a
-8.650965 35.935005 a
-10.530118 32.357117 a
-6.0228724 41.11555 a
-7.178258 42.800285 a
-8.016268 39.354557 a
-7.9241114 38.947376 a
-11.589841 32.713947 a
-6.5552273 43.904427 a
-10.703016 32.348648 a
-6.288523 44.334896 a
-6.0416994 40.178043 a
-9.227644 39.803684 a
-11.302761 32.713463 a
-6.559455 41.616768 a
-8.343849 32.78834 a
-7.194419 41.568462 a
-8.005012 37.43991 a
-5.973675 40.4294 a
-9.9785795 33.87302 a
-9.252596 39.919468 a
-9.658202 37.65497 a
-6.1218386 44.54319 a
-9.725956 35.163063 a
-8.116307 38.68943 a
-2.6607082 22.37305 a
-3.5427191 26.937952 a
-5.5001364 29.690052 a
-2.0034838 22.862831 a
-2.779263 22.64483 a
-3.429864 27.268347 a
-2.6354806 21.981627 a
-2.3517141 25.453293 a
-3.7952974 25.656433 a
-1.9219604 23.78065 a
-2.4803526 21.992289 a
-2.1854768 25.61288 a
-2.8853395 24.818003 a
-5.4005885 29.860954 a
-7.1164694 32.12368 a
-5.0461183 29.456755 a
-2.8379567 24.600739 a
-4.5284843 30.595507 a
-3.2026496 21.521431 a
-4.4036283 29.093224 a
-5.57826 31.894342 a
-3.478493 25.356762 a
-3.0648263 21.879519 a
-3.959009 29.326506 a
-3.4042237 22.663843 a
-4.6144586 32.699863 a
-4.976334 39.78469 a
-5.3265104 29.422222 a
-3.266502 24.896135 a
-4.5888553 32.98193 a
-5.575369 40.528595 a
-1.9870661 24.49575 a
-4.000236 31.070343 a
-5.703112 30.248356 a
-2.814418 27.017054 a
-1.9711667 24.652107 a
-4.2286563 29.627626 a
-6.33846 32.122513 a
-3.7406461 23.714012 a
-4.695443 33.075073 a
-8.034602 38.309998 a
-5.5767417 23.868834 a
-3.779818 23.932934 a
-4.687544 32.945538 a
-3.446649 22.27117 a
-4.0789447 29.031687 a
-9.951043 33.737522 a
-3.5270145 25.972576 a
-3.4397542 22.353037 a
-3.028947 28.179688 a
-44.42825 15.721262 a
-18.949303 16.776884 a
-43.807407 15.863252 a
-43.882473 14.888818 a
-36.454887 19.227884 a
-31.802452 20.662544 a
-21.296747 16.23902 a
-43.659847 16.089512 a
-26.19375 15.884272 a
-21.463953 16.40097 a
-32.899925 20.345089 a
-35.867874 18.370779 a
-29.946714 15.70051 a
-18.267849 16.366993 a
-30.999313 20.568707 a
-26.157402 20.143724 a
-28.399446 17.734476 a
-35.355915 19.632599 a
-24.471321 19.481714 a
-26.615536 20.872519 a
-44.589638 15.487114 a
-20.129284 16.438147 a
-20.25923 17.507742 a
-29.584936 19.131834 a
-44.00979 15.413532 a
-36.73648 18.809063 a
-28.292604 18.024292 a
-30.657955 20.69207 a
-38.512917 17.78661 a
-22.21542 18.246834 a
-31.993132 20.595886 a
-18.494238 16.463924 a
-42.72469 16.370565 a
-23.36348 19.23155 a
-32.58796 20.717068 a
-44.374516 15.115673 a
-42.85801 16.339064 a
-35.57512 18.667936 a
-22.736982 18.869478 a
-21.669323 17.643618 a
-38.831474 17.737253 a
-35.14541 19.49888 a
-20.593828 17.030874 a
-30.994392 18.502682 a
-27.404259 15.738183 a
-44.21325 15.186077 a
-31.425146 20.736462 a
-18.863441 16.601236 a
-19.21317 16.986654 a
-18.899399 16.630295 a
-21.949041 18.383984 a
-25.753963 20.583467 a
-26.743568 15.807561 a
-27.505209 15.776559 a
-26.621479 20.816723 a
-44.064426 15.049791 a
-25.94009 15.921138 a
-18.948483 17.035488 a
-42.61946 16.585548 a
-24.998396 19.064459 a
-29.92074 20.268433 a
-18.895864 16.681673 a
-44.80023 15.031104 a
-42.496193 16.253437 a
-39.99231 17.057032 a
-19.4273 16.971931 a
-18.891884 16.27567 a
-44.473877 15.586921 a
-32.03641 20.880886 a
-26.52979 20.690983 a
-21.572084 16.367874 a
-34.767223 19.5414 a
-25.727072 20.523945 a
-26.422411 19.731182 a
-27.089169 15.811275 a
-30.129414 20.54325 a
-19.205986 16.505896 a
-34.71693 19.020372 a
-26.467403 20.475445 a
-23.708055 16.394648 a
-26.045418 20.583746 a
-44.678288 15.209476 a
-23.964891 19.552055 a
-22.466442 18.763031 a
-18.749332 16.635803 a
-25.537586 20.167631 a
-21.275045 16.371538 a
-28.237638 15.76199 a
-27.423086 20.813135 a
-27.037197 20.775698 a
-24.847137 19.908758 a
-25.819782 20.557358 a
-18.533344 16.326752 a
-36.643696 18.767723 a
-34.135685 19.951052 a
-32.31493 20.5033 a
-27.692257 15.728124 a
-39.72526 17.106382 a
-26.469019 15.85854 a
-18.254236 16.501003 a
15.746889 69.25834 a
3.7927573 72.74462 a
3.667562 72.13439 a
16.547867 70.082 a
15.304685 69.06904 a
1.6540375 64.063225 a
5.4445076 62.788025 a
5.7906623 56.76206 a
15.646293 69.48441 a
15.106044 68.82148 a
5.467945 73.02811 a
9.198603 59.5591 a
16.245434 70.64192 a
4.1421065 72.67205 a
7.617776 57.999374 a
7.288498 63.149403 a
9.987347 57.11351 a
1.2708417 63.68646 a
13.958767 67.13778 a
4.9788084 72.959335 a
1.4299988 65.33222 a
13.290101 60.09681 a
5.7374296 58.115337 a
16.255136 70.680504 a
1.2735447 65.50519 a
12.195475 58.83705 a
8.131072 60.463985 a
7.9783244 57.118885 a
7.6865864 57.119 a
5.1821656 59.044304 a
5.200397 72.77531 a
3.781084 71.66033 a
3.8130908 69.773346 a
3.7963023 72.728935 a
3.7623158 72.142715 a
5.315198 73.107956 a
13.360692 60.122078 a
6.4904375 63.700817 a
3.5623531 70.680954 a
4.545163 60.90119 a
6.7256875 58.60984 a
15.581814 69.32172 a
3.6970787 72.19111 a
10.588783 58.158043 a
1.687617 64.523796 a
16.04989 70.4506 a
1.5081153 63.86049 a
16.66259 70.72614 a
5.9315953 62.91533 a
6.2881284 57.93384 a
11.663042 59.910877 a
3.6514926 71.62636 a
8.245886 58.519264 a
0.59777826 63.9782 a
6.2256637 58.3895 a
6.4581203 58.029247 a
13.942694 67.098625 a
2.4747443 62.64888 a
4.382407 60.841152 a
6.9421573 57.7089 a
4.1761556 60.981308 a
3.4852738 61.359272 a
5.531697 57.74251 a
1.7880056 62.878605 a
16.666891 70.17134 a
9.542714 57.65074 a
6.5281544 63.27212 a
14.535964 68.09238 a
16.629755 70.64556 a
10.290026 57.272842 a
12.060093 58.528095 a
5.372735 57.754402 a
8.191199 56.74215 a
8.976745 56.552986 a
12.284384 57.775448 a
4.5451574 62.110188 a
10.012508 58.261005 a
4.9123087 59.917328 a
1.6767176 64.861046 a
3.7887259 72.4502 a
4.1083827 72.917534 a
1.7682697 64.41873 a
5.881043 58.490368 a
6.076689 57.688915 a
6.598452 57.149548 a
16.665388 70.73747 a
2.9863555 67.60859 a
16.63513 70.207565 a
8.71359 58.753353 a
6.255899 59.06206 a
10.122551 57.344288 a
5.0225315 72.22782 a
5.152041 73.148705 a
11.731856 58.759827 a
1.8305051 64.26885 a
4.5118084 59.934002 a
3.7869232 70.22332 a
3.7410507 71.86728 a
7.8339996 60.147648 a
10.197694 57.04729 a
29.723446 -33.453094 a
30.749687 -33.249943 a
30.10036 -32.59393 a
29.580013 -31.933674 a
22.121168 -37.43344 a
30.686607 -31.70001 a
22.832743 -35.278152 a
24.33895 -52.29143 a
23.445063 -34.569557 a
31.131987 -31.896791 a
24.243238 -54.164234 a
22.886457 -36.315018 a
30.559456 -32.208256 a
29.93997 -32.137928 a
23.180008 -36.499268 a
26.13843 -33.614174 a
28.192617 -33.181953 a
23.347284 -40.9766 a
24.322157 -54.05106 a
29.674158 -33.465946 a
25.671103 -33.78895 a
26.32847 -33.541485 a
29.457422 -31.98902 a
23.589499 -34.951553 a
29.900846 -32.2231 a
21.978003 -36.355354 a
29.873894 -32.11608 a
23.275528 -34.9651 a
24.398262 -54.177288 a
28.77086 -32.46578 a
23.514898 -35.03085 a
27.971416 -33.487976 a
22.00569 -35.18964 a
23.292658 -40.758213 a
22.379515 -36.581078 a
29.70295 -33.14953 a
29.048546 -32.537872 a
22.442347 -37.191727 a
23.192944 -36.13965 a
25.548052 -40.048264 a
24.497873 -54.20537 a
29.975786 -31.847137 a
22.614046 -36.25124 a
24.069046 -54.611958 a
22.74516 -37.09815 a
29.98656 -31.690004 a
21.472715 -35.210106 a
23.107595 -36.011612 a
24.346008 -53.20471 a
22.37402 -36.410145 a
24.352915 -50.183304 a
23.982773 -48.159946 a
22.40681 -35.112278 a
22.501896 -36.09797 a
31.259087 -36.128674 a
32.453205 -36.142017 a
31.847555 -34.314133 a
24.204634 -47.622986 a
25.924942 -33.70123 a
24.433098 -54.80884 a
22.353834 -35.77264 a
27.392494 -47.22549 a
29.672247 -33.171192 a
22.31625 -36.55591 a
23.163284 -34.995083 a
22.262575 -36.147938 a
21.684767 -35.851936 a
24.232904 -49.883526 a
24.332188 -51.40493 a
25.155947 -38.765003 a
22.57936 -35.187256 a
22.002754 -35.18553 a
25.004038 -40.07428 a
24.641876 -43.670517 a
24.244015 -46.707455 a
24.291616 -54.9084 a
24.1012 -54.366573 a
24.271544 -48.15599 a
22.238363 -35.970566 a
24.251568 -46.775322 a
24.205755 -49.597042 a
24.32693 -43.661285 a
31.79969 -35.780174 a
24.589287 -54.578915 a
25.277716 -40.383747 a
24.366165 -44.57599 a
24.344711 -44.784004 a
29.759706 -33.452156 a
23.152302 -48.321903 a
21.648195 -36.155212 a
24.224947 -49.310123 a
32.492508 -35.979416 a
28.093966 -33.40151 a
24.511612 -54.303604 a
22.440731 -36.20713 a
22.944702 -48.192215 a
29.918213 -31.9632 a
24.88509 -48.779964 a
24.280571 -47.90162 a
24.343443 -52.9192 a
};

    \nextgroupplot[title style={align=center},title={(e) \textcolor{red}{\ac{ic}} compactness loss\\ with machine types, sections and\\ attribute information as classes (342)}]

\addplot[scatter,thick,only marks, scatter src=explicit symbolic, scatter/classes={a={mark=x,draw=orange,opacity=0.5},n={mark=o,draw=blue,opacity=0.5}}]
table[meta=label] {
x y label
8.427414 47.795517 n
-15.23386 49.56969 n
28.23202 46.4851 n
-15.342846 49.52825 n
0.423018 60.86857 n
1.4121145 60.391777 n
8.83477 48.271694 n
8.847771 48.163746 n
28.911396 47.85754 n
8.4478 48.174603 n
7.6820655 67.757256 n
1.2110994 60.660336 n
28.994415 45.687344 n
29.031597 45.73126 n
8.471018 47.83597 n
28.68806 45.981953 n
1.0836087 61.01363 n
-15.375335 49.35835 n
29.162195 45.67844 n
7.4319577 67.956085 n
8.6651745 48.285202 n
7.2645903 68.04614 n
28.29076 46.510853 n
-15.362805 49.384308 n
7.5894146 67.835495 n
28.715637 46.301067 n
-15.286892 49.46584 n
1.0900913 60.784847 n
1.4129294 60.400047 n
-15.427516 49.29782 n
0.97994155 61.01604 n
28.635153 47.537376 n
28.732492 45.996716 n
8.803397 48.194374 n
7.238422 68.06967 n
1.1293974 60.745216 n
-15.380076 49.486652 n
-15.328377 49.365887 n
1.4978043 60.226723 n
-15.232167 49.557137 n
7.194525 68.146164 n
-15.333377 49.517902 n
8.822233 48.11844 n
7.402857 67.968216 n
7.1484294 68.254166 n
8.728248 48.024277 n
7.027805 68.51109 n
1.2809255 60.11069 n
8.413055 48.40097 n
7.2528596 68.07706 n
0.4281095 61.74708 n
-12.561936 70.41716 n
-7.7088933 70.432434 n
-8.025757 70.8278 n
-7.603276 69.90154 n
1.4599577 73.194405 n
-12.558327 70.44942 n
0.5605964 44.362938 n
-7.2814064 71.03068 n
-7.470651 71.10086 n
7.4174547 52.919834 n
0.5469168 61.403748 n
-7.4034524 71.05883 n
-12.565275 70.46136 n
1.6082416 73.09967 n
0.6848474 44.307217 n
1.4627573 73.18028 n
1.5594496 73.16492 n
-7.857234 70.091896 n
1.5328305 73.16394 n
-12.523622 70.42902 n
-7.6558075 51.18243 n
0.5197519 44.367626 n
-7.6475058 51.20229 n
-7.8437963 70.1834 n
-7.610041 51.222466 n
0.23675576 61.60003 n
7.4188995 52.87632 n
7.3887625 52.960087 n
-7.6549616 51.16673 n
0.577916 61.532722 n
1.5644848 73.11863 n
-7.6445966 51.227646 n
0.37735316 61.711594 n
-8.15601 70.31873 n
0.36930877 61.808872 n
-7.9874353 70.348 n
0.44592535 44.32395 n
-7.6514883 51.244034 n
0.24608049 44.494053 n
7.305126 53.177822 n
7.212346 53.39999 n
-12.512601 70.458595 n
0.4360285 44.412376 n
1.1717821 73.29965 n
-12.546283 70.46148 n
-8.0556135 70.18644 n
-8.138656 70.54022 n
0.797337 44.282413 n
7.2115903 53.422615 n
-7.3480563 64.58844 n
-6.410403 69.415825 n
-7.5145426 64.73462 n
-8.227509 80.33205 n
-10.849116 79.40293 n
-6.1091857 69.321 n
-11.196758 54.604168 n
-6.2596884 42.43019 n
-6.195556 69.37904 n
-6.2573605 69.33178 n
-7.3397455 49.03449 n
-6.263851 42.433952 n
-6.24374 69.35225 n
-8.618967 80.7631 n
-6.473719 69.44186 n
-10.89791 79.26025 n
-8.179598 37.926495 n
-6.245001 42.411964 n
-8.1150465 80.43469 n
-7.422521 49.343254 n
-7.367318 64.63138 n
-7.6094303 50.385937 n
-11.221963 54.526928 n
-7.5198746 49.7046 n
-8.155494 37.927975 n
-11.225758 54.504707 n
-8.082186 37.912228 n
-10.825527 79.438866 n
-6.2593913 42.39907 n
-8.132656 37.79354 n
-8.093717 80.4454 n
-8.172595 80.389114 n
-8.091806 80.39704 n
-7.541466 64.76275 n
-8.136653 37.886227 n
-6.166259 42.30618 n
-10.805341 79.417786 n
-11.214539 54.418247 n
-8.112145 37.897224 n
-7.49274 49.318203 n
-10.794145 79.42251 n
-7.536187 49.708466 n
-11.209174 54.510025 n
-7.5438695 64.77655 n
-7.4156933 64.68214 n
-6.2198415 42.323685 n
-7.4471574 49.30272 n
-10.89448 79.18497 n
-6.6260552 69.43458 n
-11.198336 54.619877 n
-5.762482 77.21518 n
-3.803774 48.186554 n
-6.933443 74.572815 n
-6.472151 74.47133 n
-4.303815 45.498833 n
-5.7087617 77.18653 n
-8.007839 73.81452 n
-6.763917 74.481865 n
-4.3664227 45.516487 n
-6.0617433 46.542744 n
-7.041951 74.27747 n
-7.683665 73.68844 n
-6.367953 46.454178 n
-6.145157 44.344837 n
-3.4382792 48.480602 n
-3.7215545 48.01248 n
-3.6923158 47.543827 n
-3.9396524 47.552998 n
-7.6464605 73.549675 n
-6.7040424 74.37572 n
-6.1568875 46.51261 n
-4.797971 45.524837 n
-4.4848566 45.582844 n
-6.251678 44.272854 n
-6.168905 44.300755 n
-5.7826767 77.191055 n
-6.76803 74.34529 n
-8.7085 75.095146 n
-8.596944 75.04599 n
-8.148236 73.766136 n
-4.6065392 45.48675 n
-5.8366594 77.03874 n
-7.8123517 73.7051 n
-6.222628 44.426 n
-3.538292 48.395405 n
-8.623818 75.00148 n
-3.8894296 47.18988 n
-8.701933 75.05539 n
-6.2871165 46.540527 n
-5.7900524 77.19786 n
-5.983325 46.630234 n
-6.203699 46.297897 n
-5.8613396 44.725887 n
-7.641877 73.69785 n
-8.585538 75.0912 n
-4.552521 45.520096 n
-6.1767106 44.311028 n
-8.766663 74.968315 n
-5.8015532 77.19037 n
-7.68284 73.553734 n
30.11689 41.457344 n
7.6321893 61.207783 n
31.89988 41.865788 n
8.413367 62.519855 n
6.9929423 61.916946 n
31.76412 41.102623 n
8.082772 61.57409 n
31.846811 43.46876 n
27.99713 40.737755 n
29.443193 40.64593 n
32.205334 41.578266 n
32.720787 41.742188 n
29.458994 40.744305 n
32.340946 42.858055 n
29.892172 40.12212 n
9.432261 61.88141 n
33.562614 41.595997 n
9.271112 61.52023 n
8.994665 61.28106 n
11.256602 62.178223 n
8.128278 62.31403 n
7.638144 60.78847 n
32.09397 43.617077 n
32.80886 41.805527 n
8.067228 61.01857 n
10.226021 61.488968 n
30.008533 40.409042 n
9.191998 61.092808 n
8.777911 60.546104 n
9.12519 61.366314 n
7.812788 61.090412 n
8.765309 59.101265 n
32.878204 41.053658 n
7.9270945 61.016346 n
10.38677 61.70093 n
8.198119 60.242622 n
32.85977 42.394035 n
32.696575 41.62565 n
11.808888 60.603767 n
32.454 42.34397 n
10.04289 62.54169 n
9.59106 59.335278 n
7.759198 61.705994 n
29.751114 41.12902 n
32.16649 40.91963 n
29.36174 40.25627 n
9.642817 61.306774 n
30.888992 40.8978 n
31.351698 41.36927 n
33.008587 41.01602 n
9.462863 62.49353 n
29.607336 39.798748 n
8.958129 61.00675 n
28.819162 42.250427 n
29.281849 40.12895 n
32.37229 41.583992 n
8.891292 60.425453 n
28.994274 41.046352 n
31.127361 42.292866 n
28.804865 42.22183 n
9.638663 62.760437 n
9.989678 60.533546 n
28.837952 41.10695 n
30.805586 41.146076 n
9.130714 63.397667 n
28.887539 41.012615 n
29.965378 42.179394 n
9.165903 62.374672 n
29.946646 40.57242 n
30.31926 41.226017 n
9.667413 60.748367 n
9.315997 61.0211 n
9.010195 60.359512 n
10.361379 63.17358 n
28.7946 40.52218 n
10.690466 62.940178 n
30.572163 40.93043 n
30.18506 42.373405 n
10.179905 62.345127 n
10.854874 61.03744 n
9.112065 62.17587 n
31.2971 40.365128 n
12.04444 60.79166 n
9.830523 63.818542 n
33.14946 42.886494 n
9.951981 60.67939 n
9.862359 63.701042 n
28.641422 41.352695 n
9.817941 62.236614 n
31.662617 41.93016 n
10.45929 59.969673 n
30.988111 41.160275 n
8.513986 59.58613 n
9.696886 60.70116 n
9.358872 60.439747 n
28.906141 41.912422 n
29.493471 39.725468 n
9.980451 62.528637 n
30.45449 40.409416 n
30.115683 40.507435 n
-38.34485 -37.96572 n
43.746357 61.193478 n
-38.36247 -38.27061 n
-37.55923 -36.00809 n
43.24843 59.98017 n
-38.267834 -34.506298 n
43.377003 60.77779 n
-36.520237 -40.174423 n
-38.13183 -35.245583 n
43.351192 60.252262 n
42.75763 60.73486 n
-37.559765 -39.798367 n
43.706512 60.95904 n
-38.476887 -38.24324 n
-38.133614 -37.445587 n
-38.34461 -38.957718 n
43.89086 60.691566 n
-38.25024 -39.016804 n
42.952305 60.60761 n
-36.203037 -38.60854 n
-36.118034 -37.8759 n
42.94293 60.18756 n
-36.354057 -39.631187 n
43.03644 61.513947 n
43.850956 60.975967 n
43.077736 60.636658 n
-38.409172 -39.40493 n
43.65807 61.27556 n
-37.99731 -37.7671 n
-36.602726 -39.08243 n
-36.714993 -39.897438 n
43.25791 60.676968 n
-36.592148 -39.65664 n
-36.641197 -39.970974 n
-39.102142 -33.562637 n
43.484158 61.518837 n
42.93735 60.414356 n
43.19599 60.39958 n
43.56382 60.253918 n
43.273037 61.27767 n
41.485012 64.181816 n
-38.039673 -34.163013 n
43.685932 60.17406 n
41.5408 63.623882 n
43.701138 60.21629 n
42.93477 61.30614 n
43.896843 60.49224 n
-37.837997 -36.247715 n
-37.517666 -35.138462 n
43.260635 60.002922 n
-45.95489 -41.94746 n
-35.953865 -40.311966 n
-45.516777 -42.336624 n
-47.348675 -42.055573 n
-45.558002 -41.886482 n
-43.3289 -42.160076 n
-38.584446 -39.51841 n
-39.19332 -40.386513 n
-37.238884 -38.80385 n
-39.761456 -40.66481 n
-46.257004 -42.03946 n
-45.53468 -41.73201 n
-46.19841 -42.861134 n
-41.850906 -36.933937 n
-37.45989 -40.952213 n
-38.51635 -32.02449 n
-45.02333 -41.543175 n
-38.73608 -37.337345 n
-37.805447 -40.848793 n
-37.065937 -40.815235 n
-37.910755 -40.36135 n
-46.493404 -43.12313 n
-43.239 -42.097202 n
-45.616898 -42.83834 n
-44.6589 -41.76053 n
-47.721264 -41.762276 n
-38.38768 -39.88481 n
-45.910957 -42.029255 n
-37.161858 -40.96184 n
-38.16164 -40.397594 n
-36.61318 -38.45962 n
-42.002747 -36.596115 n
-40.583836 -35.586235 n
-38.9867 -41.01897 n
-36.578995 -39.15764 n
-46.09664 -41.944366 n
-39.94852 -34.920666 n
-38.385696 -31.984688 n
-37.899673 -40.783337 n
-46.74461 -41.594902 n
-37.81064 -40.540165 n
-38.312325 -37.318104 n
-44.320324 -41.596535 n
-37.827255 -41.099594 n
-42.920105 -40.797234 n
-45.53808 -41.657837 n
-40.494606 -37.182495 n
-44.7835 -41.71649 n
-37.14604 -40.191486 n
-44.424107 -41.06599 n
34.246258 -17.624468 n
35.45958 -15.980732 n
32.617397 -17.498798 n
35.02538 -17.190147 n
32.175674 -17.584742 n
26.87875 4.582442 n
33.97223 -17.44361 n
34.855835 -17.457464 n
26.753891 3.1414783 n
32.27573 -17.727072 n
27.235239 3.995035 n
26.563513 4.0377884 n
27.09093 2.7663894 n
26.402775 3.5659697 n
34.53148 -17.130064 n
34.549484 -17.090456 n
26.496063 3.9191387 n
34.678093 -17.17353 n
34.80071 -17.487469 n
26.042276 2.953571 n
26.170889 3.8837597 n
27.109766 3.4203386 n
26.942158 4.644608 n
33.585434 -17.491169 n
26.391548 3.7990592 n
25.896566 4.3589945 n
32.669525 -17.455742 n
31.884174 -17.46534 n
33.747242 -17.456488 n
34.29139 -17.225506 n
25.421806 5.1297355 n
27.318129 3.8597603 n
33.876625 -18.091612 n
34.245262 -17.615164 n
34.251583 -17.183992 n
32.69727 -17.458265 n
34.646217 -17.868595 n
26.732697 3.3249478 n
26.482143 4.175865 n
27.213337 2.925461 n
26.047384 5.0250893 n
26.581465 3.6420834 n
26.283926 3.260842 n
26.550306 3.2282937 n
34.7057 -17.47588 n
25.62873 4.7853246 n
26.382513 5.0193615 n
34.22909 -17.537903 n
34.85547 -17.469107 n
25.432175 4.062437 n
37.270008 -7.472967 n
36.733654 -9.721935 n
36.92382 -12.617233 n
36.961823 -14.172237 n
36.88626 -9.18371 n
37.48963 -11.271238 n
37.77781 -12.655442 n
39.604717 -12.61083 n
38.361847 -12.351747 n
37.954445 -11.006775 n
41.698936 -12.665933 n
38.58924 -13.839545 n
37.72408 -14.49341 n
37.50222 -10.759453 n
42.98075 -2.664152 n
39.119236 -14.051599 n
38.780033 -13.062226 n
39.291634 -14.490909 n
38.660507 -12.794053 n
37.98117 -12.479281 n
38.357075 -10.70957 n
40.648384 -12.885246 n
35.764637 -12.929684 n
40.389072 -12.77639 n
41.89614 -12.228409 n
36.69244 -15.121787 n
38.17346 -12.06366 n
39.252373 -13.216537 n
36.143974 -13.262214 n
44.68342 -2.7006712 n
40.199615 -11.632062 n
37.22917 -15.323051 n
38.189983 -16.09807 n
39.09975 -13.702568 n
36.68372 -15.495076 n
42.01821 -8.664429 n
39.750465 -13.392677 n
38.228096 -11.553428 n
35.734177 -13.037491 n
36.865295 -14.12477 n
38.010456 -13.276958 n
40.340397 -13.319522 n
34.832764 -13.659353 n
38.763195 -12.942196 n
32.103233 -16.784746 n
39.35048 -13.589473 n
39.29312 -13.428733 n
39.52778 -13.074872 n
36.601532 -14.832912 n
39.216877 -12.488505 n
-50.7202 48.370953 n
-50.29384 50.28301 n
-50.974022 47.959465 n
-36.429665 55.23038 n
-36.44372 55.747227 n
-52.43571 47.892815 n
-52.46377 48.46427 n
-50.88508 50.542126 n
-35.71096 55.059586 n
-37.276356 54.254337 n
-50.482098 49.76535 n
-51.128574 50.124428 n
-51.37755 48.768333 n
-34.40664 55.810795 n
-34.60071 54.97878 n
-51.305965 49.024933 n
-36.51579 55.764675 n
-36.414932 55.017754 n
-52.08649 50.512337 n
-34.587738 55.37036 n
-50.55419 49.848507 n
-51.454784 47.703384 n
-51.401024 47.768444 n
-52.123455 49.272236 n
-52.12538 48.086796 n
-50.761986 48.90687 n
-50.93612 47.667557 n
-50.93565 49.471233 n
-36.2679 55.50984 n
-35.405487 55.222004 n
-50.716503 48.94056 n
-51.999657 49.31315 n
-35.289265 55.560226 n
-51.514565 49.805798 n
-50.64748 49.299232 n
-50.793827 48.84758 n
-52.490654 47.978065 n
-52.01659 48.288555 n
-34.374958 55.58301 n
-35.236877 55.412567 n
-50.844677 48.384933 n
-50.434074 48.908398 n
-50.480186 49.623375 n
-35.313698 55.464096 n
-51.523346 48.584183 n
-36.848885 55.45063 n
-34.728077 55.402817 n
-43.73063 49.900166 n
-36.62261 55.388203 n
-35.461384 55.29609 n
-44.909485 48.908318 n
-50.29415 50.961918 n
28.938154 0.6018691 n
-28.342571 53.922638 n
-35.541386 54.267376 n
28.836596 0.91670644 n
-29.000423 53.73414 n
-30.270664 52.705322 n
-38.096 56.982864 n
-30.498728 52.944992 n
-49.28888 49.455658 n
-47.92822 49.34653 n
-30.043842 52.09793 n
-37.913 56.779808 n
-45.01757 53.159687 n
-30.348604 51.596645 n
-45.803776 52.219055 n
-43.87357 51.604256 n
-30.035585 52.42603 n
-48.17085 49.19391 n
-43.980705 51.936134 n
-45.023464 48.99343 n
-50.352028 48.427704 n
-47.6944 51.3332 n
-48.769714 48.592213 n
-46.106293 52.802998 n
-36.14105 53.69787 n
-36.96126 56.581833 n
-29.408806 53.67812 n
-43.91206 51.4148 n
-30.18629 53.52604 n
-43.437668 51.465424 n
-48.3828 50.00951 n
-45.970184 50.98684 n
-50.767475 47.7664 n
-29.669163 53.617916 n
-32.45019 53.546635 n
-35.00794 53.661167 n
-44.039627 51.860043 n
-34.40136 56.457275 n
-45.296722 48.995502 n
-28.475971 53.88701 n
-31.708942 53.635544 n
-44.878925 49.160236 n
-43.50497 52.084793 n
-49.290745 48.509235 n
-32.061672 55.073006 n
-50.444828 50.446655 n
-30.945631 53.43896 n
-45.040794 50.363632 n
53.305965 23.794271 n
53.997047 11.806669 n
53.955555 11.757187 n
40.783417 -14.166854 n
54.612537 21.670708 n
52.94023 24.594162 n
52.36916 23.013113 n
54.042484 10.887755 n
53.147465 23.705763 n
50.876232 23.042007 n
53.8845 12.6428795 n
66.45304 18.04105 n
54.30573 25.17896 n
52.44274 26.322824 n
52.889046 24.696161 n
54.64093 21.964594 n
53.939728 26.70108 n
53.7667 25.962788 n
54.162937 22.091011 n
50.96595 23.053041 n
66.19402 18.148846 n
54.552227 24.963966 n
54.466595 22.611042 n
54.02573 22.191458 n
54.86028 25.787642 n
54.29725 21.995987 n
53.038773 24.191442 n
55.165867 21.28827 n
53.95166 12.707055 n
51.464005 23.181952 n
53.00374 11.479351 n
66.54692 18.126183 n
54.436356 26.64532 n
55.310215 22.049871 n
56.66063 26.189316 n
53.702366 22.204292 n
65.88041 18.344059 n
53.937405 12.032725 n
67.276764 17.49536 n
54.014515 11.856424 n
55.24761 21.323025 n
53.08903 24.50834 n
53.76361 11.733591 n
66.85479 17.854795 n
66.70744 17.93184 n
54.75383 24.222849 n
66.07124 18.22077 n
66.745674 17.960268 n
66.21946 18.09421 n
55.643852 24.183687 n
53.29909 10.6628065 n
55.001137 25.629507 n
44.584328 -0.19601113 n
55.10031 24.366812 n
57.101097 26.600359 n
50.770397 22.77612 n
56.026836 24.315893 n
55.012985 27.056677 n
53.516907 15.410156 n
55.615494 26.641006 n
53.469006 10.555364 n
53.29754 26.22584 n
55.002716 26.531788 n
54.445915 24.745556 n
53.24274 26.37235 n
53.60104 -4.6543903 n
54.341705 12.52897 n
40.52546 6.480917 n
54.812576 26.835154 n
56.18372 7.0084677 n
54.98034 26.860193 n
50.39327 22.350552 n
53.802364 23.961771 n
56.059322 27.33223 n
50.60998 22.380995 n
50.94988 21.763247 n
52.992954 24.437277 n
55.163837 25.282608 n
56.076458 26.261179 n
55.308567 27.9472 n
43.14701 0.06722776 n
55.908936 24.077024 n
54.190903 13.008825 n
50.9625 21.750929 n
53.307083 -4.243086 n
54.358013 26.782387 n
53.830914 10.87965 n
41.624855 -0.5654572 n
54.7056 13.090968 n
55.483036 26.99245 n
50.822098 21.817467 n
55.909775 24.401619 n
50.898315 21.859396 n
53.87067 -5.0158014 n
54.3838 14.314551 n
53.344875 10.7304 n
55.5607 24.878872 n
54.7165 25.178343 n
55.251026 25.860762 n
54.905933 12.051209 n
70.67338 6.4053288 n
66.8671 6.131236 n
69.316505 6.764522 n
68.438354 6.8976083 n
54.09001 8.480317 n
71.87421 12.082283 n
70.9121 14.193253 n
70.45692 8.715441 n
69.573685 6.8968635 n
65.92335 9.483105 n
55.026955 9.048923 n
68.137054 10.246054 n
69.03803 13.076751 n
57.81038 10.12011 n
68.41641 6.659924 n
70.08753 8.106105 n
54.566807 9.808241 n
70.909874 14.672905 n
65.8892 9.443384 n
59.15349 10.676044 n
58.023846 9.519184 n
67.0522 7.7812405 n
70.74395 14.939087 n
35.75011 -18.382898 n
67.23425 11.285794 n
58.93277 10.676539 n
67.95706 8.765299 n
71.59859 14.044998 n
70.34 14.519562 n
54.729218 9.362675 n
68.06359 11.657322 n
65.85686 9.548797 n
72.68657 11.745501 n
71.48032 14.621417 n
54.760902 9.51607 n
73.33024 9.047263 n
67.37182 11.565514 n
67.50904 8.375828 n
69.58386 7.3369303 n
71.103165 14.583757 n
68.1473 10.889793 n
55.0053 9.113703 n
69.60679 14.291114 n
71.14073 14.524921 n
69.68562 6.9489436 n
71.42025 12.029449 n
72.003 12.997375 n
66.06821 9.485353 n
54.81918 9.494873 n
71.92136 9.836742 n
70.41612 14.040947 n
71.14811 13.578877 n
69.97561 13.741053 n
69.12649 10.027419 n
70.07636 13.500445 n
68.94233 14.079187 n
70.431206 5.6658463 n
69.86164 7.69783 n
70.48014 14.327917 n
70.81829 7.104432 n
71.55968 12.9101305 n
70.88847 9.38819 n
68.37894 11.337378 n
70.229454 15.249595 n
72.026825 13.567821 n
69.67685 7.0442705 n
55.359013 8.790024 n
71.01359 13.046102 n
70.87229 13.603033 n
69.92929 6.5693603 n
68.229 6.8382607 n
70.4527 13.093162 n
57.520336 10.003495 n
69.83228 7.2507844 n
57.134644 10.04581 n
70.305115 9.034429 n
70.56103 9.352509 n
70.41375 13.684508 n
70.69437 9.971808 n
57.04112 8.607504 n
70.69539 6.6434093 n
58.2129 10.478381 n
71.59383 13.967391 n
55.487762 8.947092 n
71.58576 14.048898 n
73.58025 9.793538 n
69.65499 6.784893 n
69.44035 6.6627274 n
70.67462 13.912721 n
57.016823 9.492913 n
71.04151 13.7820835 n
69.71025 6.40581 n
69.558655 10.356606 n
55.702976 10.277723 n
71.28105 13.258529 n
58.433315 9.440472 n
70.76983 6.8658404 n
69.50686 12.934657 n
70.46179 14.535938 n
70.58607 10.275514 n
58.675655 -13.1557455 n
58.161304 -13.165356 n
22.68016 18.073051 n
58.137707 -12.800285 n
23.33904 17.509531 n
58.6701 -13.018293 n
58.37685 -12.676961 n
58.441696 -13.349785 n
23.00283 17.587587 n
22.893095 16.798525 n
14.294618 -13.655453 n
23.325016 18.085686 n
23.128649 18.291536 n
58.31786 -12.76223 n
22.859625 18.34921 n
23.43955 17.68217 n
58.016323 -12.894525 n
58.156544 -13.096504 n
23.15615 18.053078 n
12.749843 -13.549821 n
14.50653 -14.265593 n
14.617669 -14.002187 n
14.809582 -13.808734 n
15.115789 -13.80435 n
15.002201 -13.648334 n
14.881261 -13.757029 n
58.226208 -13.1838255 n
15.230639 -13.920514 n
14.334815 -14.16394 n
58.24063 -12.737891 n
58.61756 -12.89788 n
14.159661 -14.073523 n
26.988632 18.085135 n
15.054829 -13.973785 n
14.690152 -14.148888 n
58.23288 -13.167579 n
14.534407 -13.954831 n
58.40918 -13.257656 n
14.519711 -14.144527 n
58.557945 -12.822516 n
58.93792 -13.617375 n
23.092466 18.288855 n
23.172815 17.999527 n
23.366026 17.392906 n
58.625736 -12.9159 n
23.050636 18.0008 n
15.251213 -13.794772 n
12.623375 -14.262717 n
22.78749 18.187681 n
23.24749 17.976639 n
45.491676 0.4728083 n
29.054407 18.045475 n
50.520447 -6.7993174 n
51.15492 2.9417634 n
28.626179 18.07649 n
52.164066 -6.8130045 n
28.035635 17.871803 n
53.423702 -7.2807574 n
52.576283 -7.5594983 n
45.331448 0.3253347 n
49.63618 3.341276 n
44.016026 0.22045058 n
28.425522 18.12279 n
28.781975 17.25855 n
53.91559 -7.8081737 n
28.09655 18.299883 n
50.220207 -6.555181 n
27.90363 18.22781 n
51.19764 -6.853443 n
45.15087 1.6439518 n
29.136877 17.841805 n
50.47634 1.9236425 n
53.902092 -7.760517 n
50.39947 -6.6805387 n
52.723873 -6.9387646 n
53.876328 -7.7480917 n
28.910313 17.985926 n
46.597057 -1.0476077 n
45.359455 0.6556 n
28.956985 18.05097 n
37.021988 -15.844332 n
53.74458 -7.903961 n
45.105503 0.028024264 n
28.6 18.157967 n
28.474321 18.204958 n
28.225279 18.410686 n
50.16878 1.50841 n
52.96195 -6.9000316 n
46.20579 -0.82188827 n
51.05508 3.4595623 n
52.648647 -7.0729375 n
25.826578 19.39536 n
53.505238 -6.320667 n
45.17982 0.71145964 n
28.612698 17.973133 n
41.477264 -11.287162 n
38.68021 -16.313274 n
28.021738 18.511332 n
53.976242 -7.9855795 n
29.359974 17.951187 n
-15.692285 -27.27266 n
-5.927547 -41.164734 n
-5.9726906 -41.131985 n
13.902549 -41.614063 n
19.725002 -25.072462 n
-15.659445 -27.412132 n
-16.656807 -37.752674 n
19.320435 -24.824451 n
13.895855 -41.72089 n
-5.938705 -41.165005 n
-15.890863 -38.01307 n
-5.944384 -41.169914 n
18.840483 -24.605572 n
-16.505331 -37.48172 n
19.414764 -25.11079 n
19.417871 -25.181435 n
13.897023 -41.718895 n
13.895276 -41.782757 n
-15.840255 -26.647585 n
13.88993 -41.75246 n
13.889756 -41.667786 n
19.42323 -25.1321 n
-16.1306 -37.926838 n
-6.024261 -41.08613 n
-5.9469786 -41.157097 n
-16.214235 -38.097847 n
-15.656054 -27.34643 n
-16.620909 -37.575485 n
-15.698339 -27.254543 n
13.894403 -41.77501 n
-15.47942 -27.542923 n
19.320318 -24.949284 n
-15.669915 -27.423803 n
-6.041799 -41.076206 n
-15.624511 -27.373186 n
13.897717 -41.756798 n
-5.951748 -41.149868 n
-15.908976 -38.33174 n
19.188313 -25.100203 n
-15.523339 -37.65483 n
-5.9609456 -41.147327 n
-16.441744 -37.844666 n
-15.668697 -27.392523 n
13.889825 -41.55702 n
19.384504 -25.202372 n
13.905561 -41.77281 n
-15.679741 -27.443996 n
19.473381 -25.165611 n
-16.02129 -37.429214 n
-6.057254 -41.059895 n
10.292732 -21.487093 n
9.775144 -25.320793 n
-15.30952 -37.319965 n
-15.459619 -38.07392 n
9.338293 -25.322845 n
-15.448796 -37.550365 n
-16.185078 -37.457447 n
9.6328535 -25.344393 n
9.974909 -19.27764 n
-6.750075 -32.52168 n
9.282979 -25.314606 n
-16.365622 -37.13458 n
-6.7503037 -32.53475 n
-15.855606 -36.87114 n
-16.33863 -36.83535 n
-15.421364 -37.24716 n
-15.24889 -37.965733 n
-6.8528438 -32.45135 n
-15.320635 -36.997463 n
-15.710725 -38.807114 n
-16.011072 -36.697502 n
10.833099 -21.696527 n
-6.7452645 -32.551884 n
10.31863 -19.165615 n
-14.810094 -29.693878 n
-15.733502 -37.177986 n
-15.554182 -37.767937 n
-14.6595545 -38.25358 n
9.901238 -19.382895 n
-14.838286 -29.598803 n
9.339118 -25.279669 n
-6.724409 -32.57609 n
-14.702192 -29.640238 n
-16.006828 -37.251656 n
-14.812029 -38.035816 n
10.087728 -19.290455 n
10.424575 -18.68936 n
-16.537697 -38.111446 n
9.240855 -25.189407 n
-6.735985 -32.54994 n
10.022326 -19.134981 n
10.294133 -21.513378 n
-14.795834 -29.591295 n
10.182813 -21.962456 n
10.364931 -18.573763 n
-14.816113 -29.6017 n
10.414605 -19.169645 n
10.973204 -17.906754 n
-16.304876 -38.226837 n
-14.295454 -29.344175 n
5.1236644 -31.693785 n
4.972552 -31.751158 n
2.3263192 -28.084572 n
-7.524515 -22.863071 n
-12.79368 -22.172382 n
5.107424 -31.78901 n
-12.817643 -22.106062 n
-12.768775 -22.225443 n
5.2138095 -31.515705 n
2.1838057 -28.142563 n
-7.5186987 -22.870922 n
2.8958273 -28.41274 n
2.1565375 -28.071154 n
-7.252246 -22.915133 n
-12.851498 -22.057693 n
-12.787518 -22.155338 n
5.098547 -31.683084 n
-19.659327 -24.888163 n
-7.44392 -22.86437 n
-19.50549 -25.171072 n
5.058838 -31.665552 n
2.1193504 -28.237543 n
5.127028 -31.62195 n
-7.4400773 -22.854498 n
-19.693628 -25.028578 n
-19.62425 -25.02972 n
-7.4685364 -22.85403 n
1.9925913 -28.356743 n
-7.416559 -22.845161 n
-19.625875 -25.057539 n
-19.690592 -24.909197 n
-12.78547 -22.17911 n
5.1106415 -31.669462 n
-19.305922 -25.35361 n
5.0466557 -31.577574 n
2.246302 -27.967173 n
-7.4569473 -22.85972 n
-12.820241 -22.109312 n
-19.663967 -25.245188 n
-7.3145375 -22.851662 n
2.6712835 -28.442991 n
-12.800772 -22.14087 n
-19.970453 -25.276716 n
-12.710397 -22.117327 n
-12.777267 -22.195667 n
2.6047719 -29.115507 n
2.1494293 -28.09164 n
-7.3249264 -22.811024 n
-19.728376 -24.927528 n
5.1637588 -31.700716 n
-19.163128 -24.720772 n
-18.102861 -25.417614 n
6.700711 -26.727106 n
-18.626734 -25.395687 n
4.692365 -30.996641 n
6.6456523 -27.142952 n
2.7628858 -27.854696 n
-18.183844 -25.55035 n
4.720353 -30.897842 n
-14.209455 -25.287191 n
4.550701 -30.763086 n
2.6615045 -27.806261 n
-13.28459 -24.605602 n
-18.705036 -24.73009 n
-19.10889 -25.034775 n
6.4284606 -26.446972 n
6.721601 -27.336136 n
6.7304955 -27.13763 n
-19.11421 -24.668623 n
-13.301657 -24.649155 n
4.5619574 -30.693632 n
-19.009985 -24.747845 n
-18.171745 -25.422142 n
6.7173133 -27.162868 n
-11.514364 -23.869503 n
-18.303051 -25.643282 n
5.7374663 -27.087914 n
2.8812237 -27.735762 n
2.9502933 -27.737917 n
-19.087004 -24.873486 n
-14.06841 -25.175428 n
4.4807124 -30.5377 n
-13.270424 -24.80324 n
-11.620383 -23.876661 n
-11.414617 -23.829596 n
6.257095 -26.543575 n
-13.857265 -25.17861 n
6.3136926 -26.745462 n
6.4843073 -26.553312 n
-18.538261 -25.47209 n
3.3081977 -27.803959 n
6.6222825 -27.059132 n
7.019903 -27.347488 n
-11.328141 -23.919167 n
-11.631312 -23.955223 n
6.796059 -26.66421 n
4.548816 -30.623295 n
-11.396532 -23.824265 n
-14.021665 -25.188635 n
3.6437147 -28.3256 n
-29.878592 -15.061304 n
-30.191126 -15.563399 n
53.820866 -32.042583 n
-30.410275 -14.646538 n
53.45788 -32.7728 n
-30.579935 -14.038644 n
53.58447 -32.049026 n
-30.817959 -13.220201 n
53.863735 -33.6046 n
53.26811 -32.481564 n
-29.628979 -15.764106 n
-31.228262 -13.69904 n
-31.266413 -13.899823 n
-30.238974 -15.398709 n
-30.151754 -14.045868 n
-30.046003 -14.271673 n
-28.613974 -12.90605 n
-31.06801 -13.277023 n
-29.923653 -15.404813 n
-31.1952 -14.70201 n
-30.581337 -13.702147 n
-30.283413 -15.121065 n
53.417892 -32.962574 n
53.178024 -31.878794 n
52.588703 -31.587738 n
53.516003 -32.14901 n
53.04221 -32.26703 n
-30.361206 -13.03386 n
-30.217045 -13.413849 n
-29.993805 -13.053344 n
-29.43972 -13.0260935 n
-29.705645 -13.932386 n
53.946846 -32.570736 n
53.66306 -32.411274 n
-30.359304 -13.933743 n
53.529697 -32.11167 n
52.810608 -31.615486 n
-32.072727 -15.083829 n
-29.813297 -13.725504 n
53.120598 -32.332706 n
-29.404455 -13.467885 n
-31.534416 -14.29217 n
-31.155863 -14.907864 n
53.287624 -31.720366 n
-31.204542 -15.631607 n
53.74734 -31.921791 n
-30.868427 -13.507762 n
-30.819023 -15.838008 n
-28.7099 -12.8713665 n
-30.887611 -14.488134 n
51.9668 -28.236101 n
48.873207 -26.86222 n
48.99168 -26.98434 n
49.986763 -26.767351 n
45.38676 -19.737442 n
45.61435 -18.670088 n
49.29894 -26.8347 n
46.79037 -22.539978 n
47.96519 -23.570015 n
50.9957 -28.192938 n
50.55132 -27.9987 n
51.45534 -25.570745 n
48.443302 -26.381762 n
50.49026 -28.532461 n
43.824955 -0.26982462 n
45.162857 -6.7967677 n
47.616447 -23.536386 n
50.56517 -28.281027 n
48.127506 -26.419638 n
48.97916 -25.070726 n
49.187023 -26.95375 n
45.18745 -3.2281227 n
46.887966 -25.3154 n
45.476097 -19.278185 n
51.358727 -25.721941 n
45.454433 -19.236992 n
49.64384 -26.859777 n
49.0429 -24.185703 n
48.9617 -25.765213 n
49.669003 -25.865429 n
49.086147 -24.205788 n
51.72972 -26.850237 n
49.154495 -26.637777 n
49.74945 -25.265703 n
50.445934 -28.691511 n
49.889008 -26.358826 n
50.58946 -28.373774 n
51.037678 -25.990536 n
45.229404 -19.95212 n
49.235996 -26.904325 n
49.852615 -26.876978 n
49.856853 -26.202883 n
45.187267 -6.4811573 n
49.574913 -27.4953 n
47.97247 -23.380575 n
48.110386 -26.301022 n
42.221317 -11.376717 n
49.293125 -27.411488 n
49.577095 -23.443083 n
45.421658 -19.595436 n
0.8954115 -72.906715 n
1.0975058 -73.45096 n
1.3264712 -73.37146 n
1.1880246 -72.91435 n
1.2612952 -73.23427 n
1.2746801 -73.214066 n
-3.6316855 -70.08385 n
-4.06796 -70.04995 n
-3.6771982 -69.80382 n
10.609114 -62.418236 n
10.654802 -62.616608 n
10.284808 -62.376553 n
13.828966 -63.329826 n
14.342881 -63.650784 n
14.159039 -64.04721 n
-0.75004584 -53.107044 n
-0.94041425 -53.42672 n
-1.6312172 -53.30782 n
14.2370825 -63.49646 n
13.935905 -63.930683 n
14.336437 -63.051525 n
14.325429 -63.861202 n
-0.39383963 -54.56622 n
-0.4217338 -54.528324 n
-0.4163348 -54.573257 n
35.078674 -57.536076 n
35.467922 -57.42712 n
35.542355 -57.369698 n
35.687874 -57.282818 n
35.6086 -57.31369 n
35.599674 -57.324635 n
36.52349 -47.015606 n
36.35561 -47.420105 n
36.496735 -47.144142 n
36.622444 -47.15092 n
32.57883 -46.665157 n
32.78603 -47.339806 n
32.63155 -47.368042 n
32.49742 -45.456192 n
32.40099 -45.618004 n
33.070538 -44.75566 n
32.53155 -45.036167 n
32.74736 -44.890553 n
32.4343 -45.25362 n
34.111736 -46.904385 n
34.528652 -47.040432 n
34.37352 -47.097565 n
32.825287 -45.224476 n
32.750896 -45.262535 n
32.801662 -45.29417 n
33.60582 -56.942394 n
33.49789 -56.81409 n
33.613293 -56.977165 n
33.495773 -56.8592 n
33.418 -56.788857 n
32.8797 -50.569733 n
33.862125 -51.518066 n
33.958397 -51.39764 n
34.040638 -51.451424 n
37.991886 -50.16191 n
36.13293 -50.924744 n
30.878963 -50.45562 n
30.898792 -50.466354 n
34.93068 -51.52394 n
34.873672 -51.511086 n
34.126175 -50.861706 n
34.99515 -51.558025 n
30.63135 -49.61732 n
30.611862 -49.629894 n
30.581186 -49.638504 n
30.615568 -49.612488 n
36.206448 -54.987286 n
36.18569 -55.100025 n
36.178165 -55.23652 n
35.975197 -55.065376 n
30.934975 -51.76504 n
31.675888 -51.668156 n
31.947498 -51.587044 n
30.772121 -51.83672 n
28.920012 -50.657898 n
28.971811 -50.733658 n
28.949436 -50.677788 n
28.95687 -50.742855 n
30.646523 -45.482666 n
31.048962 -45.106705 n
30.796028 -45.263596 n
30.572165 -45.529152 n
30.941374 -47.374916 n
31.347273 -46.621765 n
31.124224 -46.816704 n
31.132992 -46.932587 n
34.875538 -48.459538 n
35.48492 -48.792206 n
35.417385 -48.841686 n
35.16084 -48.748386 n
29.984507 -48.52219 n
27.407698 -48.945965 n
27.368832 -48.936516 n
27.399677 -48.904335 n
27.522665 -48.862698 n
-16.250967 -78.82941 n
23.941751 -67.524635 n
-16.303432 -78.87416 n
23.53052 -68.64188 n
23.926023 -67.68409 n
-16.37097 -77.93075 n
-15.872196 -77.65198 n
-16.037014 -78.020676 n
-15.767772 -77.76357 n
-15.334634 -77.836525 n
-16.626 -78.16615 n
-15.382039 -77.72025 n
-16.141096 -78.01677 n
-15.461363 -78.492294 n
-16.624023 -78.220245 n
23.587746 -69.90386 n
23.238115 -69.56715 n
24.010548 -69.61924 n
24.04708 -69.42316 n
23.56333 -69.747246 n
23.179358 -69.468445 n
24.09417 -68.92836 n
23.601562 -69.33296 n
24.200895 -69.440346 n
23.119501 -69.12136 n
-5.7730713 -73.919 n
-5.7927203 -73.96127 n
1.3928002 -73.606316 n
1.2419518 -73.31142 n
1.1828142 -73.12842 n
-3.5040877 -69.228 n
-3.661686 -68.758545 n
-4.431174 -69.960175 n
-4.526872 -70.07949 n
-3.945173 -68.757744 n
-4.1227975 -68.51387 n
-3.7540128 -69.05596 n
-3.71217 -69.19456 n
-3.6505148 -69.11268 n
-3.5909936 -69.12673 n
10.332497 -62.027115 n
10.6065 -62.416225 n
10.717359 -62.433395 n
9.4967985 -61.855824 n
10.647084 -62.452354 n
10.897999 -62.40695 n
10.525768 -62.477173 n
10.462785 -62.369747 n
10.340209 -62.788242 n
9.639787 -62.082844 n
-4.030459 -54.59189 n
-4.040089 -54.602383 n
-3.9583254 -54.557323 n
-4.0692573 -54.5918 n
-4.075439 -54.61171 n
0.77622885 -69.03572 n
0.7688254 -68.63034 n
0.5611723 -66.61438 n
0.54483694 -65.98088 n
-5.7787557 -64.53537 n
-5.6940837 -64.408 n
0.7827287 -74.2827 n
-5.7512937 -64.44958 n
5.157763 -67.111946 n
4.688837 -67.295425 n
1.1018544 -70.12247 n
4.000134 -67.371475 n
-4.5265894 -62.7251 n
-4.523863 -62.712276 n
-4.541341 -62.838215 n
-4.4767423 -62.81624 n
1.2082775 -70.2834 n
1.5607165 -70.79871 n
1.5444136 -70.58245 n
1.6183023 -70.98709 n
2.3227155 -54.09024 n
2.3145695 -54.050976 n
2.3822544 -54.05751 n
2.3715622 -54.002388 n
2.7266326 -64.228455 n
2.771362 -64.28985 n
2.4974613 -63.99157 n
2.5354664 -64.084404 n
-0.023018274 -64.63804 n
1.3795756 -58.402176 n
0.011083461 -64.62019 n
1.3190167 -58.33069 n
4.0160394 -71.30984 n
3.9733772 -71.41058 n
3.959733 -71.37332 n
3.7926638 -71.425865 n
-0.058910344 -64.69924 n
0.63116235 -58.5043 n
-0.0585079 -64.69445 n
0.53691703 -58.77118 n
6.544608 -67.87495 n
6.4282064 -68.62529 n
6.3060737 -69.265686 n
6.7422724 -67.38282 n
6.388318 -69.052055 n
-1.0305146 -53.637733 n
-0.80285054 -53.485676 n
-0.6868884 -53.61055 n
-1.1591371 -53.928463 n
-0.9819381 -53.947468 n
-1.0533619 -53.331406 n
-0.8753785 -54.031677 n
-0.9975535 -53.6007 n
-1.0785345 -53.6098 n
-0.6470829 -53.312122 n
-0.5216812 -53.828976 n
-1.1768776 -53.68334 n
-0.81207603 -53.39333 n
14.177683 -63.239174 n
13.814605 -63.81923 n
14.060776 -63.786537 n
13.688645 -64.23297 n
14.455284 -63.166515 n
13.776962 -62.990555 n
13.489681 -64.428604 n
13.920446 -63.517426 n
13.992681 -63.983505 n
14.364677 -63.15958 n
13.240446 -63.983414 n
14.078184 -63.473564 n
-15.987445 -78.77518 n
-15.75812 -77.93865 n
-15.743853 -78.82206 n
-15.651272 -78.67638 n
-15.586918 -78.42743 n
-15.4609165 -78.13373 n
-15.232817 -78.176544 n
-15.783892 -78.41855 n
-15.905348 -78.29589 n
-16.450642 -78.00068 n
-16.126968 -79.03664 n
-16.309967 -78.687035 n
23.659159 -69.58057 n
23.252317 -69.16267 n
23.379057 -68.799644 n
23.794956 -68.15682 n
23.287828 -69.89427 n
23.66362 -69.12175 n
23.836523 -68.39184 n
24.062098 -69.03174 n
23.810654 -69.37369 n
23.652967 -69.81916 n
23.347895 -68.94141 n
24.037592 -68.50598 n
23.179548 -69.287544 n
-34.08429 -63.58924 n
-34.123024 -63.565483 n
-35.26565 -63.648148 n
-33.689552 -63.922947 n
-33.82077 -63.481243 n
-34.219864 -63.585182 n
-32.069706 -61.370407 n
-32.085167 -61.331112 n
-32.76215 -62.062447 n
-32.29669 -61.43313 n
-29.820097 -61.20334 n
-31.322245 -61.3472 n
-35.31151 -63.6553 n
-33.455414 -64.25308 n
-33.599346 -63.914528 n
-33.312553 -63.651596 n
-34.292595 -63.41806 n
-31.875425 -63.716465 n
-33.317616 -63.756733 n
-25.14892 -60.240387 n
-24.804441 -60.04457 n
-25.095446 -59.884647 n
-25.37052 -60.36552 n
-23.622717 -60.422207 n
-25.039454 -60.184113 n
-31.540022 -60.498455 n
-31.111626 -60.4303 n
-31.708235 -60.66663 n
-31.323029 -60.5886 n
-31.133179 -60.65038 n
-30.797575 -60.526424 n
-30.96892 -64.9695 n
-31.3834 -64.38892 n
-31.784632 -64.62456 n
-31.551851 -64.46594 n
-31.91579 -64.86112 n
-31.536577 -64.19044 n
-31.487463 -64.23678 n
-31.428493 -60.500618 n
-31.324907 -60.5639 n
-31.139772 -60.567448 n
-30.929914 -60.532173 n
-30.190708 -61.079613 n
-31.255098 -60.37727 n
-31.134117 -64.15195 n
-30.635248 -64.47655 n
-30.649399 -64.446976 n
-31.21636 -64.20557 n
-30.22302 -64.43635 n
-31.261492 -64.40342 n
-58.440727 -13.766645 n
-57.16415 -14.67983 n
-57.754017 -14.169975 n
-57.121174 -13.62664 n
-57.18276 -14.468353 n
-57.67909 -13.805602 n
-62.22185 -17.78274 n
-58.16743 -14.59548 n
-60.295628 -15.137139 n
-55.723476 -14.191039 n
-63.017662 -18.673359 n
-65.39492 -19.097122 n
-63.153248 -15.83511 n
-58.364635 -3.8158708 n
-57.83374 -3.269688 n
-58.543186 -2.9004157 n
-55.461273 3.1174436 n
-55.543148 1.7626344 n
-55.390076 3.1159992 n
-56.158417 1.7428275 n
-56.67156 0.7101785 n
-57.304745 -2.7170084 n
-55.136383 1.473135 n
-54.84914 1.8286396 n
-55.299706 2.654781 n
-70.37776 -20.753698 n
-70.28978 -21.342413 n
-69.81085 -19.987635 n
-69.1868 -20.341328 n
-69.94309 -21.5339 n
-69.77808 -20.248241 n
-70.440735 -20.616022 n
-70.98457 -22.236317 n
-71.010155 -20.92921 n
-70.77112 -21.110159 n
-70.533485 -20.904564 n
-70.913895 -22.15119 n
-69.7737 -20.527184 n
-47.097645 1.293005 n
-46.733097 1.6257521 n
-47.594833 -1.4634111 n
-46.16489 1.9406774 n
-45.38214 0.14251088 n
-45.397785 0.49286494 n
-46.196243 1.8954574 n
-45.540363 -0.0022065386 n
-45.73714 -0.2816419 n
-46.65022 1.1285672 n
-47.45847 1.2773098 n
-45.822433 0.7940982 n
-70.03119 -19.15387 n
-61.88992 -12.472244 n
-61.955593 -12.792249 n
-61.55352 -12.989034 n
-68.39889 -20.327858 n
-55.653656 -7.885384 n
-67.429695 -17.798277 n
-61.613575 -12.989168 n
-69.17223 -17.766228 n
-69.28144 -16.837656 n
-67.947716 -16.9346 n
-68.43072 -16.748682 n
-67.90272 -19.404367 n
-58.19712 -15.788226 n
-60.37281 -15.011044 n
-67.07142 -15.71832 n
-66.59774 -19.896235 n
-65.68338 -15.075 n
-66.73958 -18.030972 n
-68.48256 -16.833666 n
-67.15132 -19.585985 n
-67.04638 -18.656393 n
-67.04477 -17.63572 n
-67.40153 -16.079638 n
-67.606964 -19.069868 n
-56.72641 6.514841 n
-61.659737 11.152607 n
-65.80037 7.1702094 n
-61.290947 5.666509 n
-65.241066 9.177082 n
-53.255768 12.286629 n
-66.16748 5.519835 n
-59.195393 12.820833 n
-60.3365 11.018071 n
-58.68892 13.005121 n
-64.62945 3.651505 n
-59.325523 11.348985 n
-62.59885 12.729896 n
-62.532185 11.458089 n
-62.926617 4.415959 n
-59.647224 8.896807 n
-62.781494 2.3024125 n
-61.554657 5.1297903 n
-62.10025 4.628365 n
-61.209126 5.6195254 n
-64.54436 5.9612126 n
-61.144047 5.459752 n
-63.12114 4.111597 n
-61.432148 6.7135096 n
-64.66207 5.952796 n
-66.996704 12.643409 n
-66.47379 13.023659 n
-67.78039 14.367203 n
-67.563705 14.11105 n
-66.76946 12.433572 n
-68.19388 13.801494 n
-53.091988 16.299404 n
-52.400787 16.142303 n
-54.4158 15.49196 n
-52.472557 16.129763 n
-54.116478 15.677554 n
-66.95692 14.6064415 n
-67.40528 14.21367 n
-67.478035 13.63487 n
-67.29053 14.540368 n
-68.9683 14.288046 n
-53.549778 15.313443 n
-52.467194 16.239899 n
-55.4581 15.357354 n
-52.636173 15.78071 n
-54.14801 15.7773485 n
-67.84399 13.340103 n
-65.91747 12.186231 n
-52.76052 16.12595 n
-53.358955 15.866922 n
-58.671856 -13.159487 n
-61.83556 -18.310019 n
-61.861496 -18.588402 n
-61.714787 -18.21389 n
-62.896305 -18.339205 n
-62.550503 -18.708351 n
-64.02797 -17.054958 n
-64.13309 -17.838024 n
-63.535587 -18.965405 n
-58.10026 -13.794895 n
-57.86395 -14.968153 n
-57.328926 -13.683937 n
-57.013412 -13.806695 n
-56.55399 -13.299043 n
-57.024925 -14.515825 n
-57.344784 -14.510419 n
-56.927742 -13.8241 n
-63.59821 -17.876451 n
-60.736988 -14.91688 n
-60.68909 -15.382396 n
-56.221954 -14.749384 n
-59.687958 -14.06719 n
-59.795307 -15.332275 n
-59.46412 -14.224985 n
-53.558357 -6.54776 n
-58.673534 -11.059553 n
-55.765648 -5.5377398 n
-55.039192 -6.6513295 n
-55.107033 -7.8976607 n
-56.678844 -7.3491325 n
-56.659004 -4.678683 n
-57.25942 -3.508949 n
-51.437794 -4.9634876 n
-57.30739 -13.057239 n
-54.70266 -8.173186 n
-56.802017 -11.752429 n
-55.209877 -7.268436 n
-56.8026 -6.6878834 n
-47.489025 -2.5892878 n
-65.464355 -12.782172 n
-51.562782 -4.0548325 n
-58.048424 0.5351158 n
-51.77986 -3.60404 n
-65.327675 -12.615762 n
-46.758316 -2.2978487 n
-60.143772 0.44891173 n
-57.671944 -2.4054832 n
-64.560844 -13.017965 n
-55.559128 -6.74545 n
-60.2599 0.49829704 n
-61.957928 13.398971 n
-62.505608 14.93495 n
-64.80957 12.997818 n
-66.34663 14.754862 n
-54.637196 8.999675 n
-58.446247 9.690484 n
-67.4821 12.128206 n
-60.633366 10.5616865 n
-66.52821 15.1042795 n
-56.72948 11.434044 n
-64.61812 2.291734 n
-55.64195 8.186342 n
-61.875446 13.560221 n
-60.266117 15.743331 n
-55.129013 6.7313995 n
-61.00595 12.031281 n
-52.212757 13.49178 n
-52.48235 13.280884 n
-62.164845 6.81906 n
-62.607964 14.818114 n
-61.25431 14.387525 n
-56.427456 11.640812 n
-65.68428 2.3492315 n
-62.552303 14.928635 n
-61.252747 14.179852 n
-57.412247 -0.4708115 n
-57.773746 -2.5082474 n
-58.87167 -3.2602751 n
-58.69572 -3.2422562 n
-57.31361 -0.09120178 n
-55.332554 2.5097744 n
-55.90706 2.0849717 n
-55.325294 3.6087759 n
-57.62608 -0.9622246 n
-55.499798 2.5164595 n
-59.245216 -3.3184292 n
-58.46366 -3.033688 n
-58.721813 -3.0091267 n
-58.401073 -3.335164 n
-59.022038 -3.3939416 n
-55.537632 2.3154564 n
-55.72784 1.9767821 n
-55.387554 2.8564506 n
-56.182014 2.812524 n
-57.605145 -1.2544554 n
-58.62259 -2.8551204 n
-55.133263 0.08862491 n
-54.717865 2.212919 n
-55.224827 2.374606 n
-55.056656 2.1042862 n
-55.266438 0.81394285 n
-55.355164 2.425665 n
-68.46164 14.236019 n
-66.99834 13.242892 n
-67.312225 14.255715 n
-67.195114 14.042938 n
-67.19003 12.994599 n
-53.463215 16.316656 n
-52.887554 15.299617 n
-66.80984 13.632193 n
-53.216835 15.725217 n
-52.869793 15.789453 n
-55.54206 14.719964 n
-67.28328 13.84223 n
-66.99598 13.552213 n
-67.407875 13.958277 n
-55.53009 15.186718 n
-67.34239 9.913475 n
-52.35815 16.269197 n
-54.76425 15.567046 n
-52.708008 15.940056 n
-67.54265 13.075077 n
-67.786804 13.770811 n
-52.966873 16.13734 n
-52.780834 16.037664 n
-42.303192 0.72674185 n
-43.741444 1.382616 n
-47.332573 -4.1174264 n
-48.11475 5.6019645 n
-42.55536 0.7929779 n
-43.591278 2.464764 n
-44.539795 1.2800633 n
-55.89127 6.2487054 n
-48.08965 5.620852 n
-43.63518 2.333821 n
-41.681038 2.3899577 n
-44.407467 0.44585773 n
-56.10649 6.3671193 n
-44.82995 1.8164362 n
-41.65784 2.457985 n
-43.664547 2.4676487 n
-44.165813 -0.21249652 n
-55.877457 6.2431946 n
-42.266525 0.7212237 n
-43.68828 1.2790451 n
-47.3913 -4.0883684 n
-44.84489 2.566 n
-44.812138 3.9279711 n
-56.649734 7.9009933 n
-43.07052 -0.24531431 n
-46.288574 3.6779118 n
-50.58259 6.9815235 n
-49.45025 11.740011 n
-61.647343 12.316655 n
-67.56483 15.442305 n
-62.974014 16.338428 n
-49.3103 11.564005 n
-50.537876 13.079448 n
-60.335785 15.749527 n
-66.11299 17.607073 n
-61.009224 15.53607 n
-49.669212 11.929258 n
-50.749195 12.998302 n
-52.99793 14.753812 n
-67.59789 15.818528 n
-62.604996 15.675983 n
-51.029263 12.834534 n
-48.76769 11.044237 n
-61.460495 15.597415 n
-53.985348 15.898225 n
-62.572414 16.160753 n
-49.449707 11.724572 n
-60.45507 16.08125 n
-50.494984 13.124499 n
-60.342155 15.546884 n
-31.353569 32.841805 n
-25.981771 19.536299 n
-24.790043 20.38412 n
-31.75288 33.265045 n
-30.700724 33.83573 n
-26.186296 19.825853 n
-27.02924 20.027193 n
-30.956898 33.453434 n
-31.351046 32.925503 n
-31.359905 33.321342 n
-31.607649 32.31066 n
-30.734709 33.16443 n
-27.14961 19.784967 n
-30.732954 32.706306 n
-31.422283 33.609314 n
-30.205198 32.9017 n
-26.674047 19.705837 n
-25.133955 19.362457 n
-25.751848 20.003757 n
-31.766203 32.57221 n
-25.973377 19.446056 n
-26.636522 19.000809 n
-26.95123 19.442358 n
-26.843807 19.438595 n
-31.154947 32.5535 n
-26.419601 20.065002 n
-27.482527 19.572327 n
-25.592321 19.98869 n
-31.420435 32.716038 n
-31.505014 33.646526 n
-31.020563 33.34321 n
-31.510035 33.271206 n
-25.35938 20.01651 n
-31.088818 33.038586 n
-26.953243 19.157152 n
-31.897366 32.703083 n
-31.96582 33.31778 n
-31.983433 33.64184 n
-26.491295 19.46928 n
-25.685503 19.285727 n
-26.177282 19.338198 n
-26.736603 19.745647 n
-26.72107 19.193834 n
-31.537365 33.98943 n
-26.02136 20.026508 n
-31.614798 32.58475 n
-27.475298 19.55958 n
-31.680456 33.261696 n
-26.146448 20.191053 n
-30.78035 33.69062 n
-32.020226 29.346571 n
-21.029924 25.466034 n
-20.767887 25.389278 n
-20.772821 25.38347 n
-31.85337 29.228209 n
-32.269146 26.818588 n
-32.07416 27.287043 n
-33.116814 27.477003 n
-30.61163 29.59098 n
-31.709623 30.411303 n
-29.880423 24.918154 n
-24.801928 21.234262 n
-31.554918 26.63382 n
-32.94221 27.65216 n
-32.36962 27.619867 n
-23.33822 20.652153 n
-31.292315 30.85111 n
-30.46161 28.55046 n
-32.12361 28.36908 n
-30.288666 26.271652 n
-32.30901 25.925293 n
-31.736109 30.22629 n
-31.466606 26.862444 n
-23.08833 21.102032 n
-30.889425 28.713387 n
-31.36184 28.97609 n
-31.624773 31.50602 n
-28.65971 26.841654 n
-31.458874 28.628593 n
-31.903406 29.289297 n
-31.619095 26.279444 n
-32.72155 27.22281 n
-32.8593 27.5229 n
-32.31819 28.475552 n
-30.334244 28.909986 n
-30.271833 25.993664 n
-32.14321 27.109047 n
-31.518526 29.744959 n
-32.025433 28.52094 n
-33.010563 28.112476 n
-32.62028 27.34273 n
-28.560057 27.612741 n
-31.846478 29.765646 n
-32.455326 30.940155 n
-30.080357 25.185371 n
-32.58327 26.971777 n
-31.542727 28.639711 n
-30.236967 28.274895 n
-30.268232 27.825277 n
-31.694178 30.44521 n
3.932015 24.825272 n
3.7671075 24.93402 n
-12.396945 -8.851026 n
0.16791081 20.66668 n
0.12783015 20.41604 n
1.0241405 21.426275 n
-19.541504 -5.7017674 n
5.55889 25.518785 n
5.009452 23.699665 n
5.6353135 25.425848 n
-19.492464 -5.331173 n
-19.376562 -4.4940553 n
-12.695826 -8.739484 n
1.1391118 21.609325 n
0.1281112 20.475956 n
-18.93006 -5.2065587 n
-12.304676 -8.890352 n
-12.48907 -8.816404 n
6.2398963 25.887619 n
5.9484916 24.364471 n
-12.654752 -8.738783 n
5.227178 24.888098 n
-12.759141 -8.690981 n
-12.682656 -8.743796 n
-19.065607 -4.9882054 n
0.3151394 20.699745 n
0.15853682 20.37018 n
0.2973449 20.669632 n
-12.663117 -8.759964 n
5.7945867 25.516418 n
0.10060637 20.375599 n
0.043921784 20.683392 n
-19.212679 -4.8235865 n
5.0400157 24.064402 n
-12.240961 -8.895578 n
-19.354637 -5.502472 n
-19.028625 -5.0214677 n
0.20589107 20.545279 n
0.108017065 20.31102 n
-12.408712 -8.777371 n
-12.446311 -8.858555 n
-12.606562 -8.811052 n
0.4627335 20.82464 n
-19.490059 -5.6653533 n
-19.668776 -4.5034866 n
4.623209 24.730814 n
5.6987753 25.36908 n
-18.731928 -5.394194 n
-19.054113 -5.144129 n
5.510411 24.991846 n
2.716873 23.169634 n
3.7675014 25.056015 n
4.2853236 23.550793 n
-16.696526 -6.432279 n
2.0022652 22.83344 n
-17.592274 -6.5942483 n
3.2858157 25.25698 n
-17.609554 -7.4957547 n
2.883891 25.31461 n
2.3517838 23.083036 n
-17.484423 -6.305374 n
3.85968 24.93442 n
-17.835676 -6.1311407 n
3.9056382 24.048578 n
-16.519207 -5.71969 n
6.6492934 25.08244 n
-16.917051 -7.8954062 n
-16.526566 -6.019355 n
-17.55075 -7.5226574 n
5.036066 24.173538 n
-18.315058 -6.103232 n
-17.984528 -6.0256586 n
4.092263 25.974201 n
-17.862873 -7.427089 n
3.0239263 25.285646 n
-18.886068 -7.2626176 n
5.195837 25.256428 n
1.9676912 22.880606 n
2.3967893 23.552912 n
-17.422066 -6.217081 n
4.1834636 25.228735 n
-18.351835 -7.890026 n
-18.610546 -5.8597007 n
6.6809525 24.574572 n
-17.919653 -7.1159153 n
-18.64801 -6.0916224 n
-18.625402 -7.7004695 n
-18.24276 -5.9042583 n
1.6502436 23.3058 n
4.5288773 25.301142 n
5.0085335 24.881617 n
-18.124271 -6.891933 n
-18.039404 -5.8543906 n
5.116019 25.22453 n
3.9528632 25.773008 n
-17.73078 -6.9606333 n
1.5205318 22.338125 n
6.222694 25.324345 n
4.3186164 24.99536 n
-18.46169 -7.7312484 n
0.4441547 7.188339 n
12.124574 6.6478696 n
1.2947972 6.946311 n
2.770748 -3.095822 n
1.0171074 7.0889435 n
3.2854633 -3.181033 n
11.911541 7.215515 n
2.9451833 -3.5551858 n
-0.46698016 7.001269 n
-0.5740247 6.982755 n
3.6128478 -3.5780325 n
3.2227106 -3.6867714 n
-0.5974833 6.975449 n
10.755606 5.0977736 n
12.107244 7.831007 n
0.5482845 7.220428 n
-0.5175343 7.0042515 n
0.8875506 7.392651 n
11.977789 6.795483 n
12.798811 7.363678 n
11.647074 6.3142805 n
3.2477832 -3.7766538 n
1.3235505 6.9185605 n
-0.3718001 7.0585194 n
10.831597 4.6288276 n
10.925455 4.9449377 n
2.8363688 -3.2201476 n
11.952169 6.4634986 n
3.6327622 -3.5508819 n
12.076031 6.9174795 n
0.9625728 6.970657 n
3.558499 -3.6797361 n
3.058104 -2.9843364 n
0.93096983 7.003571 n
3.5975838 -3.7521455 n
3.4098573 -3.391637 n
2.9726136 -3.021851 n
0.24344277 7.124867 n
11.0023985 5.0552983 n
11.978629 6.2586093 n
0.7448336 6.919356 n
0.76333874 7.128113 n
12.31882 7.597785 n
11.726805 6.7506623 n
3.6150937 -3.4643445 n
-0.22702564 7.046066 n
3.0178576 -3.580373 n
3.2558506 -3.2998083 n
3.108928 -3.6683707 n
11.825574 7.208535 n
5.647284 0.593784 n
7.9062157 3.2970743 n
7.8983693 2.167973 n
4.825876 -1.6914148 n
4.1350007 -1.4776208 n
7.624861 2.9591582 n
5.606646 0.42265165 n
6.712517 2.877046 n
7.3760147 0.030345999 n
2.7835739 0.17978325 n
5.3364506 -0.8114263 n
4.132909 -2.6944244 n
7.43125 1.0728488 n
7.8324866 1.9683889 n
4.407806 -1.5866835 n
5.0856824 -0.7525522 n
5.4096594 -1.2262765 n
5.489991 -1.2578858 n
7.3929267 2.4492908 n
5.852342 0.81419003 n
7.94217 0.00251739 n
3.7808268 -0.77628464 n
5.490087 -0.40272972 n
7.2335057 0.29814628 n
7.660172 1.6964897 n
5.1627703 -2.0107791 n
4.7999225 1.0896962 n
4.900438 -2.5005374 n
7.5449433 1.9467219 n
4.26275 -2.29404 n
5.0416684 -1.88878 n
6.7388825 2.1651976 n
6.7045703 2.056156 n
3.7959235 0.3142508 n
3.792368 -2.003231 n
-34.16495 27.539482 n
4.7047596 1.0895741 n
5.5829163 -1.5374888 n
6.893894 0.75844437 n
3.8928297 -1.9769192 n
9.166482 3.1302269 n
5.947505 -0.25460792 n
4.7243524 1.3224776 n
8.546357 2.6038706 n
3.0926595 -1.5821061 n
4.755425 -1.2977598 n
4.2822967 0.7186186 n
7.955812 2.121666 n
6.3269672 0.23040332 n
6.49881 -0.046335224 n
1.9613972 63.414783 a
1.4874663 58.789413 a
2.1507437 63.352386 a
-15.85136 49.583954 a
2.1305387 63.42388 a
9.405071 47.561695 a
5.0060215 66.05467 a
5.018291 66.083694 a
6.126627 70.11716 a
1.4896191 58.936222 a
28.031824 38.63072 a
8.3101425 48.147964 a
9.342113 47.59278 a
-13.334117 49.8899 a
8.433229 49.221832 a
-13.4464245 49.871204 a
4.981469 66.0433 a
1.3911086 58.65732 a
-13.227091 49.90283 a
2.105529 63.39567 a
9.325519 47.658447 a
8.64485 47.82164 a
26.750092 42.62962 a
26.764706 42.661743 a
26.656218 43.439903 a
27.999199 38.64767 a
26.70494 43.051346 a
4.990076 66.04634 a
6.132117 70.107635 a
5.0225134 66.13013 a
6.146436 70.08549 a
9.319375 47.423325 a
-15.902357 49.597652 a
-15.850388 49.624306 a
6.1321373 70.10236 a
-13.394477 49.883907 a
8.509993 49.00168 a
6.1274495 70.11408 a
1.5429727 58.931206 a
-15.917767 49.59836 a
2.0932043 63.3535 a
-15.998359 49.631588 a
1.5079447 59.098988 a
-13.39567 49.893078 a
8.497032 49.030376 a
9.29797 47.756905 a
27.915895 38.62153 a
28.050678 38.657455 a
26.755554 42.660194 a
28.01563 38.661385 a
-0.17924467 45.391575 a
2.4695978 71.63666 a
-12.65111 72.219376 a
-10.90368 70.96459 a
0.99733037 63.85454 a
-12.6511 72.25234 a
-8.62677 71.146965 a
5.441591 58.329983 a
-1.9065534 66.21764 a
5.4382176 58.352726 a
3.721025 74.13925 a
2.3974452 71.79115 a
3.7422974 74.14086 a
-0.16006732 45.39287 a
-1.5350565 43.02132 a
-1.6443385 43.016586 a
1.959953 63.42635 a
-11.607698 70.7176 a
-8.851899 71.08804 a
1.8585976 63.616314 a
3.667376 74.14768 a
1.775409 63.20687 a
7.13407 50.977036 a
-8.67858 70.405685 a
-8.496184 51.03657 a
-0.08240771 45.325592 a
-12.653439 72.238686 a
-6.299229 48.37596 a
3.6551163 74.1475 a
-1.6036654 65.61302 a
2.4227593 71.73556 a
-2.6163716 66.804306 a
-6.396963 48.37497 a
-2.6672523 66.85256 a
0.010328177 62.11136 a
-1.4902081 65.51654 a
5.446688 58.285458 a
2.4442556 71.68087 a
-1.4933286 43.056564 a
-0.24637546 62.663403 a
-10.791208 70.98035 a
6.873947 51.148525 a
-8.791473 70.5938 a
-8.775001 70.39431 a
-6.4545145 48.525913 a
-9.021743 71.18522 a
-0.23515078 62.609753 a
-8.408892 51.03049 a
7.009709 51.14958 a
-8.471481 50.99058 a
-5.4423585 63.332287 a
-11.199359 55.110157 a
-7.201072 52.19166 a
-1.2101862 65.16154 a
-10.746491 54.84122 a
-9.163501 69.47194 a
-6.667012 63.94725 a
-5.595964 63.42826 a
-10.569383 79.63462 a
-11.129913 55.046036 a
-7.4096513 80.68329 a
-6.688201 64.096275 a
-1.2682488 65.27142 a
-10.700171 54.842777 a
-5.8926377 41.377777 a
-11.150513 78.64907 a
-8.127087 37.39886 a
0.16159578 64.17149 a
-8.070792 37.15119 a
-8.502551 37.78124 a
-6.702647 52.82857 a
-7.8785377 51.45904 a
-7.083649 52.334522 a
-7.733603 80.55519 a
-10.649317 79.59572 a
-5.9533205 41.242844 a
-6.944392 52.519104 a
-5.648511 63.452904 a
-11.147589 78.5995 a
-11.237888 54.98931 a
-9.2207575 69.80189 a
-11.129087 78.68554 a
-7.5762687 51.78303 a
-7.8724084 51.43391 a
-5.5528417 41.582207 a
-7.339136 80.69059 a
-10.659752 79.58121 a
-9.105623 69.992615 a
-5.5595527 41.76502 a
-1.8383402 65.79259 a
-5.6863565 41.833755 a
-5.931559 41.287014 a
-7.3826103 80.678314 a
-7.812628 80.51443 a
-8.700502 37.6712 a
-8.564447 37.796276 a
-6.5842543 63.887913 a
-10.751513 54.841713 a
-7.9567733 80.42974 a
-8.129265 37.375763 a
-4.461287 74.28663 a
-4.4248233 74.25104 a
-7.4565253 73.133896 a
-3.706268 73.11748 a
-6.1273713 72.94213 a
-4.2274504 76.07728 a
-5.3278446 46.009422 a
-4.23994 76.11938 a
-7.575455 46.292286 a
-4.1320376 76.79181 a
-7.843879 43.798096 a
-0.7970718 49.693287 a
-0.39382944 51.150898 a
-3.4112723 76.74213 a
-0.77585113 49.818653 a
-0.40771565 51.11329 a
-0.42372546 51.071648 a
-6.1175733 72.76577 a
-8.03869 75.42401 a
-4.800713 44.422764 a
-8.227087 45.907196 a
-5.1558485 46.307045 a
-3.4743216 72.99166 a
-5.26044 46.40417 a
-5.184076 72.48984 a
-3.927453 76.68455 a
-9.551536 44.857628 a
-4.262311 76.07238 a
-7.398133 73.24995 a
-9.570876 44.856613 a
3.65439 61.57985 a
-4.7420907 44.32199 a
-6.1759963 72.776 a
-8.487832 43.786896 a
-9.656192 44.835236 a
-2.716031 47.890095 a
-7.992412 75.52532 a
-4.293524 73.98024 a
-7.8870316 46.147583 a
-8.383373 43.81269 a
3.6370263 61.583813 a
-7.621592 46.215244 a
-7.8604326 75.61855 a
-4.4575977 74.288864 a
-2.8347714 47.824226 a
-2.7260528 47.877407 a
-3.6792128 73.117386 a
-4.890583 44.232254 a
-7.2688804 73.28801 a
-0.7910081 49.730724 a
29.840446 49.0952 a
13.581188 57.19188 a
31.888678 37.70905 a
16.754297 65.47458 a
32.2925 37.289135 a
15.725122 65.09589 a
16.363209 65.097664 a
31.500114 47.57773 a
32.936874 37.587566 a
33.139946 38.12374 a
32.010048 38.01409 a
31.529766 37.34417 a
13.134116 58.027348 a
15.605659 64.98394 a
31.611757 37.84367 a
32.044247 35.913445 a
15.964879 64.307205 a
13.13284 57.738285 a
16.830301 65.45181 a
13.383202 57.171604 a
15.002319 64.8527 a
33.36837 38.26177 a
13.276419 57.71385 a
31.302576 47.965984 a
15.7270775 64.85783 a
29.037458 38.28388 a
12.531588 57.344757 a
12.197549 57.87097 a
31.001644 48.880394 a
29.664902 48.852196 a
13.584993 57.273575 a
29.647427 48.87572 a
13.346419 56.91568 a
17.125824 64.23214 a
29.92496 49.209995 a
31.693468 37.665024 a
31.130808 47.863087 a
13.995647 57.21514 a
30.923977 48.128708 a
16.059675 65.20693 a
17.13366 64.9609 a
14.056584 56.456844 a
32.22532 37.78767 a
31.046852 48.734356 a
16.862593 64.473854 a
29.621609 48.48304 a
13.839358 57.926903 a
13.129674 56.781097 a
30.303596 47.558235 a
32.31807 38.064865 a
16.567225 64.4429 a
15.871531 57.18315 a
33.70479 39.524864 a
16.062355 64.7447 a
15.822506 64.40745 a
31.365261 46.587578 a
14.714401 58.09339 a
13.1120825 56.357044 a
13.097438 56.322723 a
17.108168 64.52209 a
13.199747 56.290115 a
29.328323 48.883743 a
29.608936 49.212364 a
33.52208 39.284966 a
31.202282 48.156418 a
16.361275 63.084084 a
17.500126 64.86532 a
32.028008 35.06657 a
15.696851 65.768265 a
31.24691 37.580402 a
15.744561 57.204937 a
15.835164 57.17461 a
31.136608 48.140625 a
31.963596 35.75559 a
14.7088785 57.098167 a
13.72402 56.604332 a
31.345097 46.773 a
13.025679 56.90021 a
12.361176 56.4534 a
31.326557 47.02514 a
32.12027 36.025246 a
31.543436 35.727806 a
32.118458 37.079857 a
16.73488 64.89072 a
31.396555 46.531418 a
32.02274 35.119537 a
13.110409 56.41589 a
16.369707 64.10455 a
31.095127 47.95112 a
30.364323 47.98144 a
28.967073 48.890903 a
31.97729 35.386604 a
14.704595 57.97992 a
16.552658 64.4331 a
32.037205 34.89436 a
31.589437 37.379814 a
16.514988 64.770515 a
31.480238 35.852703 a
16.23653 63.798275 a
31.347673 46.870533 a
-36.732315 -34.127357 a
40.924095 64.9601 a
-37.736176 -33.897457 a
-37.884193 -34.544434 a
39.657578 64.621735 a
41.11615 64.71373 a
40.177578 65.608574 a
-40.997025 -33.43243 a
-36.924297 -34.705566 a
39.45829 64.67918 a
-40.54872 -33.339314 a
-37.914692 -33.629944 a
39.98832 64.797195 a
39.77798 64.08528 a
41.376675 65.61066 a
-36.98945 -34.20552 a
-37.33028 -34.459454 a
41.188572 65.86109 a
40.672306 65.69204 a
-40.559177 -33.257072 a
40.90305 65.12889 a
40.287285 64.83574 a
-38.01334 -33.635895 a
-39.792267 -33.111107 a
39.765934 65.261665 a
40.59088 65.02289 a
-37.20788 -34.392212 a
40.311237 63.613922 a
39.909176 65.404594 a
-38.943428 -33.35316 a
39.571186 64.85454 a
42.887947 61.987625 a
40.695858 65.75646 a
-36.924355 -34.438698 a
41.12253 65.44958 a
-37.108994 -35.21631 a
-36.86866 -34.49423 a
39.586918 65.109535 a
40.11154 64.87681 a
40.26379 65.74144 a
41.400955 65.2413 a
39.829243 65.47981 a
-39.875103 -33.498924 a
41.59449 64.5881 a
40.15925 64.94685 a
-41.349476 -33.416542 a
-37.00379 -34.20462 a
-37.21866 -34.175095 a
40.746967 65.73486 a
39.421192 64.82992 a
-37.51717 -31.915333 a
-47.039513 -38.907032 a
-45.63319 -40.59336 a
-45.301853 -40.116333 a
-45.236862 -38.10163 a
-44.58324 -41.286884 a
-42.613186 -36.564266 a
-46.580933 -41.589848 a
-42.40319 -36.21967 a
-42.30083 -33.906086 a
-42.805374 -37.972248 a
-44.540924 -38.070076 a
-43.663937 -40.649734 a
-45.58671 -41.380547 a
-47.67143 -40.10663 a
-45.63535 -40.503338 a
-47.656918 -40.217934 a
-43.039417 -40.540493 a
-37.917377 -39.283077 a
-46.062855 -38.08667 a
-41.824223 -34.632015 a
-40.36535 -37.359783 a
-37.948444 -32.111504 a
-37.232723 -37.850616 a
-41.251034 -33.722748 a
-44.19482 -39.858532 a
-47.533115 -40.2494 a
-41.290756 -33.934734 a
-43.57315 -40.34847 a
-47.422947 -40.54614 a
-45.341686 -39.54413 a
-44.893536 -38.90784 a
-38.254253 -32.041496 a
-39.89215 -34.370735 a
-45.899002 -37.67107 a
-37.29026 -37.477634 a
-44.946697 -38.87511 a
-47.583633 -40.31157 a
-45.75759 -41.25522 a
-42.575584 -36.357918 a
-39.395008 -32.25235 a
-37.52401 -32.02423 a
-37.970623 -32.98929 a
-45.66714 -41.198215 a
-37.30612 -32.01034 a
-46.187725 -41.242176 a
-37.940598 -31.877005 a
-39.912354 -34.608837 a
-40.5545 -35.55185 a
-42.464363 -36.809097 a
27.223333 2.6578813 a
36.004208 -5.8649487 a
27.62057 2.2570925 a
37.083786 -4.9718547 a
37.373005 -4.9749856 a
36.016846 -4.9023113 a
35.63633 -16.381874 a
32.42792 -1.721013 a
31.318426 -1.2359905 a
32.497375 -1.8935268 a
31.955528 -1.3713682 a
34.84496 -18.450268 a
36.353947 -8.380596 a
51.259125 1.4712474 a
31.14592 -0.9832992 a
31.778849 -1.3566041 a
35.80142 -16.395508 a
27.028332 2.7230918 a
36.42713 -8.498608 a
44.049477 -0.41468883 a
36.080753 -5.127782 a
28.047016 4.079761 a
34.190327 -2.4037673 a
27.021807 3.502912 a
36.069607 -4.966202 a
33.23095 -1.9886335 a
28.575624 1.888161 a
32.05746 -1.737492 a
31.155737 -17.315905 a
27.777878 2.9734566 a
36.05821 -5.5898204 a
43.26091 -1.1285049 a
34.149014 -2.3541777 a
35.66419 -6.691486 a
25.535238 5.006597 a
36.084255 -5.216424 a
37.525146 -3.6599562 a
32.46029 -1.6367662 a
35.137154 -17.012625 a
33.590916 -16.803759 a
31.675533 -1.3779889 a
33.92439 -2.1680844 a
35.483196 -17.174047 a
35.29844 -16.686422 a
32.852177 -2.0513523 a
31.895966 -1.6613789 a
26.537264 5.447888 a
26.893864 3.3244772 a
32.794807 -1.8589336 a
36.131176 -5.666405 a
41.017097 -9.1073265 a
36.50509 -6.545027 a
37.213135 -3.6658514 a
40.45276 -11.853249 a
36.447895 -5.6378098 a
33.347054 -3.6802793 a
40.239502 -6.4209437 a
40.137756 -6.353824 a
41.851833 -17.020859 a
39.548267 -3.90387 a
40.19089 -6.2675033 a
38.35784 -7.5908875 a
37.866673 -7.191487 a
36.768333 -8.680905 a
40.02255 -6.1483984 a
40.591328 -6.567098 a
38.92015 -8.227544 a
41.411148 -9.795417 a
43.901886 -4.357382 a
36.512547 -6.534599 a
49.68993 -6.76576 a
42.89361 -2.4957066 a
40.067295 -9.625974 a
40.99071 -10.37107 a
43.169178 -2.3582096 a
42.91434 -3.0300808 a
41.09658 -6.318913 a
36.3474 -6.227358 a
38.3575 -10.292973 a
39.907497 -12.946129 a
40.708244 -7.390608 a
49.550304 -6.820921 a
36.70952 -6.9056487 a
41.588696 -9.619305 a
40.656227 -10.996425 a
38.30111 -6.839383 a
41.19384 -8.503481 a
37.11179 -8.17184 a
44.346214 -3.2824473 a
40.66786 -11.288552 a
33.830944 -4.711234 a
40.573124 -7.556442 a
44.34534 -4.327285 a
41.346535 -7.8938236 a
32.81175 -4.054023 a
44.78195 -4.993797 a
40.226704 -9.412449 a
42.55577 -8.854164 a
41.430473 -6.773853 a
35.499687 -6.0974874 a
-36.549637 55.611885 a
39.012344 7.935103 a
-49.681767 46.90286 a
38.816772 7.8604136 a
-34.694714 55.03293 a
-36.02729 55.22308 a
-47.14288 52.255173 a
39.38563 7.665022 a
32.15837 -2.5062292 a
-49.54231 46.397377 a
-35.905525 56.03866 a
-34.86466 54.9334 a
38.917004 7.8783193 a
-51.220215 48.94787 a
-34.7553 54.775627 a
39.08484 7.6412387 a
-33.506542 54.7129 a
38.756172 7.938713 a
-34.187492 55.162273 a
38.43107 7.932305 a
-51.626392 46.05009 a
-49.495403 46.86111 a
-50.30684 46.57152 a
38.629704 7.981814 a
-33.880108 54.932503 a
-37.53281 55.88447 a
-37.407085 55.46512 a
29.313185 2.3411202 a
-48.777725 51.419895 a
-34.93164 55.040688 a
-48.534782 51.607273 a
-49.458523 46.78523 a
-34.60796 54.88249 a
-49.101074 46.579704 a
39.114788 -7.202812 a
39.25872 7.784321 a
-48.543736 51.531757 a
-33.058064 54.679485 a
-34.076622 55.485096 a
-52.40426 50.237526 a
-49.47163 46.92371 a
35.921547 -6.011533 a
-49.92945 50.17799 a
39.0073 7.8436522 a
-51.53036 46.088345 a
-32.743595 54.60462 a
28.481598 2.3539314 a
43.070965 -5.6996875 a
42.170635 -5.9754367 a
-36.219055 55.943413 a
-30.25374 53.553223 a
-42.950916 50.42358 a
-45.635033 53.075436 a
-45.357883 50.376705 a
-29.884298 52.40451 a
38.03961 7.4220924 a
-29.898159 53.753983 a
36.550354 -6.1770864 a
35.789806 -5.192982 a
-48.549442 48.977287 a
-45.29216 52.115158 a
-45.237392 51.242954 a
-30.227497 51.52674 a
38.4819 8.481149 a
32.8232 -2.7806242 a
32.281754 -2.107411 a
39.57381 7.4239297 a
-42.50156 53.25582 a
-44.757065 50.758358 a
-45.734623 52.878155 a
-30.056166 53.74784 a
-45.49867 53.200237 a
47.3243 -2.179897 a
-37.87982 54.66594 a
40.345097 -16.512056 a
38.556087 7.400665 a
-48.57087 47.94293 a
28.701527 0.599444 a
-46.25525 52.47216 a
-47.230053 50.415817 a
38.565987 7.6952615 a
-43.833782 51.345398 a
-29.924408 53.478455 a
-43.112446 50.46409 a
32.43081 -2.4377346 a
-45.10608 52.996 a
27.940823 2.0145397 a
38.917213 7.240875 a
28.47668 1.1961441 a
-46.020054 50.79574 a
-30.379032 53.368652 a
-44.418446 50.46272 a
33.56261 -2.627741 a
-44.885376 50.82982 a
39.76835 7.1206107 a
-29.843939 53.450985 a
-43.099503 50.82317 a
-30.20608 52.74752 a
37.262127 -6.158637 a
37.78181 -7.1696763 a
58.630486 3.090523 a
55.592033 28.798525 a
54.24526 18.886305 a
54.167774 -5.5219016 a
52.251526 14.875992 a
59.33999 1.6099252 a
55.29747 29.245235 a
50.795563 24.355125 a
55.92163 28.807627 a
58.239223 2.577827 a
59.127224 0.50071996 a
53.82568 28.828348 a
55.551437 -3.7438924 a
58.25954 1.515678 a
58.798306 0.37776196 a
58.513855 2.5696955 a
58.07108 -0.94481516 a
53.578045 17.847141 a
58.7828 -0.26229545 a
57.99743 1.5845296 a
53.18667 19.642082 a
55.767597 -4.442077 a
53.12409 12.883043 a
46.020706 0.8638357 a
58.569344 0.5012997 a
53.020508 13.765076 a
53.578297 17.716017 a
53.38205 18.034685 a
53.421257 16.130152 a
50.70849 24.488562 a
52.64469 13.147115 a
57.681904 1.6617943 a
59.372997 1.7970644 a
58.145363 -0.8660406 a
58.433834 2.5895634 a
52.53378 20.476171 a
50.986828 24.665585 a
53.12348 13.501 a
57.862106 -1.3121719 a
51.068924 24.638845 a
53.560944 20.248028 a
54.401314 14.694672 a
59.55569 0.26997125 a
58.237972 -0.9479052 a
58.654625 0.37117243 a
58.713203 2.9545581 a
55.49391 28.624193 a
55.382404 -4.042321 a
55.46154 29.075645 a
50.61246 24.39571 a
52.00067 13.199665 a
58.059032 -2.6242163 a
53.43875 15.1868305 a
58.747707 4.346163 a
52.890564 19.485107 a
55.713684 29.270977 a
53.3915 14.493168 a
55.33818 29.634943 a
53.49226 14.774338 a
55.90377 29.202482 a
58.553333 1.5056118 a
58.161446 1.33546 a
57.844925 0.32481483 a
57.735317 1.8012636 a
58.686405 3.9792697 a
58.688786 4.119724 a
50.417103 22.933573 a
55.129642 -4.5372076 a
53.982788 -5.106407 a
59.489933 0.1832327 a
52.47944 11.96355 a
40.19057 -1.1129577 a
40.203354 -1.1175549 a
58.74897 4.520026 a
55.850628 29.787647 a
55.51598 29.336992 a
52.58414 19.694681 a
54.691727 29.171352 a
55.570496 29.400469 a
58.761047 4.4813056 a
58.513325 1.6407765 a
58.72565 4.3645244 a
58.721325 0.42651725 a
52.742443 19.438957 a
58.97202 2.7898657 a
58.545704 0.90077806 a
55.17527 -4.3989344 a
54.01838 -5.5236697 a
50.41055 22.613596 a
55.154003 28.975203 a
54.823532 -4.8443866 a
58.154522 -2.6357825 a
50.288086 22.87648 a
58.81198 4.39235 a
52.85592 13.705829 a
55.16484 -4.373592 a
39.202145 -1.6789988 a
55.21095 29.966415 a
54.854908 29.310127 a
58.017063 -2.6454763 a
73.53811 10.054487 a
56.712624 28.667217 a
54.17098 6.8948355 a
56.56517 28.658903 a
75.181526 -0.97761285 a
75.761116 -0.47161093 a
75.63577 -0.0069521903 a
62.014275 0.66697925 a
75.99288 -0.06922984 a
69.382835 6.4794464 a
62.452232 2.6231697 a
67.42836 5.9043913 a
73.92239 -0.95002097 a
68.891716 7.4322863 a
55.809673 0.997511 a
74.22844 -1.2007462 a
69.83774 6.7665644 a
52.330666 2.288043 a
70.06778 6.157686 a
56.316753 1.273052 a
57.02385 28.822233 a
63.84388 0.035795532 a
56.69352 28.422462 a
62.838604 0.60608387 a
51.685516 -30.945608 a
75.334015 -0.9345934 a
73.58279 1.8255165 a
75.74026 -1.5692425 a
75.84792 -0.8102971 a
75.45468 -0.8974381 a
62.31429 1.562592 a
76.442795 -1.3463246 a
73.74346 -1.1868186 a
61.658558 1.681538 a
62.828484 1.8163413 a
67.88333 6.3212132 a
53.884327 9.540258 a
55.662304 10.655665 a
75.24168 -1.2380656 a
63.27911 2.8477669 a
63.234447 0.69871867 a
75.68473 0.6044301 a
54.996857 1.6581311 a
76.15971 -0.05985435 a
63.340088 0.37614882 a
73.72203 -0.7710745 a
64.79115 -0.30686462 a
56.319046 1.6103982 a
63.084564 0.5249651 a
62.724415 0.41474587 a
71.805855 9.433721 a
35.355526 -12.74531 a
62.856865 1.6969544 a
65.436646 0.9162005 a
57.800785 10.377435 a
63.138615 1.0491525 a
75.05942 -1.5859138 a
75.13838 -1.279405 a
57.1031 2.384872 a
63.30882 0.3607836 a
74.9071 -1.4573268 a
76.428185 -0.36974943 a
61.738995 1.5213538 a
76.25611 0.0021572239 a
77.188835 0.2952019 a
64.506966 0.8924353 a
61.083515 1.7931383 a
76.22459 1.5293067 a
63.143063 1.6882979 a
68.37768 11.602841 a
76.20683 0.28579482 a
77.40259 0.45799792 a
53.455727 5.152562 a
64.18672 0.34104604 a
77.34043 0.7137413 a
64.7108 1.0257883 a
63.211224 0.4975676 a
69.243576 10.367677 a
57.129967 8.535516 a
69.41295 9.402318 a
51.132206 1.7218274 a
75.480934 -0.44614893 a
76.34761 0.35328653 a
74.652466 -1.399334 a
76.81348 0.86932385 a
51.6312 2.3353183 a
54.23634 8.968572 a
76.28285 -0.35072607 a
61.886246 0.4210386 a
56.107437 1.6306816 a
64.24068 -0.05137175 a
76.13095 -0.2787287 a
65.924644 0.9493536 a
62.41283 0.96693665 a
56.334076 2.4105194 a
73.64153 1.721996 a
62.923058 2.339247 a
75.70762 1.2392147 a
76.066536 0.73947227 a
72.31948 -0.4999826 a
13.69615 -13.360425 a
14.346962 -13.053328 a
25.01497 23.459908 a
54.940918 -8.387146 a
14.328644 -13.248815 a
24.930607 23.356983 a
55.969418 -11.199617 a
55.698784 -10.747076 a
24.99448 23.249506 a
24.44887 23.053589 a
25.264956 22.784607 a
55.59513 -10.607197 a
24.85311 23.569239 a
55.69007 -10.624285 a
14.82524 -12.468801 a
14.127091 -12.067725 a
56.14882 -11.055922 a
55.92513 -10.868101 a
56.060093 -11.371556 a
13.618449 -14.116539 a
24.530474 23.263624 a
44.446476 -1.4361801 a
25.197172 22.968773 a
24.804678 22.757982 a
25.165045 22.86545 a
24.603052 23.43637 a
24.81775 22.821123 a
15.464702 -12.44228 a
57.10409 -11.782494 a
24.86494 22.44484 a
14.337309 -12.519976 a
56.18945 -10.916058 a
14.085393 -12.106011 a
44.59448 -1.8335116 a
14.567109 -12.913367 a
56.68041 -11.469187 a
25.23046 23.22017 a
55.522877 -11.825309 a
24.569645 23.231985 a
15.2023 -12.76101 a
15.322172 -12.6674385 a
15.174632 -12.73935 a
24.580015 22.779478 a
24.879122 22.840578 a
14.700434 -11.909296 a
55.939873 -11.320101 a
14.788621 -12.932245 a
13.982686 -12.63461 a
55.33444 -10.406835 a
55.711323 -9.883619 a
25.745836 20.488882 a
25.052778 20.48062 a
55.689095 0.5418402 a
51.12343 3.2213445 a
25.88731 20.807638 a
24.83985 20.614483 a
51.826782 4.09501 a
45.750893 -1.9060351 a
25.225521 20.4296 a
43.46438 3.7425778 a
43.28748 3.4862726 a
49.850975 -5.6901236 a
50.687565 2.5399117 a
43.834095 3.0741038 a
25.840014 20.182482 a
25.65521 20.689657 a
40.856026 6.1634655 a
51.323505 3.5008461 a
44.891663 -0.5412644 a
25.223305 20.853598 a
53.134464 4.945967 a
50.01967 1.0984253 a
43.075596 3.5966296 a
43.51266 3.8129082 a
25.28446 20.094984 a
43.694317 2.6595929 a
49.924664 1.0807098 a
25.422993 20.694231 a
25.777721 20.23851 a
50.703674 4.8664927 a
44.58906 3.1527245 a
25.291788 20.27175 a
43.303284 3.7981377 a
52.066833 8.0555935 a
40.21168 6.8544335 a
25.030098 20.681438 a
43.83578 2.6422682 a
51.424374 3.7870038 a
43.856228 3.0037782 a
51.82494 3.162196 a
25.491123 20.498226 a
51.823757 4.3926735 a
51.32249 2.3840523 a
25.842564 20.414162 a
44.976772 3.4009957 a
43.615017 3.751905 a
25.645758 20.519464 a
51.003548 4.545576 a
45.433624 -1.5133343 a
25.58525 20.120102 a
-10.210381 -39.635784 a
-10.166616 -39.460472 a
19.622618 -25.672338 a
17.193966 -25.156542 a
-6.1506696 -12.872466 a
13.827348 -40.649155 a
-7.741441 -13.856887 a
-7.7852383 -13.48101 a
36.296444 -1.7020786 a
17.63609 -25.109535 a
-6.696261 -37.94025 a
13.830368 -40.809746 a
-12.8236885 -36.43985 a
-6.709627 -37.7722 a
-10.262554 -39.369884 a
-7.526894 -40.191956 a
-6.148608 -12.921007 a
-10.168619 -39.619957 a
19.079256 -25.215336 a
-7.5245185 -40.218864 a
-8.381999 -12.716372 a
-7.536647 -40.241627 a
-12.771979 -36.297157 a
19.514688 -25.598665 a
17.91311 -25.234262 a
-7.664557 -14.204 a
-7.5911326 -40.201206 a
-6.7063437 -37.758583 a
-5.9601307 -12.693479 a
-13.018934 -36.222134 a
35.78338 -2.0186796 a
19.158379 -25.254408 a
19.630013 -25.654781 a
35.47025 -2.1135426 a
13.823149 -40.603107 a
-6.7130704 -37.76601 a
-5.6901245 -12.505126 a
-6.2443576 -12.780761 a
-7.6835537 -40.148006 a
13.756591 -39.87924 a
-12.712712 -36.598503 a
-10.494054 -39.641495 a
-6.721039 -37.742092 a
-12.761602 -36.20908 a
13.825899 -40.607773 a
13.818727 -40.671177 a
17.542171 -25.233242 a
-9.082223 -13.34853 a
-1.1686126 -21.845503 a
17.510147 -25.2746 a
13.018437 -15.663245 a
39.95148 -1.18453 a
-12.841687 -35.338787 a
-9.901438 -39.548386 a
12.74052 -15.147971 a
7.490157 -20.592428 a
-10.102259 -39.531338 a
-6.7358513 -39.726315 a
59.402824 -1.2742093 a
9.005417 -19.096756 a
-12.885385 -37.283253 a
-6.751753 -35.074112 a
4.43499 -22.87708 a
-12.873663 -35.084957 a
10.123825 -20.41928 a
7.058395 -19.976055 a
-11.11912 -39.71719 a
-7.6586785 -13.458061 a
-12.870573 -35.810158 a
-10.956995 -39.803043 a
-10.540947 -40.621986 a
12.204443 -15.362749 a
-10.15586 -39.57617 a
7.2134323 -20.017038 a
-12.863693 -35.5981 a
4.65887 -23.381514 a
35.367886 -2.1506057 a
50.99679 -10.137207 a
-9.873134 -39.59075 a
9.276474 -18.051664 a
-7.550546 -13.507565 a
-12.908254 -35.780724 a
-12.844297 -35.25952 a
12.50337 -15.306543 a
13.055492 -13.737982 a
22.842888 16.468914 a
-6.770842 -35.206585 a
-10.557269 -39.510395 a
-7.677157 -13.3428335 a
-6.718238 -34.74814 a
-9.843305 -39.686947 a
9.519028 -18.159351 a
-12.9689245 -37.310127 a
-12.909327 -37.123455 a
-6.7787495 -39.82469 a
-12.78776 -35.29042 a
-10.146077 -39.675484 a
11.876033 -15.630019 a
12.928689 -15.119755 a
9.034219 -19.09895 a
-7.0245247 -16.917011 a
-2.9838238 -22.341026 a
-6.747979 -22.590132 a
-0.7159812 -19.343664 a
-6.854494 -17.060745 a
3.3567019 -26.120342 a
-3.8046575 -20.41817 a
1.5700897 -24.195608 a
6.4468493 -22.759554 a
3.699641 -25.64332 a
1.3033506 -25.758066 a
-1.376206 -20.234764 a
3.5614202 -24.692043 a
-5.7579575 -15.95974 a
0.92244 -24.142448 a
1.3713596 -24.0867 a
-5.0720243 -15.629791 a
5.723967 -23.046724 a
-1.5364254 -20.225557 a
-3.8440843 -22.007998 a
-6.8854604 -17.198765 a
-6.9196134 -15.21117 a
-0.666633 -19.29298 a
1.1754818 -25.63234 a
-6.2526693 -22.27599 a
3.2771368 -26.257235 a
-6.382293 -22.433098 a
2.8581316 -26.328253 a
-7.099317 -15.276285 a
-1.7700661 -24.294142 a
-7.21867 -15.790378 a
-3.6671093 -20.421602 a
-1.4378963 -22.046856 a
4.6494546 -24.772251 a
4.414631 -24.856356 a
-0.6595589 -19.251709 a
4.284004 -24.819304 a
-6.9096627 -16.96949 a
1.1599399 -25.687584 a
-3.5295353 -20.684126 a
2.4276137 -23.695887 a
-7.0713987 -15.825177 a
-7.0345054 -16.758932 a
4.036886 -24.19474 a
3.8763328 -25.582544 a
-7.3035583 -15.782817 a
-3.5396116 -22.058413 a
-6.093613 -22.471241 a
-3.8409462 -20.222357 a
1.3413019 -25.834387 a
-5.8982964 -16.227173 a
6.1567354 -22.958492 a
-0.6914477 -21.53507 a
-3.9176824 -19.125093 a
2.7915986 -25.550144 a
-2.5504065 -22.699999 a
-9.66451 -15.465575 a
-7.5909486 -16.090153 a
-7.773243 -14.616446 a
-0.55306476 -25.071821 a
7.036413 -24.413887 a
3.937949 -24.798923 a
6.656881 -24.53951 a
-7.7619166 -16.051151 a
-0.5824321 -19.180378 a
-2.582417 -19.74908 a
-1.0825472 -20.016514 a
-8.849836 -14.909706 a
-5.317364 -22.171875 a
-1.2711678 -24.938879 a
-1.3098012 -20.721575 a
2.8541777 -23.27834 a
-2.2737525 -20.157162 a
0.34735775 -22.580393 a
-1.7537599 -20.930117 a
5.3189406 -25.928135 a
6.4710436 -23.61747 a
6.2507496 -24.64972 a
-7.387389 -14.93497 a
6.161591 -23.84064 a
5.519894 -24.995247 a
5.794941 -24.637089 a
-8.412045 -14.546482 a
4.171009 -24.731829 a
3.1013587 -25.512423 a
-7.8633943 -16.044481 a
-3.2286773 -22.09217 a
6.451103 -22.870056 a
-2.474926 -21.173199 a
-1.5358545 -20.704908 a
-1.5167454 -20.605402 a
2.26432 -23.72099 a
2.7990277 -23.424791 a
2.2780156 -23.849083 a
5.345784 -25.223694 a
-8.554078 -14.409697 a
-3.2622783 -19.549458 a
-7.621261 -15.000746 a
5.9851804 -24.158628 a
6.372971 -23.14991 a
51.440495 -21.792828 a
54.010544 -33.874466 a
51.77976 -30.270994 a
42.391834 -17.518318 a
28.202652 -2.1677842 a
26.886715 -2.1092937 a
50.81221 -21.0612 a
-30.996634 -14.864735 a
48.388443 -30.517399 a
26.645447 1.525091 a
26.89881 -1.9400837 a
53.147057 -32.51821 a
44.754333 -25.043528 a
53.58522 -32.546734 a
-30.930157 -14.743203 a
47.921185 -30.805056 a
-30.803877 -15.006029 a
48.423065 -30.667406 a
27.306755 -2.4087832 a
53.8533 -32.74259 a
50.16734 -20.150492 a
-29.402353 -15.127566 a
27.856865 -1.9085609 a
51.366776 -27.943047 a
48.04169 -30.726025 a
-31.468464 -15.721333 a
49.02199 -22.468342 a
-30.96025 -15.120473 a
45.25376 -20.881113 a
-30.601822 -12.504171 a
46.076168 -24.495241 a
-30.442755 -16.393274 a
51.226635 -28.899689 a
-30.33673 -16.113226 a
-31.108488 -16.193226 a
45.12641 -24.884882 a
53.771675 -32.484497 a
47.351463 -29.3271 a
53.06642 -32.387615 a
45.3269 -20.652517 a
45.196564 -21.271578 a
27.401325 -1.8506233 a
27.828794 -1.8598074 a
46.7776 -29.340225 a
27.796484 -2.2744553 a
46.88005 -29.34795 a
46.53429 -21.867771 a
51.532417 -21.749197 a
44.957767 -25.016054 a
52.292294 -8.242309 a
55.029118 18.2909 a
52.79517 -23.504944 a
53.5576 -23.614305 a
44.48916 -25.906258 a
45.222805 -26.257471 a
52.76092 -23.85976 a
43.227848 -18.176214 a
50.18481 -23.860327 a
50.210823 -24.276148 a
48.854176 -27.998571 a
50.05469 -27.167427 a
46.31147 -23.017042 a
49.800472 -26.51935 a
50.470703 -26.722366 a
50.543983 -26.794706 a
53.516666 -23.591854 a
53.101807 -24.56363 a
47.389862 -26.8404 a
45.297237 -26.381649 a
54.085922 -23.290277 a
46.749084 -26.683884 a
54.117676 -10.691984 a
47.2353 -24.243023 a
48.37678 -27.411701 a
41.1014 -12.546959 a
43.5123 -8.2686205 a
54.286278 -22.517239 a
52.59347 -25.15511 a
52.576214 -23.203568 a
43.179333 -17.950764 a
54.16991 -22.552586 a
44.341293 -25.770037 a
45.84228 -20.845373 a
45.66269 -26.450918 a
53.588036 -23.693016 a
44.591843 -25.97122 a
44.39383 -25.743431 a
52.882935 -24.540384 a
52.221416 -23.429903 a
50.35325 -27.804495 a
53.992886 -22.817247 a
45.606968 -26.415316 a
42.597084 -13.41824 a
52.46455 -25.478548 a
49.9542 -27.789934 a
54.363663 -22.702032 a
35.234318 -4.1270423 a
50.294014 -24.596088 a
50.490303 -25.125883 a
47.52268 -22.327879 a
0.21643439 -73.06694 a
1.6732345 -56.26047 a
-4.522872 -72.475296 a
-5.016516 -73.47636 a
-4.6224647 -72.98717 a
0.28392547 -60.923203 a
0.018283276 -56.12281 a
-2.249127 -72.774635 a
5.381167 -58.04222 a
-5.638512 -69.35493 a
-5.3778663 -69.04882 a
-3.1245077 -66.12007 a
-3.2263525 -66.44608 a
-0.3719301 -57.275234 a
6.3566437 -70.45101 a
-3.0702777 -72.649925 a
-3.1376512 -72.45228 a
2.6213996 -59.187157 a
-0.4251328 -60.32618 a
11.295721 -62.115147 a
10.751494 -65.48668 a
0.17084843 -72.18965 a
1.4754126 -72.30007 a
-0.9009493 -59.35318 a
2.3072267 -70.826675 a
37.4885 -48.47207 a
35.77685 -47.29323 a
33.300674 -48.027584 a
33.80085 -46.6228 a
32.1331 -47.37153 a
38.60494 -48.883324 a
35.410946 -46.735725 a
33.669792 -45.794502 a
36.837246 -48.36297 a
33.732544 -45.12482 a
33.646908 -45.393593 a
35.599144 -44.858006 a
35.626205 -44.88134 a
34.833763 -47.682632 a
37.727303 -48.942097 a
37.605427 -47.17082 a
37.42888 -47.06967 a
32.36229 -46.01674 a
32.154163 -46.237495 a
34.75831 -57.57399 a
31.825064 -47.884155 a
35.95895 -56.65455 a
35.899185 -56.81892 a
37.19954 -47.941452 a
37.279705 -48.252842 a
30.742224 -53.624348 a
30.404318 -53.06721 a
30.32992 -53.206284 a
30.51165 -53.29645 a
30.706467 -53.654068 a
30.523962 -53.46315 a
30.478374 -52.156338 a
30.616533 -53.63491 a
34.46632 -49.58899 a
35.481895 -49.853664 a
35.60863 -50.063763 a
35.32611 -49.6535 a
31.910538 -50.155415 a
32.90977 -53.028526 a
32.914265 -52.944313 a
37.38757 -50.24532 a
37.129787 -50.24397 a
37.02038 -50.397045 a
37.08357 -50.22506 a
36.704918 -49.50287 a
37.016834 -50.170887 a
36.79193 -49.3597 a
30.927578 -46.199963 a
30.127895 -46.623913 a
29.454535 -47.07241 a
29.247738 -47.11181 a
28.96653 -47.202526 a
29.132881 -47.30969 a
29.01759 -47.391327 a
28.991402 -47.32017 a
31.192492 -51.703297 a
32.862793 -55.08109 a
32.80737 -54.99307 a
32.824497 -55.090622 a
32.79852 -55.091877 a
34.08851 -49.09986 a
34.15814 -48.968525 a
34.054096 -49.194004 a
34.019222 -49.26972 a
34.07166 -49.15231 a
35.897823 -55.029793 a
35.089867 -54.219303 a
35.0202 -53.9582 a
35.12829 -54.21331 a
35.13365 -54.16529 a
37.506496 -51.969906 a
38.255737 -51.758854 a
38.33022 -51.77075 a
38.1705 -51.765465 a
38.351635 -51.79973 a
1.7789303 -60.98394 a
1.3847275 -60.585022 a
-2.4029517 -65.105415 a
-2.7188003 -65.36882 a
0.79639393 -60.159023 a
-3.0182035 -66.05324 a
1.3078814 -57.13485 a
1.5530604 -56.710598 a
1.2351265 -61.320587 a
0.97732955 -61.90484 a
-2.5125632 -66.7183 a
-2.502745 -66.166756 a
3.31295 -58.46757 a
3.5507045 -58.72956 a
6.007311 -67.38908 a
5.8502703 -67.07911 a
0.017435944 -57.0389 a
2.3849843 -57.793858 a
4.1208396 -70.53912 a
4.417088 -69.94912 a
7.0477037 -63.260746 a
6.592126 -63.18584 a
6.279129 -68.33594 a
5.613412 -68.9987 a
6.178657 -68.3898 a
-3.0331047 -72.42283 a
-4.9165125 -72.975586 a
-5.65672 -73.694145 a
-4.805672 -72.761024 a
-2.5732703 -71.4076 a
0.2073663 -72.98686 a
0.2056224 -72.78251 a
-5.3026843 -69.0916 a
-5.3318186 -68.81082 a
-1.4320323 -56.79032 a
-5.5181656 -69.13162 a
-3.910437 -73.51112 a
-3.9769669 -73.25378 a
-1.9664502 -68.727005 a
-2.3327498 -69.176285 a
-1.6998135 -71.376465 a
-1.4897487 -68.54299 a
3.830297 -57.368587 a
3.7552464 -57.177433 a
1.0505918 -71.89755 a
-1.5825653 -71.94165 a
-1.5833888 -71.81962 a
-0.7680715 -71.828316 a
-4.636171 -73.98818 a
-4.239228 -73.77691 a
-6.3687434 -64.12423 a
-6.415582 -64.06705 a
-6.391747 -64.00707 a
0.6016523 -56.740128 a
0.6959981 -57.91374 a
-0.6746034 -57.203594 a
-0.6631602 -56.837925 a
2.0916333 -60.564003 a
1.9177221 -60.49321 a
-4.4335246 -63.682034 a
-4.479464 -63.867958 a
-0.70723134 -64.62691 a
-0.6795999 -64.58725 a
6.0134373 -66.47114 a
4.655344 -58.685226 a
5.023306 -58.52124 a
5.1970987 -58.356327 a
-2.2764926 -59.829727 a
-2.368819 -59.88909 a
0.036653444 -58.03363 a
0.08087424 -57.965286 a
5.4994664 -69.80643 a
6.2162466 -69.98422 a
5.5446005 -58.974335 a
5.3018055 -58.76707 a
-0.80113477 -69.319496 a
-0.97540754 -69.31825 a
1.8461941 -68.08004 a
1.9497198 -68.00339 a
5.6204057 -61.00613 a
5.796849 -60.98152 a
4.601464 -62.590397 a
5.40904 -61.304108 a
-0.08120027 -71.31762 a
-0.3371253 -70.62011 a
6.4256015 -66.61833 a
4.3796625 -58.1534 a
6.839353 -60.862545 a
5.6063895 -59.61911 a
4.1884146 -60.644703 a
4.202498 -60.408493 a
1.2567136 -71.35931 a
1.1209018 -71.235146 a
6.6796393 -67.40686 a
6.080732 -69.40646 a
2.9893425 -61.541523 a
8.357875 -61.588802 a
4.281384 -62.554592 a
4.2420673 -62.415478 a
4.3034525 -62.497433 a
-0.9975035 -62.245434 a
-2.5991902 -70.82405 a
-0.51840955 -61.717125 a
-0.90538466 -62.076477 a
-0.9592134 -62.205124 a
1.247063 -60.815308 a
2.1576009 -63.124264 a
9.517594 -63.111706 a
1.2877859 -60.71723 a
1.7055328 -56.43759 a
0.75732994 -56.009884 a
-2.7075386 -65.22746 a
-2.6304536 -65.16937 a
-6.0317707 -66.96603 a
-6.045441 -66.974365 a
-5.930496 -66.98903 a
-6.1111655 -66.877235 a
1.1899704 -56.89067 a
1.7073712 -56.604397 a
1.4999391 -56.698025 a
1.6091337 -56.495018 a
4.7528214 -58.441498 a
7.4729223 -68.86304 a
1.1667181 -61.50042 a
1.0563005 -61.40309 a
10.695468 -65.55008 a
10.79782 -65.550865 a
11.421997 -65.33085 a
10.877044 -65.55446 a
3.4153218 -58.19102 a
3.557543 -58.778362 a
3.2433655 -58.33422 a
2.9382021 -58.448723 a
5.857404 -70.749596 a
6.204952 -70.61032 a
4.1571765 -58.01209 a
5.965933 -66.823906 a
2.6605227 -72.041336 a
2.5089705 -72.340805 a
2.5720115 -72.06573 a
0.70130813 -71.50499 a
6.6457076 -69.07371 a
3.8130326 -70.17927 a
3.7928388 -70.26473 a
3.22838 -67.64148 a
7.772962 -68.873146 a
3.026758 -59.816814 a
6.613199 -63.16782 a
10.0503025 -63.36154 a
6.6825423 -68.76142 a
-24.26879 -61.7422 a
-23.427073 -60.78225 a
-24.398144 -61.491917 a
-25.181753 -62.101475 a
-26.343763 -62.67516 a
-25.077856 -62.13757 a
-26.047924 -62.451683 a
-27.79484 -59.43634 a
-28.054966 -59.568363 a
-29.195024 -60.6545 a
-27.299473 -59.990368 a
-28.166006 -62.40319 a
-24.754951 -62.366554 a
-26.05337 -60.628593 a
-28.105936 -61.900803 a
-28.454956 -61.89432 a
-29.25364 -60.639713 a
-28.675392 -61.758686 a
-29.190277 -60.76749 a
-24.973293 -62.74223 a
-24.943993 -63.313396 a
-26.990479 -62.37728 a
-25.743439 -61.882633 a
-26.408455 -60.15607 a
-26.13992 -60.325157 a
-25.521954 -60.778965 a
-28.310804 -61.995316 a
-25.489466 -61.67614 a
-25.674902 -61.688526 a
-25.607481 -61.65046 a
-25.554733 -61.99294 a
-26.49314 -64.844215 a
-27.404087 -64.07809 a
-27.211601 -65.11771 a
-27.14377 -65.14389 a
-26.88106 -61.326256 a
-25.533476 -60.962364 a
-26.63056 -64.628 a
-26.160349 -63.952213 a
-27.246262 -65.22701 a
-27.261189 -65.13121 a
-27.718225 -64.44941 a
-27.284235 -65.092316 a
-27.368765 -65.07171 a
-27.63884 -61.836536 a
-25.399061 -60.983307 a
-27.10238 -61.36618 a
-25.121054 -60.949413 a
-27.745079 -64.14665 a
-26.561983 -64.62671 a
-64.81208 -18.563675 a
-53.075138 -5.36732 a
-55.150333 -1.900525 a
-47.63843 0.15043104 a
-64.67178 12.486074 a
-63.963737 10.293296 a
-55.035027 7.150843 a
-63.52938 -14.545768 a
-63.642353 -14.744336 a
-58.19047 7.3954263 a
-56.615257 -2.0827014 a
-64.19452 -13.538048 a
-52.435753 -4.39243 a
-64.529594 -18.482067 a
-62.3722 -17.766829 a
-63.85414 -17.18019 a
-52.432938 -5.4072394 a
-50.94452 -4.0952053 a
-57.673347 -13.776196 a
-57.52383 -14.580059 a
-57.753315 -14.349288 a
-58.18313 -13.681461 a
-64.205 -1.7378206 a
-54.91095 -4.533902 a
-65.71142 1.1700541 a
-45.69598 1.6087185 a
-70.046776 -20.987637 a
-45.80697 1.4082655 a
-70.98146 -21.347889 a
-68.881454 -19.49255 a
-68.31261 -18.904896 a
-45.434387 0.4484739 a
-45.87482 0.68662494 a
-70.40547 -20.738535 a
-45.590874 0.90411705 a
-70.93362 -21.58221 a
-70.88502 -22.16435 a
-70.97816 -21.31242 a
-46.017056 1.1093079 a
-46.098873 1.8146427 a
-45.65645 0.19095193 a
-47.56369 0.28273135 a
-71.01798 -22.273165 a
-46.806614 0.9260676 a
-70.01764 -20.485945 a
-69.70349 -20.28255 a
-70.28026 -20.954681 a
-45.837757 1.6568491 a
-46.186005 1.5395676 a
-45.613533 1.1419823 a
-54.347206 10.499253 a
-59.519585 14.204175 a
-67.31369 -20.639248 a
-62.12926 -12.311957 a
-67.93731 -17.90261 a
-67.8968 -16.498043 a
-70.5319 -20.226753 a
-60.128258 12.140551 a
-59.294975 13.457666 a
-59.10585 13.56316 a
-59.020847 11.532365 a
-68.827126 12.252131 a
-60.94853 6.305418 a
-66.42671 -19.936876 a
-66.31967 -15.213496 a
-65.91282 -16.668066 a
-68.60496 -17.336042 a
-66.094574 -20.068481 a
-66.05458 -17.45685 a
-62.138073 13.821963 a
-54.334236 11.930329 a
-67.73043 12.093904 a
-67.63808 11.629304 a
-58.419094 6.9085827 a
-53.969288 12.080219 a
-56.40691 -6.686679 a
-61.642246 4.999432 a
-67.72826 -18.866169 a
-49.068913 -0.4509804 a
-68.47847 -18.795177 a
-47.894077 -0.41285816 a
-67.97499 -20.14791 a
-48.38493 -0.4945484 a
-69.8494 11.403387 a
-64.12243 4.24498 a
-63.585827 3.9876626 a
-63.358326 2.935061 a
-69.53286 11.704411 a
-62.452393 11.35975 a
-67.9586 -19.483301 a
-68.56484 -15.171906 a
-68.10972 -19.160357 a
-68.3945 -15.685773 a
-66.60632 -16.826872 a
-66.78008 -15.571604 a
-65.84949 1.5586557 a
-59.986202 14.511754 a
-69.59351 13.764156 a
-65.262344 15.15739 a
-55.376034 4.0662503 a
-64.2095 11.169147 a
-53.653194 10.92888 a
-59.235626 7.0389004 a
-66.24846 14.061121 a
-56.144604 8.353455 a
-62.95073 15.25943 a
-64.40999 12.748192 a
-52.87044 16.91284 a
-63.87041 12.370385 a
-68.02486 4.893441 a
-62.262356 9.560524 a
-58.913715 8.987531 a
-65.08396 1.5091769 a
-64.83594 11.459865 a
-65.50711 9.194419 a
-64.13665 7.63521 a
-63.264183 5.9734106 a
-62.995132 1.1775266 a
-66.08786 7.8229814 a
-62.067825 6.942816 a
-64.668205 10.961622 a
-63.40067 7.0587096 a
-66.40813 8.581511 a
-62.391224 7.149594 a
-65.83292 2.7919662 a
-62.783676 -18.111238 a
-62.848957 -17.246904 a
-63.21059 -15.709053 a
-50.435383 -4.267915 a
-55.1509 -8.730896 a
-62.99681 -19.406483 a
-53.06067 -5.1529646 a
-64.06403 -16.386557 a
-62.26126 -14.861528 a
-64.615875 -16.880579 a
-62.08567 -14.490758 a
-63.80013 -14.60778 a
-64.09876 -15.104031 a
-63.816162 -17.974754 a
-64.31523 -17.379972 a
-59.471756 -15.157846 a
-58.71894 -14.553617 a
-64.69318 -18.582842 a
-60.93649 -15.733054 a
-58.96808 -14.05005 a
-57.37093 -14.232108 a
-63.33418 -17.56596 a
-61.699265 -15.925837 a
-57.73044 -13.777485 a
-56.85011 -14.148422 a
-48.28755 1.5228586 a
-55.019695 -5.407778 a
-48.49165 -2.5696924 a
-52.178234 13.263354 a
-52.42336 6.8807654 a
-54.604927 5.9460487 a
-47.647438 -2.2189236 a
-45.884995 -1.2571774 a
-66.45127 10.074624 a
-53.029213 10.739527 a
-63.800518 15.65979 a
-63.972855 15.034258 a
-58.65497 -10.9981165 a
-61.697666 8.703434 a
-54.955482 7.377931 a
-47.13006 -2.4829473 a
-66.828354 8.599227 a
-64.82921 7.672216 a
-66.08653 4.7071676 a
-58.44527 0.87128407 a
-54.90273 -6.182869 a
-62.08606 15.061171 a
-52.70421 6.734511 a
-66.58341 16.448866 a
-61.223583 13.396538 a
-58.56609 -5.7491918 a
-54.320385 -6.0758395 a
-63.630672 -15.703956 a
-60.48954 12.7927065 a
-63.577744 8.681005 a
-63.113113 1.0425925 a
-57.587845 -12.684488 a
-56.136673 -12.909799 a
-60.134632 13.537947 a
-60.7416 12.500053 a
-49.02427 1.6941807 a
-54.43694 -1.5310895 a
-52.115234 14.849662 a
-59.729927 4.7386026 a
-56.766426 -7.4157777 a
-54.797318 -8.156671 a
-56.903404 -11.96097 a
-51.495777 15.654078 a
-52.877193 9.982703 a
-64.51059 1.9629748 a
-58.88651 -10.664734 a
-53.323162 -2.3852293 a
-60.60078 13.500532 a
-54.405914 4.1413846 a
-63.4637 1.8994998 a
-55.000973 -1.8434607 a
-66.577515 3.7136526 a
-59.72704 -3.264439 a
-64.467224 11.112569 a
-60.5661 9.119513 a
-54.688225 9.225411 a
-58.975666 8.789023 a
-53.630486 10.903759 a
-54.793537 9.349449 a
-57.27022 9.103213 a
-47.90165 0.11935441 a
-56.519897 8.422156 a
-62.82826 15.197897 a
-56.00406 1.4944956 a
-64.55223 -1.2404174 a
-52.73151 17.189657 a
-61.546528 8.271862 a
-63.96804 10.323089 a
-56.528442 5.318461 a
-63.994 12.326947 a
-68.020546 4.7653484 a
-67.77493 10.239143 a
-59.1078 8.906864 a
-69.248146 14.208658 a
-66.918594 3.9161844 a
-64.684494 10.123708 a
-56.70599 5.0907283 a
-65.16152 11.485158 a
-63.127308 2.062112 a
-64.418465 -13.21351 a
-52.471794 -4.3637257 a
-65.60438 9.283757 a
-64.11909 7.36905 a
-52.15575 -5.2939663 a
-51.56569 -3.967488 a
-54.031574 0.7680442 a
-63.68169 8.557506 a
-64.11691 -1.6894602 a
-54.934574 -4.4784694 a
-66.23382 8.014904 a
-61.92808 7.040127 a
-55.243587 -1.4245217 a
-54.2164 1.3630002 a
-64.799515 11.096592 a
-63.19656 6.4168944 a
-64.27855 -1.6897005 a
-55.15863 0.7647589 a
-66.184166 8.225671 a
-68.83565 13.325329 a
-65.60964 2.9205143 a
-44.828316 -1.2412635 a
-43.24821 1.2056825 a
-67.11929 16.860268 a
-42.18725 2.311074 a
-45.032185 -0.9561589 a
-43.156902 0.8834803 a
-41.266666 -1.0687335 a
-62.267567 17.996494 a
-64.24827 13.305809 a
-45.750095 9.521739 a
-41.317795 -1.0184555 a
-62.225964 17.937256 a
-41.842148 1.1265517 a
-43.639366 1.2327144 a
-54.941032 5.951563 a
-63.16059 16.87755 a
-41.77914 0.9194829 a
-45.997784 3.2006102 a
-47.84007 5.5995207 a
-50.798786 12.005007 a
-66.221085 17.995733 a
-50.841934 12.092117 a
-63.084797 17.723991 a
-50.803394 12.125909 a
-44.66912 0.2584424 a
-43.719563 3.9797423 a
-53.167336 -4.798295 a
-43.423836 -1.2367089 a
-44.65553 0.6125967 a
-43.81177 3.7498999 a
-48.603752 -2.8450048 a
-45.46969 9.195994 a
-43.987106 7.079389 a
-43.999516 7.2523637 a
-43.58677 -0.9334684 a
-45.60816 9.354332 a
-43.980476 7.0772862 a
-63.48057 8.628534 a
-46.593838 2.8485544 a
-51.00635 7.0793424 a
-66.53773 2.0488982 a
-43.156994 -0.33699155 a
-50.473156 13.358504 a
-50.778652 6.993567 a
-61.638504 16.53168 a
-52.005127 7.793858 a
-66.059105 17.73883 a
-51.98178 7.94992 a
-61.81986 16.28757 a
-52.22547 7.4355707 a
-20.677475 19.944262 a
-22.013197 18.03233 a
-26.45457 29.67239 a
-24.07884 18.922377 a
-26.714489 29.890528 a
-21.66658 20.20852 a
-21.790237 19.19512 a
-21.73549 20.14025 a
-23.740685 18.993906 a
-22.686533 19.159964 a
-23.430067 28.478193 a
-24.674578 28.772776 a
-24.417763 29.292273 a
-22.632343 17.918467 a
-25.463343 29.023468 a
-27.127079 30.15715 a
-23.617937 28.654457 a
-26.850748 29.959604 a
-23.287935 28.343945 a
-22.345009 19.850447 a
-26.658731 30.386576 a
-22.217916 19.200954 a
-25.346634 29.390598 a
-23.7895 28.64086 a
-26.650791 17.80308 a
-23.291834 28.373821 a
-21.770668 19.111008 a
-26.911518 29.89045 a
-23.903967 28.718319 a
-25.508709 29.42349 a
-24.85534 29.016449 a
-22.407076 17.711838 a
-24.487484 29.365252 a
-21.851421 18.369095 a
-20.87428 20.807259 a
-24.871544 29.993448 a
-23.839888 17.776917 a
-24.995014 28.92426 a
-21.241602 18.20936 a
-22.963497 19.079096 a
-24.042404 29.628754 a
-26.24618 29.506199 a
-21.570786 18.173622 a
-24.950134 29.691845 a
-21.730377 19.293066 a
-26.570251 16.976458 a
-21.889584 20.003693 a
-22.134562 18.210089 a
-24.968754 28.53639 a
-22.798014 18.432323 a
-17.318428 25.051008 a
-17.424446 24.052279 a
-15.690526 25.398157 a
-16.635689 22.846706 a
-16.204647 24.22235 a
-14.440341 25.406683 a
-16.416857 23.789885 a
-18.108355 24.033642 a
-15.99129 23.732368 a
-14.211601 21.82973 a
-15.94587 26.205336 a
-18.382967 24.122726 a
-20.250755 20.080816 a
-15.168965 25.04408 a
-14.546724 22.366478 a
-15.475022 26.353682 a
-16.493725 26.151505 a
-14.580202 24.366526 a
-18.101809 23.175812 a
-16.631908 25.321274 a
-15.93128 22.761133 a
-15.241075 24.736458 a
-16.691517 24.231188 a
-15.855099 26.096416 a
-15.704778 25.294044 a
-16.708225 24.329666 a
-16.406677 24.392506 a
-17.924732 23.727406 a
-17.205519 24.001606 a
-16.929565 22.922752 a
-16.975315 24.237682 a
-14.475964 22.496416 a
-18.006289 23.85988 a
-15.999134 24.613428 a
-16.380123 25.935085 a
-17.498186 23.564627 a
-17.647705 24.341824 a
-15.903138 25.395956 a
-16.627266 25.184532 a
-16.575388 25.224112 a
-17.016891 23.722149 a
-16.906391 25.369383 a
-15.762636 25.86371 a
-16.975065 25.494726 a
-17.291485 25.39985 a
-17.224215 25.413261 a
-15.793934 25.463219 a
-14.678422 22.492443 a
-16.771088 24.774137 a
-14.689483 26.259865 a
-13.359973 6.371056 a
-9.343272 14.237204 a
-8.984724 14.431856 a
-13.88914 4.565626 a
7.09364 26.485111 a
-13.653289 -8.245271 a
-8.389019 14.061918 a
-8.12528 14.68669 a
-17.319914 -4.9832163 a
-8.318773 14.202724 a
5.5636406 26.256958 a
-7.7728744 14.865453 a
-17.516922 -5.042749 a
-13.349866 7.2000337 a
-13.477263 6.203514 a
-9.147148 13.801884 a
4.546555 26.627401 a
-13.639524 7.0340295 a
6.0125995 26.814415 a
-8.5843525 13.83938 a
-17.458036 -3.1220925 a
4.7851872 27.090115 a
-18.90985 -5.630171 a
6.9520817 26.304344 a
3.5201318 26.178125 a
-17.502714 -3.3113487 a
-16.56397 -5.818994 a
-14.06669 5.0699306 a
-17.595774 -6.0552883 a
4.9703817 26.196465 a
6.302041 25.925056 a
-13.336456 7.1243844 a
-8.904431 14.811364 a
6.016534 26.136412 a
-19.291271 -5.131325 a
-8.492547 14.1532135 a
-7.6665425 14.846407 a
-14.446198 -7.823705 a
-13.26254 7.1556163 a
-14.650155 -7.7184763 a
-13.677228 5.837704 a
-14.603318 -7.6844683 a
3.5106556 26.720016 a
-14.729307 -7.7857156 a
4.8896894 25.973913 a
-7.629647 15.68396 a
-8.799332 13.158136 a
-18.836689 -4.2386365 a
-14.707257 4.526252 a
4.6553516 25.920473 a
-7.7253313 14.309213 a
-15.951508 6.17613 a
-13.480003 5.741019 a
-6.3846326 13.052607 a
-14.277156 4.835775 a
-7.1900735 14.945514 a
-6.861854 14.017576 a
-14.366049 6.4779058 a
-14.379418 6.795182 a
-6.2259936 13.807199 a
-14.237553 6.6330857 a
-5.3712873 13.478301 a
-15.632023 5.9045944 a
-15.723802 6.373975 a
-13.048523 5.5294147 a
-13.381452 5.7915106 a
-7.542092 12.76789 a
-16.055115 6.276323 a
-5.3927097 14.290416 a
-6.4071994 14.22215 a
-14.15224 4.9759917 a
-6.6941013 14.112348 a
-6.5268064 13.992893 a
-14.000833 5.293889 a
-6.2054296 13.932386 a
-15.864394 6.355144 a
-13.263886 5.7320414 a
-14.369013 4.69304 a
-7.537448 13.484356 a
-8.169469 14.0097 a
-6.950708 12.858628 a
-15.606721 6.328486 a
-15.780372 5.2970333 a
-7.6231446 14.313717 a
-6.916526 14.3152895 a
-5.0621333 14.458987 a
-8.338438 13.704862 a
-5.873552 13.444806 a
-7.4553113 11.860555 a
-15.264564 5.9517484 a
-14.4003525 4.4297676 a
-8.052064 13.996127 a
-7.2571344 13.316497 a
-15.0746565 5.5724998 a
-15.325545 6.3723516 a
-7.8663354 12.077275 a
-15.053579 6.817161 a
-7.119503 13.263345 a
-7.791404 11.858578 a
-13.261364 4.955628 a
-2.6124368 1.76532 a
12.236531 11.449621 a
-1.9186714 1.9124686 a
-3.3968525 7.444005 a
-3.0812602 3.1526203 a
-3.9995625 1.132664 a
-2.7561145 6.105859 a
12.93437 10.454133 a
-3.2645123 6.853382 a
-3.9689662 1.316434 a
13.1121025 10.01894 a
-2.633947 2.6323469 a
-3.2956555 7.1508503 a
12.333691 11.375747 a
11.780047 11.117127 a
-2.078083 6.171321 a
-4.001224 4.1861815 a
-2.3042688 2.4595752 a
-4.662355 6.572861 a
-1.8501023 6.6454377 a
11.768066 10.76578 a
-2.4212174 1.807852 a
-3.2384188 7.043715 a
11.760783 10.900518 a
-2.3698645 2.0042531 a
-3.1173656 3.2004716 a
-3.2780213 7.5043907 a
-3.2255073 6.7019243 a
-1.6302457 7.1579003 a
-2.472115 1.800818 a
-2.3855257 6.5704226 a
12.331121 11.324077 a
-4.4096847 6.3562484 a
13.0066805 10.219428 a
-3.1219354 6.3575015 a
-2.5111904 1.9922742 a
11.767638 11.408513 a
-4.2695103 6.5285225 a
12.848104 10.199415 a
-2.459357 0.9898183 a
13.098511 11.223938 a
12.382726 11.100638 a
-2.522834 2.5882757 a
13.618719 10.632631 a
12.863419 10.331076 a
-2.0042295 1.8474486 a
-3.6952138 6.305201 a
-2.3883286 2.2806647 a
13.031608 10.803883 a
-4.289112 6.4661818 a
10.741132 7.64089 a
11.922511 5.8739414 a
-7.3013186 5.6610165 a
-7.4677553 4.0542088 a
12.61551 4.5247974 a
12.589665 4.7654033 a
11.894459 4.2915034 a
10.964381 7.2877517 a
-8.68426 6.501745 a
11.672483 4.6539655 a
-7.247565 5.6418514 a
11.290374 7.7032704 a
-8.918266 7.0272803 a
-7.41325 4.1063976 a
-7.334134 5.390801 a
-7.4430103 5.0125914 a
-7.8581347 5.4314146 a
10.982061 7.4482126 a
10.427757 6.472772 a
10.520188 8.455592 a
-7.1360345 5.512925 a
-7.2423663 5.642178 a
11.273743 5.116798 a
10.195624 7.0144978 a
11.5232 5.085331 a
-7.4577994 6.2234955 a
-8.213504 3.8226168 a
10.437313 8.644936 a
-7.418994 4.1479826 a
11.138767 7.4050555 a
11.396078 5.666588 a
11.601417 5.1683674 a
10.434434 7.421747 a
-8.622928 3.522667 a
11.279717 7.58374 a
10.874415 7.5571747 a
10.728474 6.3506083 a
-8.279727 6.222585 a
-8.058399 3.6014912 a
-7.3360553 5.655766 a
11.083572 6.467038 a
10.871611 7.969019 a
-7.9146814 6.2761717 a
-6.5205297 5.1978292 a
-7.3628883 4.476313 a
-7.461729 4.83926 a
-8.472355 6.5203753 a
10.774499 6.8926187 a
11.017647 7.128757 a
11.342494 6.696631 a
};

    \nextgroupplot[title style={align=center},title={(f) sub-cluster AdaCos loss\\ with machine types, sections and\\ attribute information as classes (342)}]

\addplot[scatter,thick,only marks, scatter src=explicit symbolic, scatter/classes={a={mark=x,draw=orange,opacity=0.5},n={mark=o,draw=blue,opacity=0.5}}]
table[meta=label] {
x y label
-26.429014 39.191414 n
-26.037226 57.38305 n
-5.5369406 63.236626 n
-26.064178 57.38335 n
-32.135113 47.838318 n
-31.6699 47.729336 n
-26.542109 39.294838 n
-26.65455 39.237404 n
-5.4531207 63.599 n
-26.592958 39.171062 n
-26.892513 49.213757 n
-31.737267 47.785236 n
-4.234075 63.014378 n
-4.727286 63.763885 n
-26.447956 39.043118 n
-4.919082 63.631874 n
-32.09794 48.937958 n
-26.030552 57.361618 n
-4.570561 63.631275 n
-26.760271 49.356407 n
-26.586206 39.242172 n
-27.445536 48.862255 n
-5.423514 63.279438 n
-26.06322 57.392433 n
-26.845827 49.310505 n
-5.014023 63.727066 n
-26.069916 57.359493 n
-31.53205 47.231842 n
-31.501528 47.374992 n
-26.099655 57.311275 n
-31.927326 48.629498 n
-5.5808406 63.16914 n
-4.73923 63.321865 n
-26.615059 39.054073 n
-27.30236 48.946213 n
-31.808338 47.961487 n
-26.07155 57.393047 n
-26.071356 57.373528 n
-31.528305 47.25072 n
-26.067297 57.3937 n
-27.433167 48.856323 n
-26.057364 57.368523 n
-26.379477 39.15158 n
-26.942392 49.221645 n
-27.141792 49.107914 n
-26.565945 39.024216 n
-26.854744 49.303474 n
-31.580223 47.192554 n
-26.368956 39.439583 n
-27.194555 48.9705 n
-32.26572 48.053413 n
-43.43267 33.708687 n
-39.919426 35.721806 n
-40.943592 35.807262 n
-39.387344 35.684765 n
-26.123747 46.075344 n
-43.246986 33.487267 n
-23.410364 44.018288 n
-41.063843 35.88749 n
-41.096424 35.80838 n
-27.241455 42.035095 n
-31.810513 47.068893 n
-41.172333 36.010735 n
-43.295086 33.546974 n
-26.076252 46.12086 n
-23.500814 43.904755 n
-26.114021 46.14287 n
-26.129894 46.0636 n
-39.389763 35.662125 n
-26.098541 46.054634 n
-43.431522 33.721546 n
-20.383863 56.944897 n
-23.323605 44.087738 n
-20.478943 56.94657 n
-39.833916 35.5954 n
-20.49278 56.927296 n
-32.39302 48.640247 n
-27.064621 42.20322 n
-27.002829 42.280785 n
-20.398254 56.986618 n
-32.25533 48.344856 n
-26.06713 46.184624 n
-20.570072 56.92531 n
-32.278587 48.494854 n
-39.20734 35.582424 n
-32.14854 48.443584 n
-39.485874 35.540028 n
-23.413197 44.00206 n
-20.358585 56.902184 n
-23.284365 44.238182 n
-27.09155 42.275436 n
-27.063961 42.504295 n
-43.42618 33.711838 n
-23.227928 44.06805 n
-26.347189 46.2993 n
-43.31125 33.559437 n
-39.655952 35.537426 n
-40.12307 35.674473 n
-23.52506 43.845863 n
-27.077736 42.352745 n
-34.702335 32.877785 n
-39.331516 36.288853 n
-34.948063 32.809364 n
-47.74017 36.328667 n
-48.984634 33.964886 n
-40.53319 37.151073 n
-18.44987 50.969883 n
-25.216091 66.8997 n
-40.141487 36.874203 n
-39.342987 36.385178 n
-20.381489 55.753002 n
-25.21796 66.89605 n
-40.42445 36.926235 n
-47.653393 36.086918 n
-39.252594 36.273247 n
-48.993073 34.3027 n
-21.933432 64.027306 n
-25.184416 66.90758 n
-47.95675 36.497486 n
-20.51871 56.029095 n
-34.869392 32.86989 n
-20.310947 56.07989 n
-18.46593 51.037586 n
-20.203249 55.932045 n
-21.987429 64.22376 n
-18.46017 51.025673 n
-21.871218 64.018814 n
-48.888023 34.133476 n
-25.143959 66.93019 n
-21.840721 63.986347 n
-47.88238 36.440624 n
-47.872463 36.221577 n
-47.835567 36.537476 n
-34.96007 32.801365 n
-21.894035 64.047516 n
-25.07199 66.929886 n
-48.90762 34.212784 n
-18.460098 51.0715 n
-21.870457 63.99997 n
-20.16177 55.724064 n
-48.89781 34.135387 n
-20.462324 56.001904 n
-18.486387 51.081882 n
-34.963024 32.792217 n
-34.90119 32.860855 n
-25.129478 66.91823 n
-20.149601 55.772514 n
-49.5048 34.596123 n
-39.243176 36.33452 n
-18.488749 50.99877 n
-44.78838 40.868958 n
-24.702219 61.82112 n
-40.74301 39.75658 n
-40.530094 39.737263 n
-28.260983 66.82515 n
-44.68657 40.82774 n
-43.43194 38.534893 n
-40.454575 39.568405 n
-28.59245 67.125015 n
-27.737625 60.56396 n
-40.377117 39.079227 n
-43.55296 38.373165 n
-27.72082 60.49295 n
-29.384611 63.377666 n
-24.844603 61.68513 n
-24.745014 61.71664 n
-24.805384 61.632435 n
-24.68176 61.78362 n
-43.359806 38.040833 n
-40.642155 39.363705 n
-27.701986 60.563034 n
-28.407604 67.02549 n
-28.314213 66.90804 n
-29.409698 63.351387 n
-29.418606 63.38591 n
-44.73002 41.128166 n
-40.43458 39.420532 n
-47.03079 40.97078 n
-46.72673 40.74651 n
-43.527866 38.238598 n
-28.48145 67.02243 n
-44.749798 41.030415 n
-43.386147 38.308025 n
-29.285732 63.269806 n
-24.674059 61.810654 n
-46.918144 40.95565 n
-24.776863 61.56928 n
-46.955612 40.831142 n
-27.69929 60.613148 n
-44.74494 40.987534 n
-27.692532 60.549683 n
-27.62682 60.7543 n
-29.583048 63.42516 n
-43.508484 38.31645 n
-46.80017 40.743256 n
-28.838375 67.08678 n
-29.394575 63.39664 n
-46.886383 40.803314 n
-44.626015 40.920803 n
-43.32032 37.947414 n
5.575082 65.04204 n
-40.000202 60.202915 n
3.9844434 67.32461 n
-39.375412 60.494213 n
-39.918022 55.86898 n
5.736739 65.583984 n
-40.034485 60.114277 n
5.353035 65.6203 n
4.643783 63.925026 n
3.613183 66.93155 n
3.4792938 67.67565 n
4.4069576 66.823 n
2.902658 65.378815 n
5.3350058 66.59016 n
4.199002 64.93719 n
-42.078514 58.5852 n
4.629159 64.008965 n
-42.696022 58.784904 n
-42.588554 58.493294 n
-42.242928 55.733334 n
-40.27212 60.761944 n
-40.103752 59.50775 n
5.667154 65.25889 n
4.646024 64.4774 n
-40.58613 59.431335 n
-40.878193 56.954926 n
3.5596893 67.41183 n
-42.44295 58.38066 n
-42.0126 58.20871 n
-42.532326 58.62907 n
-40.001923 60.166676 n
-39.148804 58.563747 n
3.5376747 67.59467 n
-40.31395 60.26367 n
-41.109467 56.379246 n
-40.1532 58.943863 n
5.682247 67.96854 n
3.8923297 68.303116 n
-39.39565 60.6213 n
2.6123648 63.624817 n
-42.88791 58.0278 n
-38.95574 56.190243 n
-40.01168 60.34977 n
3.3928647 67.15894 n
4.4253163 65.93592 n
3.0352232 66.7343 n
-42.396088 58.508705 n
4.393231 65.75015 n
3.2410216 66.88039 n
5.5197673 67.64843 n
-41.786854 56.795612 n
4.0482583 66.60839 n
-41.35404 58.575153 n
2.0399482 65.64601 n
2.8843844 63.97628 n
5.0330544 66.35104 n
-41.24023 57.798622 n
2.7271643 64.889275 n
1.8423661 66.57148 n
2.8588574 65.91946 n
-41.898464 57.314224 n
-41.684517 57.26271 n
3.5201952 65.02595 n
3.815101 65.93663 n
-41.970398 57.7516 n
3.3782127 65.185715 n
3.295205 65.569214 n
-40.501877 58.712143 n
3.4171586 64.554504 n
3.5517752 65.45219 n
-40.784492 59.245228 n
-41.454815 57.99605 n
-42.32735 57.106396 n
-40.823532 56.11568 n
4.90933 65.36786 n
-40.317867 56.66572 n
3.552951 65.69817 n
2.5996106 65.889275 n
-41.070362 56.978867 n
-39.876892 58.230686 n
-40.614094 57.68922 n
3.900863 65.19055 n
-38.805042 56.077076 n
-43.046482 57.010754 n
2.1865175 66.47654 n
-41.579266 57.48967 n
-42.534256 56.774265 n
2.1456065 66.733864 n
-40.87869 57.933445 n
4.4968314 66.352684 n
-40.77211 57.500393 n
4.5126286 66.625656 n
-39.401894 57.367203 n
-40.753986 58.3771 n
-39.611046 57.4709 n
4.95325 66.86001 n
2.8371136 64.873634 n
-40.571896 57.299015 n
4.3695397 66.723305 n
3.5584607 65.480995 n
-31.884237 -31.43884 n
25.94664 74.62742 n
-31.831587 -31.11415 n
-32.04188 -31.3423 n
27.286875 75.00945 n
-32.076393 -31.731815 n
26.123358 74.17667 n
-29.93427 -29.594574 n
-29.86064 -30.71502 n
26.775597 75.304634 n
27.194519 74.46821 n
-31.688335 -30.772778 n
27.406414 75.03929 n
-30.18393 -30.155489 n
-30.735458 -29.90741 n
-30.413916 -29.941652 n
26.68581 75.48198 n
-30.453247 -29.985552 n
25.265842 74.98867 n
-30.749474 -30.878763 n
-32.426304 -31.618149 n
26.664843 75.05329 n
-30.779211 -30.292925 n
26.148853 73.758705 n
25.993021 75.00531 n
26.44236 74.54883 n
-32.235027 -30.3672 n
26.816471 75.52102 n
-31.178291 -31.01971 n
-29.641869 -30.059978 n
-30.118824 -29.714321 n
26.152916 74.31616 n
-30.031393 -29.553572 n
-30.167507 -29.835846 n
-31.25405 -31.290552 n
25.273773 72.56657 n
26.567127 74.601456 n
26.78895 74.68912 n
25.404171 75.16754 n
26.699774 74.511 n
27.086237 74.38889 n
-30.517572 -32.108192 n
26.082504 75.62058 n
25.871222 74.00936 n
26.259478 75.6456 n
26.662657 74.1983 n
27.129606 75.32664 n
-31.372578 -31.15563 n
-32.00387 -31.62189 n
26.03028 75.243614 n
-22.425627 -31.207867 n
-35.96126 -23.302006 n
-22.468666 -30.920994 n
-23.07659 -33.121475 n
-22.542034 -30.865496 n
-27.433815 -30.331472 n
-33.59019 -25.849543 n
-24.69817 -30.020916 n
-37.098423 -24.646029 n
-25.019922 -32.49099 n
-22.6986 -31.581917 n
-22.619482 -30.805922 n
-24.106659 -30.586643 n
-33.846077 -26.090328 n
-34.069496 -25.328962 n
-37.236435 -24.76959 n
-22.619394 -31.069883 n
-32.036427 -27.288816 n
-36.953983 -24.79519 n
-33.106647 -25.531733 n
-31.937092 -27.159122 n
-23.844322 -30.526543 n
-24.346582 -29.80437 n
-23.03115 -31.18049 n
-23.296772 -31.299765 n
-23.747349 -34.801468 n
-32.65203 -26.146997 n
-22.730997 -30.461546 n
-32.855198 -25.546791 n
-33.026802 -26.22471 n
-33.18504 -27.19899 n
-33.857105 -26.163563 n
-33.28499 -27.463018 n
-24.215014 -30.883913 n
-33.502396 -27.35103 n
-22.423523 -31.5835 n
-32.20697 -27.427118 n
-37.776726 -25.177013 n
-36.968277 -24.706244 n
-24.536688 -32.604786 n
-31.971481 -26.98117 n
-33.043633 -27.484884 n
-23.20661 -29.724981 n
-36.835617 -24.775364 n
-23.468317 -33.817596 n
-23.19868 -31.342669 n
-35.978615 -23.293749 n
-22.905334 -31.168734 n
-32.628883 -27.183912 n
-24.239655 -30.087946 n
36.80974 -3.870263 n
34.82723 -3.8382604 n
37.274734 -1.9505159 n
36.49886 -4.104066 n
38.143574 -2.7032316 n
21.726797 18.101345 n
36.45819 -3.2066636 n
36.86652 -4.031079 n
22.10324 19.029589 n
36.166016 -5.010269 n
22.984385 19.036125 n
21.758963 17.93064 n
22.043253 19.027878 n
22.26413 19.17768 n
36.91054 -3.6363688 n
36.288235 -4.2289214 n
22.005066 17.987196 n
36.573914 -3.7953196 n
36.130096 -4.1097364 n
21.859793 19.768513 n
21.81725 18.239468 n
22.917633 18.365496 n
22.257435 17.379385 n
36.74819 -3.5066662 n
23.538803 18.119608 n
23.163845 18.019663 n
37.11598 -1.9880633 n
37.20179 -2.5179942 n
36.831127 -3.2574577 n
36.97037 -3.534983 n
22.735352 18.256876 n
21.74656 17.960835 n
36.831974 -1.7831256 n
36.609707 -3.3557825 n
36.466892 -3.3661132 n
37.507713 -2.6696258 n
37.155457 -2.2572415 n
22.468124 18.232084 n
21.941027 17.992495 n
21.765356 18.954412 n
21.23821 19.401358 n
21.500511 18.210043 n
20.945803 19.20938 n
21.234896 19.378172 n
36.550022 -3.2355785 n
23.231794 18.15485 n
21.326395 18.114056 n
36.31174 -3.893369 n
36.178856 -3.557604 n
22.623482 17.625792 n
24.731873 1.0786788 n
24.468725 0.121894345 n
30.01248 1.9095966 n
30.440376 1.7284759 n
27.45808 2.8848298 n
28.181892 2.9287271 n
28.287859 2.6047738 n
30.165049 4.097385 n
27.294567 -0.15011445 n
28.766611 2.8568969 n
28.68575 2.8677993 n
29.35671 3.815541 n
27.347235 1.5117309 n
25.24271 4.517169 n
23.609047 4.580152 n
28.896553 3.6673632 n
29.044853 3.0327632 n
27.393475 -0.6538166 n
27.975315 1.4928054 n
28.118881 4.5518103 n
27.49378 0.46772844 n
27.13984 2.2646983 n
29.940222 1.3983278 n
28.7276 4.3486385 n
28.48841 3.86658 n
29.875282 -0.15831679 n
28.507261 2.135001 n
27.38408 0.06989587 n
31.556664 -0.66500443 n
26.891045 -0.6175508 n
29.141354 3.1434016 n
25.773521 0.40220296 n
34.66727 -2.6606631 n
23.377815 8.729419 n
30.457882 -0.9319931 n
27.492743 0.8768199 n
28.631435 3.8212674 n
27.75149 0.08831033 n
30.612766 -0.89070904 n
31.653038 -0.5989979 n
29.2532 4.676163 n
28.991575 2.6608899 n
31.41466 0.8452317 n
29.050945 3.3781831 n
29.436644 3.3223696 n
29.909996 3.7437859 n
27.541563 0.5881879 n
28.747519 3.507216 n
30.736967 1.2003942 n
27.109684 0.018291276 n
-20.127445 -13.065044 n
-18.608185 -13.307332 n
-19.849371 -12.637733 n
-6.7970314 -5.82052 n
-8.2494 -4.6112003 n
-19.74307 -12.701268 n
-17.836285 -13.135706 n
-17.468422 -14.077869 n
-6.3303285 -5.239823 n
-8.411776 -5.0963817 n
-18.904089 -12.146234 n
-18.25142 -14.274217 n
-19.866644 -13.366216 n
-6.4600387 -4.2351274 n
-6.9794974 -5.7461123 n
-19.308987 -12.177926 n
-8.726038 -4.4187436 n
-8.285593 -5.5671053 n
-17.128199 -14.03981 n
-6.4202905 -5.6655746 n
-17.97699 -13.779877 n
-20.766632 -13.0981655 n
-20.060122 -13.433422 n
-20.051445 -14.294946 n
-20.429153 -13.109864 n
-20.52782 -12.425783 n
-19.645462 -13.569698 n
-19.826717 -13.404529 n
-8.1019745 -4.824337 n
-6.186946 -4.6822987 n
-20.363907 -13.08258 n
-19.851254 -11.766285 n
-6.4782743 -4.81181 n
-20.398209 -14.271055 n
-16.901728 -13.914257 n
-20.470797 -14.041972 n
-18.930012 -13.068073 n
-19.749254 -14.890257 n
-6.3571215 -5.081421 n
-6.176853 -5.0435376 n
-19.305124 -13.418158 n
-18.853989 -14.267934 n
-18.68415 -13.638492 n
-6.564083 -4.509648 n
-18.344835 -12.031409 n
-7.386271 -5.238808 n
-6.028701 -4.6095953 n
-8.287157 -7.2600193 n
-7.3788104 -5.1950793 n
-7.1419215 -5.857945 n
-17.236805 -12.176236 n
-17.063131 -13.388362 n
-2.9986253 -0.1315821 n
-1.3243352 -2.2316823 n
-3.40911 -3.1917505 n
-2.8908958 -0.25794157 n
-2.4894056 -2.3640094 n
-2.3423598 -1.4624912 n
-3.2632084 -0.61006683 n
-2.577779 -1.5183388 n
-17.13859 -8.071849 n
-17.968525 -15.232914 n
-1.4581134 -1.104093 n
-1.7226663 0.4175715 n
-15.463696 -12.3976555 n
-0.85549456 -0.8496704 n
-15.044964 -12.325683 n
-15.945888 -11.526148 n
-1.9402075 -1.309255 n
-17.14617 -8.091907 n
-16.85332 -11.340524 n
-18.579079 -10.704979 n
-18.958826 -11.015674 n
-16.168964 -12.678997 n
-16.465439 -14.917944 n
-17.6464 -12.006765 n
-3.5842645 -3.651617 n
-2.4226823 -0.7404267 n
-2.782579 -2.5906909 n
-16.20407 -11.689993 n
-3.1974838 -2.8650942 n
-15.590642 -10.849954 n
-15.890879 -14.1740465 n
-15.078898 -13.47406 n
-17.8031 -9.836766 n
-1.4085329 -1.9494162 n
-3.0544484 -1.718416 n
-3.4475584 -3.3041089 n
-16.434387 -12.947487 n
-4.2128825 -5.314675 n
-16.07493 -10.236934 n
-1.5363668 -1.9096395 n
-3.64845 -3.2463346 n
-14.359226 -9.35365 n
-16.044052 -11.889601 n
-16.399052 -10.16413 n
-3.3700786 -5.0841355 n
-17.90858 -10.564602 n
-1.2413203 -1.9114907 n
-17.350847 -10.330509 n
52.58055 43.962143 n
50.892952 31.516068 n
50.726765 31.747082 n
51.798946 28.66022 n
52.24901 36.283463 n
52.9677 43.895386 n
52.249207 44.525517 n
51.155586 31.148708 n
51.690735 44.401535 n
52.76254 45.837254 n
50.756226 31.787321 n
56.770935 32.747234 n
51.520737 43.207623 n
51.18616 38.95324 n
53.39176 43.160732 n
52.52668 36.021923 n
51.846226 44.577217 n
51.221935 42.48798 n
52.121365 36.39187 n
52.7404 44.66999 n
56.603016 32.753883 n
53.02024 43.268806 n
52.29914 36.748814 n
52.38907 36.977947 n
52.476406 42.46598 n
52.527252 36.229904 n
52.097237 45.234978 n
52.090862 36.024223 n
51.02763 31.48294 n
52.825443 46.37488 n
51.448475 30.76037 n
56.696327 32.786594 n
51.141968 44.05119 n
51.758034 36.305023 n
51.24752 41.948307 n
52.014427 36.605667 n
56.645515 32.7327 n
50.94039 31.738377 n
56.309177 32.842014 n
50.513638 32.09654 n
52.02371 36.602856 n
52.019222 44.595974 n
51.30354 30.685934 n
57.16543 32.67772 n
56.954918 32.685513 n
52.853004 43.278313 n
56.605724 32.777313 n
57.16401 32.764008 n
56.70219 32.727192 n
51.061794 42.705482 n
50.570396 31.060848 n
52.773544 43.510166 n
51.888638 30.265165 n
53.169987 45.27814 n
49.54159 43.136196 n
52.720608 46.284336 n
50.7481 44.150333 n
50.412453 44.78939 n
52.002617 33.297287 n
50.308903 44.63217 n
50.347744 30.894958 n
52.264698 45.62765 n
50.429806 44.008293 n
50.95733 44.83636 n
50.82067 43.440357 n
47.49596 30.300892 n
51.083008 32.568935 n
43.10378 29.378149 n
50.265854 44.17217 n
50.643066 30.716396 n
50.082664 44.62203 n
53.207657 37.581886 n
50.409565 44.52996 n
51.11528 42.03313 n
52.635307 37.368614 n
52.806976 38.63191 n
52.306446 43.571102 n
52.36359 44.994106 n
50.89727 44.191578 n
50.02069 42.145786 n
48.491226 31.926807 n
50.731586 44.40719 n
51.229927 32.83723 n
52.618614 38.108696 n
47.28873 30.282146 n
50.1467 43.828896 n
49.91477 31.529152 n
47.974377 29.853592 n
51.22786 33.03686 n
49.915012 44.936405 n
52.667576 37.4929 n
49.500164 44.652477 n
52.658478 38.115494 n
45.58347 29.840988 n
51.081448 32.39599 n
50.370335 31.040981 n
52.47194 42.70453 n
53.404594 43.848465 n
51.95872 42.319653 n
51.8887 34.29255 n
57.06701 11.084935 n
53.573776 13.757948 n
56.219116 12.515622 n
55.831715 12.792635 n
51.341827 15.489736 n
58.51187 12.712577 n
61.590134 10.882346 n
57.20952 11.00912 n
56.25713 14.055334 n
55.095253 13.167631 n
52.147697 14.46411 n
57.32886 14.339755 n
59.24612 12.4691515 n
52.40382 14.489248 n
56.154095 14.942848 n
60.50747 12.455634 n
51.723415 16.60865 n
62.797615 10.991234 n
54.570007 16.037222 n
56.345592 19.683897 n
53.59918 16.596136 n
56.226864 15.021914 n
62.30105 11.616767 n
37.360092 -0.7410269 n
57.554 14.4457245 n
52.591328 14.749816 n
59.697666 10.101109 n
61.523155 12.954679 n
61.294014 10.106441 n
52.387733 16.033686 n
54.27587 17.351147 n
54.17546 16.189772 n
57.450703 10.022215 n
61.040092 12.338845 n
51.85168 16.57452 n
56.460796 17.944332 n
59.253315 13.723157 n
56.94226 13.308416 n
56.276855 14.822992 n
61.044083 12.957108 n
53.63734 17.003647 n
52.366077 16.255686 n
61.875572 10.885727 n
61.748383 9.9432125 n
55.667862 14.608592 n
58.385002 13.305882 n
60.704906 11.499946 n
54.54012 15.033975 n
54.248993 14.11568 n
55.404102 12.619711 n
61.528595 10.924769 n
60.93385 9.8511915 n
59.140232 11.110521 n
55.372974 11.2075 n
60.945522 10.484154 n
59.239796 11.614055 n
54.725677 9.283053 n
55.717297 13.961629 n
61.2939 11.306073 n
55.754147 11.037557 n
61.712284 11.091295 n
57.69737 10.778069 n
56.09075 15.152727 n
62.00716 9.680612 n
61.99294 11.907935 n
56.136326 10.769113 n
52.348656 16.152626 n
58.2106 11.125927 n
61.13432 10.065869 n
54.70293 10.175963 n
54.91205 14.18523 n
60.744762 10.615376 n
53.752247 15.803138 n
55.470814 11.120884 n
53.287464 19.467018 n
59.248314 10.694356 n
59.76746 10.586531 n
61.573673 9.760574 n
61.282 9.552447 n
53.8462 14.794099 n
55.049625 11.936818 n
53.61574 19.677448 n
61.569225 10.130599 n
53.596004 17.122766 n
61.769608 11.311031 n
47.390625 12.449755 n
55.43613 11.446222 n
54.953823 10.905105 n
61.157032 10.262672 n
52.77626 16.098303 n
61.566315 10.670973 n
54.756428 10.16366 n
55.952587 12.221896 n
53.70437 19.598877 n
60.88639 13.081858 n
53.084385 19.125223 n
56.238174 10.648309 n
57.326565 12.441661 n
61.64065 10.705843 n
57.421455 12.028175 n
34.784252 23.400524 n
34.08891 23.276867 n
15.859395 42.956657 n
34.459187 22.740467 n
15.4416895 42.600742 n
34.679848 22.888292 n
34.334995 23.128775 n
34.6701 23.857393 n
15.937581 43.08019 n
15.524373 42.602406 n
11.9940815 40.26584 n
16.329588 42.314594 n
16.399027 42.559147 n
34.520634 22.818617 n
15.942001 42.887352 n
14.84512 42.086662 n
33.97629 22.531345 n
34.355743 22.586363 n
16.227701 42.41995 n
14.702649 40.3006 n
12.886057 41.038944 n
11.7336235 41.191673 n
12.4514265 40.503128 n
11.743818 40.844696 n
12.480803 40.412365 n
12.501294 40.818897 n
34.556786 23.502398 n
11.098952 42.001007 n
11.452971 41.30908 n
34.369987 22.819267 n
34.66061 22.84349 n
12.037897 40.145832 n
13.914466 41.095615 n
11.270257 42.151875 n
11.884822 41.32423 n
34.56676 22.865637 n
11.539558 41.30259 n
34.255913 23.391497 n
11.601463 41.38047 n
34.588184 22.907215 n
34.431866 24.155996 n
16.740889 43.03241 n
16.203268 42.337387 n
15.32742 42.469025 n
34.943832 23.678745 n
15.786653 42.642002 n
11.436592 41.729824 n
13.277664 40.358757 n
16.483059 43.07151 n
15.797892 42.964504 n
40.81593 16.178587 n
17.443111 38.714386 n
31.717936 10.4917555 n
41.274414 15.299149 n
16.614183 39.123123 n
43.971493 12.126903 n
16.796618 40.13591 n
35.213387 11.692751 n
34.45675 11.947524 n
41.62973 15.841288 n
57.019657 22.844057 n
40.276417 15.683859 n
16.542822 39.24563 n
16.139717 39.55128 n
34.09466 11.636188 n
16.441038 39.29789 n
32.10468 10.613418 n
15.860515 39.585045 n
32.935123 10.604261 n
40.55737 15.937516 n
17.494698 38.566902 n
45.997505 14.497437 n
35.282513 11.667125 n
32.632782 10.661888 n
32.785946 10.591815 n
35.138374 11.683858 n
17.57529 38.54651 n
41.4453 16.019304 n
41.389954 16.538351 n
16.980474 38.531723 n
33.157528 10.213338 n
34.060444 13.289336 n
41.7126 15.945848 n
16.82947 38.91448 n
17.242405 39.513332 n
17.237026 39.26332 n
41.415203 15.975865 n
32.9198 10.643598 n
41.596275 15.962534 n
39.818954 15.436906 n
33.209827 10.731804 n
14.579455 39.857193 n
20.011559 10.355123 n
40.83102 16.417965 n
16.286602 39.399033 n
41.604378 17.361994 n
43.27616 14.792042 n
17.322556 39.150745 n
33.96283 11.730342 n
17.514776 38.389946 n
12.679789 27.212711 n
-13.332384 20.946524 n
-13.324721 20.940577 n
3.5711408 13.075294 n
1.6100185 39.068317 n
12.423493 27.272577 n
-17.355864 13.550626 n
1.4127474 38.729794 n
3.2718222 12.749916 n
-13.278904 20.964273 n
-15.5873 15.019799 n
-13.338486 20.93528 n
1.0845028 39.09214 n
-16.730415 13.927421 n
1.4960939 38.561005 n
1.5672688 38.68587 n
3.3007178 12.814083 n
3.195439 12.819463 n
13.343681 27.047083 n
3.4389067 12.597035 n
3.6339712 12.694771 n
1.6150771 38.768475 n
-16.177267 14.530619 n
-13.5719795 20.776033 n
-13.33502 20.92329 n
-15.572036 14.760901 n
12.593855 27.202923 n
-17.14645 13.834729 n
12.685344 27.220264 n
3.309579 12.86546 n
12.264736 27.058455 n
1.3078643 38.825417 n
12.674363 27.236275 n
-13.326038 20.94682 n
12.860818 27.109518 n
3.1759105 12.808186 n
-13.326094 20.944298 n
-15.828012 14.872941 n
1.4707228 38.814537 n
-16.69586 14.028076 n
-13.354672 20.933443 n
-16.298935 13.941211 n
12.461042 27.259617 n
3.700201 12.657252 n
1.7515635 38.790752 n
3.2688017 12.770587 n
12.554202 27.456326 n
1.6783606 38.831505 n
-15.857356 14.6042795 n
-13.31751 20.94623 n
9.456638 39.74462 n
7.5600333 33.40539 n
-15.776456 15.224601 n
-15.61073 14.072004 n
7.5099726 33.318855 n
-16.28384 14.824401 n
-16.744192 14.969133 n
7.4766235 33.26845 n
8.111407 35.71339 n
6.663765 29.78829 n
7.5559063 33.38948 n
-16.927011 14.171808 n
6.668169 29.78211 n
-16.613373 15.545687 n
-16.477165 14.707033 n
-16.137909 15.392291 n
-16.352816 13.352464 n
6.688569 29.816298 n
-17.145342 14.5756 n
-16.419937 13.499138 n
-16.351376 15.309734 n
7.0793276 38.31656 n
6.713501 29.821268 n
8.173332 35.92299 n
10.562728 28.757568 n
-16.395767 15.221809 n
-16.376486 13.520581 n
-16.287228 13.415872 n
8.148841 35.86494 n
10.513846 28.797129 n
7.4729223 33.32428 n
6.6753097 29.81681 n
10.457727 28.647099 n
-16.947361 14.74523 n
-15.887048 13.908237 n
8.147537 35.847607 n
8.481246 37.09109 n
-16.89827 14.654354 n
7.5120425 33.327915 n
6.734545 29.826086 n
8.103836 35.626965 n
7.8740134 34.11425 n
10.488651 28.775517 n
7.0599403 38.341568 n
7.326333 37.190285 n
10.594627 28.744736 n
7.744574 36.81182 n
7.266729 37.267128 n
-16.939386 14.26223 n
10.152813 28.167273 n
-7.3511367 37.219208 n
-7.322936 36.9951 n
-7.7697377 30.905903 n
-5.3277698 21.199644 n
5.9164777 23.093342 n
-7.3734875 37.22664 n
5.919167 23.086016 n
5.935546 23.177143 n
-7.1319523 36.927113 n
-7.70748 30.790222 n
-4.9868917 20.960129 n
-7.5004964 31.487707 n
-7.772844 30.790813 n
-5.2928414 21.091412 n
5.837776 23.003408 n
5.946605 23.145468 n
-7.3852844 37.140934 n
-19.412235 6.7400584 n
-5.0052056 21.168093 n
-19.538591 6.661588 n
-7.0925655 37.007095 n
-7.796639 30.752668 n
-7.084489 37.069435 n
-5.0597057 21.159103 n
-19.61336 6.775411 n
-19.39905 6.6816072 n
-4.9809966 21.170853 n
-7.741742 30.942226 n
-5.113428 21.240204 n
-19.43468 6.6904798 n
-19.358059 6.6910486 n
5.942853 23.134113 n
-7.1826653 37.12802 n
-19.231762 6.823013 n
-7.107117 37.04717 n
-7.548691 30.83743 n
-5.021346 21.315166 n
5.9223914 23.122646 n
-19.459633 6.7229724 n
-5.205319 20.920628 n
-7.5774975 31.064095 n
5.941284 23.132948 n
-19.768671 6.8936934 n
5.721289 23.045258 n
5.93736 23.139328 n
-7.880259 31.410645 n
-7.5913982 30.658571 n
-5.04837 21.102505 n
-19.495058 6.625635 n
-7.3644276 37.185963 n
-20.122253 6.2027354 n
-18.58219 6.2656093 n
-2.3234746 35.658222 n
-18.606636 6.3250885 n
-6.679058 35.939945 n
-1.9157789 36.01214 n
-7.039613 31.646662 n
-18.057236 6.184919 n
-6.95077 36.323395 n
8.848533 26.960289 n
-6.818025 36.079212 n
-6.839933 31.442375 n
8.964678 27.094984 n
-20.288298 6.036921 n
-19.498783 5.999278 n
-2.5218627 36.042088 n
-1.447736 35.339535 n
-1.7484833 35.705635 n
-19.904573 6.13202 n
8.843884 26.992397 n
-6.7093735 36.011055 n
-19.76111 5.9148273 n
-18.453493 6.3162456 n
-1.6054287 35.47626 n
-4.024866 22.340757 n
-18.299923 6.2159424 n
-2.8259268 36.38753 n
-7.072332 31.780659 n
-6.9286113 31.696314 n
-19.751076 6.0482664 n
8.836369 26.948648 n
-6.592119 35.725334 n
8.870707 26.997826 n
-3.9990697 22.43573 n
-3.864652 21.850044 n
-2.8008647 35.90842 n
8.874251 27.068062 n
-2.666442 35.764427 n
-2.7533007 35.783463 n
-18.521107 6.359938 n
-6.686874 31.688059 n
-1.5814881 35.46711 n
-1.6648407 35.00465 n
-4.199833 22.200314 n
-4.081137 20.967915 n
-2.118996 36.309616 n
-6.7959538 36.09487 n
-4.426046 21.95448 n
8.862731 26.950949 n
-6.9161773 31.57394 n
15.242315 -17.373571 n
15.074793 -18.460678 n
6.9514027 -11.02569 n
13.575201 -18.192537 n
5.842927 -10.586253 n
15.772226 -19.071594 n
6.7089996 -11.021541 n
16.879028 -18.236809 n
5.768734 -10.014653 n
6.933243 -10.710629 n
13.571815 -19.296286 n
16.073446 -18.974642 n
14.377492 -17.904066 n
15.164981 -18.565104 n
16.085886 -18.082214 n
14.515122 -19.710348 n
13.097509 -18.036041 n
15.66108 -19.387005 n
15.09877 -18.407446 n
15.760725 -18.733027 n
14.360973 -17.647835 n
14.398509 -19.030428 n
5.9401965 -11.293495 n
7.22765 -10.295644 n
7.544111 -10.130063 n
6.4752626 -11.125602 n
6.377616 -10.909871 n
16.44581 -19.008299 n
16.311432 -17.786846 n
15.074735 -19.65729 n
13.644191 -19.165417 n
15.07398 -18.818815 n
6.7587085 -11.095041 n
6.8801675 -10.715127 n
14.494798 -17.588156 n
6.7951293 -10.331232 n
6.5714827 -10.363735 n
15.562207 -16.678162 n
14.618701 -18.760326 n
6.5477176 -10.653975 n
16.03254 -17.23599 n
16.389671 -19.152866 n
16.842232 -18.450819 n
7.455415 -10.769848 n
14.786348 -16.920893 n
6.074212 -10.894895 n
15.549155 -19.898466 n
16.399326 -19.842756 n
16.15178 -16.840742 n
15.606789 -18.81324 n
17.541603 -5.1729784 n
12.092614 -3.9186952 n
11.949793 -4.505175 n
12.878334 -2.7554197 n
16.488443 -5.365871 n
16.722818 -4.1772795 n
11.4041605 -4.631097 n
16.351234 -6.3844967 n
15.426985 -6.5369935 n
17.230675 -5.1321425 n
15.956176 -6.557396 n
16.215435 -6.7397966 n
12.309641 -4.427371 n
15.166987 -6.1196632 n
20.755169 2.7480855 n
16.681866 1.7505159 n
12.516422 -7.333331 n
14.945676 -6.005596 n
11.15546 -5.0703335 n
13.221606 -1.3022741 n
11.749558 -3.969714 n
20.67812 0.48389226 n
12.781375 -3.650081 n
16.102835 -4.230506 n
16.881062 -5.3877053 n
17.44414 -3.4230833 n
12.476945 -3.3594587 n
13.804744 -2.0617378 n
12.834542 -2.6792643 n
13.201149 -2.4324749 n
13.755242 -2.0259929 n
16.697138 -6.8682218 n
12.058666 -3.841078 n
14.079242 -3.3022194 n
15.844748 -5.6291456 n
13.372815 -2.9257433 n
15.718884 -5.6402392 n
15.302082 -6.9112983 n
17.553024 -3.430364 n
11.448823 -4.2280536 n
12.889824 -3.3851223 n
12.341493 -2.5779102 n
13.741179 -6.4693136 n
11.510282 -4.637864 n
15.667675 -6.9967294 n
12.774959 -4.2465863 n
24.192219 5.322451 n
13.343448 -2.905891 n
14.358376 -2.7810717 n
16.809875 -3.841095 n
18.700863 -58.346107 n
17.710476 -58.03697 n
17.339092 -57.729576 n
17.082342 -58.13671 n
17.206823 -57.90404 n
17.118105 -58.196106 n
17.195875 -65.20001 n
17.020391 -65.054756 n
17.223122 -65.51235 n
18.78688 -64.34212 n
18.72545 -64.113335 n
18.618551 -64.742065 n
25.84998 -68.74539 n
26.700436 -69.64481 n
26.761734 -69.98818 n
14.237597 -82.50116 n
14.758467 -82.654655 n
14.055133 -83.047005 n
26.650808 -69.2514 n
26.283009 -69.408165 n
26.643213 -68.75456 n
26.53367 -69.19882 n
14.94094 -81.61097 n
14.840716 -81.5678 n
14.871832 -81.66015 n
-24.54261 -54.41899 n
-24.503637 -54.33975 n
-24.468592 -54.351772 n
-24.989895 -54.308636 n
-24.990557 -54.361683 n
-24.923536 -54.307415 n
-22.960112 -56.280407 n
-22.967613 -55.438953 n
-23.041332 -55.26903 n
-22.989273 -55.146206 n
-24.14533 -57.93347 n
-24.19736 -57.60132 n
-24.1693 -57.67211 n
-24.32389 -59.672894 n
-24.332273 -59.68734 n
-24.542145 -58.988567 n
-24.838305 -60.017178 n
-24.867012 -59.85409 n
-24.922026 -60.04046 n
-22.662066 -59.32774 n
-22.762854 -59.21351 n
-22.642197 -59.5107 n
-23.223099 -59.297874 n
-23.31802 -58.974697 n
-23.485159 -59.267647 n
-15.727746 -60.623325 n
-15.855413 -60.796574 n
-15.792463 -60.55247 n
-15.695477 -60.718094 n
-15.681487 -60.748783 n
-14.090022 -59.599316 n
-14.235304 -62.451286 n
-14.0959425 -62.303715 n
-13.960473 -62.15096 n
-17.002773 -58.255695 n
-16.506618 -58.326218 n
-17.183405 -57.96196 n
-17.186563 -57.96037 n
-13.45379 -61.039726 n
-13.546799 -61.027065 n
-14.224761 -59.35361 n
-13.425985 -61.08374 n
-16.89404 -58.615726 n
-17.30411 -59.682446 n
-17.212944 -59.77748 n
-17.225878 -59.753296 n
-20.366352 -55.076603 n
-20.134624 -55.376205 n
-20.54406 -55.143906 n
-20.378166 -55.32902 n
-14.325596 -59.676426 n
-14.932473 -60.32499 n
-15.040264 -60.509262 n
-14.339688 -59.83168 n
-14.566442 -63.325165 n
-14.609655 -63.34466 n
-14.502902 -63.223133 n
-14.490923 -63.172123 n
-21.929523 -60.267242 n
-21.940582 -60.225246 n
-22.005789 -60.289917 n
-21.850092 -60.309063 n
-17.733572 -61.519466 n
-17.847725 -61.51304 n
-17.984236 -61.324833 n
-17.653316 -61.597538 n
-19.61508 -59.76309 n
-19.45725 -59.526985 n
-19.489466 -59.535225 n
-19.577387 -59.427517 n
-16.704718 -64.22284 n
-16.758846 -64.482346 n
-16.781155 -64.50742 n
-16.849195 -64.51142 n
-16.916069 -64.66749 n
-3.1307137 -74.99635 n
-16.792427 -79.10954 n
-3.4226897 -75.64427 n
-16.153519 -79.00819 n
-16.512156 -79.329155 n
-1.995282 -75.95473 n
-2.2776752 -75.38276 n
-2.3667397 -75.76643 n
-2.421344 -75.22972 n
-2.1337216 -75.75528 n
-2.6456134 -76.71364 n
-2.285403 -75.75453 n
-2.5289962 -75.488716 n
-2.6048298 -75.39641 n
-2.7456608 -76.85829 n
-15.270566 -78.56923 n
-15.552596 -78.71786 n
-14.861014 -78.78047 n
-15.842806 -78.95479 n
-15.373758 -78.426315 n
-15.269865 -79.0415 n
-16.015062 -77.63995 n
-15.369354 -78.78309 n
-15.072591 -77.97639 n
-16.504284 -78.60763 n
-41.499866 -46.639458 n
-41.504078 -46.640408 n
17.417873 -57.47738 n
17.304901 -57.826275 n
17.301855 -57.945526 n
16.427841 -66.89319 n
16.818493 -66.12269 n
16.18957 -66.86336 n
16.535727 -66.89313 n
17.126902 -66.6387 n
17.167635 -66.8124 n
17.238409 -67.27521 n
17.315006 -67.08018 n
17.481981 -66.74607 n
16.993488 -67.723816 n
19.343773 -65.723564 n
19.445034 -65.94785 n
19.147635 -65.66724 n
19.047596 -64.69332 n
19.373043 -65.81682 n
19.368282 -66.20142 n
18.939665 -65.62313 n
19.074638 -65.560745 n
19.668869 -66.05903 n
19.177355 -65.802 n
3.8332276 -76.20424 n
3.7971673 -76.21916 n
3.8678155 -76.213844 n
3.6652927 -76.17656 n
3.8384097 -76.212746 n
17.946651 -57.18773 n
17.203445 -56.13552 n
17.090252 -55.979717 n
17.100029 -56.028088 n
11.14184 -65.75514 n
11.070443 -65.8289 n
9.401024 -67.155045 n
11.0672455 -65.648796 n
12.823775 -60.739983 n
13.467637 -60.878822 n
13.614676 -60.34688 n
14.371539 -60.711826 n
10.747497 -66.87732 n
10.742071 -67.34077 n
10.464302 -67.125534 n
10.6392975 -67.22385 n
13.998646 -59.219357 n
13.770117 -59.1489 n
14.082004 -59.60608 n
13.957658 -59.249676 n
-0.42238373 -73.658195 n
-0.33276764 -73.61776 n
-0.5153999 -73.59912 n
-0.40016574 -73.6048 n
-0.28493828 -71.50403 n
-0.34357262 -71.54102 n
-0.29743168 -71.62241 n
-0.2959939 -71.5403 n
8.478541 -75.44914 n
8.595646 -75.36807 n
8.621868 -75.24502 n
8.575401 -75.24609 n
13.075353 -57.85383 n
13.571039 -57.85094 n
13.425306 -57.955387 n
13.204957 -57.95409 n
8.500916 -75.909485 n
8.478526 -76.08912 n
8.436474 -75.94131 n
8.511381 -75.72301 n
11.202124 -60.04789 n
11.333862 -59.975975 n
10.983189 -59.742706 n
11.62385 -59.35475 n
11.1578 -59.519604 n
14.183656 -82.35346 n
14.533253 -82.25516 n
14.37735 -82.87984 n
15.036545 -82.605736 n
14.809967 -82.66782 n
14.633233 -82.61976 n
14.967629 -82.144 n
15.191286 -82.33293 n
15.051146 -82.93741 n
14.480085 -82.37006 n
14.433093 -82.10303 n
14.768083 -82.5261 n
14.704298 -82.428474 n
26.858648 -69.19183 n
26.303661 -69.64799 n
26.823029 -69.35353 n
26.0592 -69.65871 n
26.87687 -69.04625 n
26.02532 -68.81746 n
25.827442 -69.49986 n
27.03127 -68.87247 n
26.308928 -69.36701 n
26.38845 -68.698685 n
26.152273 -69.0147 n
26.833504 -68.93023 n
-3.5096748 -75.755035 n
-3.0623288 -75.96337 n
-3.2420835 -75.90688 n
-2.639975 -75.849304 n
-2.8221095 -75.9599 n
-3.3438885 -76.190315 n
-2.6475034 -75.78864 n
-3.0639431 -75.59137 n
-2.5912929 -75.21536 n
-2.985577 -76.50478 n
-3.4393377 -75.24449 n
-2.946537 -75.57795 n
-15.276345 -78.29375 n
-15.896792 -78.548615 n
-16.123259 -78.61644 n
-16.61727 -78.61563 n
-15.888503 -78.18289 n
-15.606772 -78.915596 n
-16.713121 -78.24142 n
-15.667807 -78.028244 n
-15.829095 -78.85046 n
-15.663664 -77.76921 n
-16.013498 -78.48525 n
-15.793694 -79.22532 n
-15.9941635 -78.44263 n
-52.472363 -51.068233 n
-52.387188 -51.082302 n
-52.45106 -51.15189 n
-52.436123 -51.45627 n
-52.576523 -50.858887 n
-52.43011 -51.15576 n
-49.115643 -47.655178 n
-49.436836 -47.743767 n
-49.5185 -47.41422 n
-49.257404 -47.7593 n
-48.221798 -46.89796 n
-49.6499 -47.81564 n
-51.885223 -50.72484 n
-52.47023 -51.284203 n
-52.603985 -51.360584 n
-51.970886 -51.573887 n
-52.30824 -52.14203 n
-51.665646 -50.708008 n
-51.840107 -50.74157 n
-44.05563 -49.2601 n
-44.005825 -48.96595 n
-44.940235 -49.685795 n
-44.365974 -48.951466 n
-44.491653 -48.86738 n
-44.10582 -49.034073 n
-48.05703 -47.948265 n
-48.425465 -48.40921 n
-47.69909 -47.994892 n
-48.654613 -48.38683 n
-48.59455 -48.497044 n
-48.746143 -48.52661 n
-50.43946 -51.150455 n
-50.880894 -52.75148 n
-50.728783 -52.359707 n
-50.671494 -52.08574 n
-50.274967 -52.136036 n
-50.239388 -51.80438 n
-51.15326 -52.49713 n
-48.050236 -48.65074 n
-47.933094 -48.584713 n
-48.024445 -48.50421 n
-48.15809 -48.64649 n
-47.94745 -48.877872 n
-48.031345 -48.231964 n
-50.33193 -52.347454 n
-50.430916 -52.647556 n
-50.847973 -52.259514 n
-50.304714 -51.86634 n
-50.577847 -52.096794 n
-50.37194 -52.183933 n
-70.40445 -12.322109 n
-69.57971 -11.927754 n
-69.48778 -12.273122 n
-70.03217 -10.588332 n
-69.62432 -11.373152 n
-69.33882 -10.633727 n
-70.77242 -15.020039 n
-68.50027 -13.506569 n
-69.238335 -12.508142 n
-67.72002 -12.870349 n
-69.60738 -15.864701 n
-67.99153 -14.536589 n
-66.49117 -11.159246 n
-56.844955 -1.8247422 n
-56.609142 -2.3933537 n
-56.748753 -1.259413 n
-53.608463 -9.738197 n
-54.270355 -8.430415 n
-53.087067 -10.549381 n
-55.212593 -5.950477 n
-55.019363 -4.8102593 n
-53.500652 -9.578554 n
-54.26554 -9.185639 n
-55.187088 -9.99195 n
-52.438442 -10.766858 n
-68.42607 -23.079824 n
-68.605095 -23.938257 n
-67.97329 -23.809984 n
-67.98049 -22.459204 n
-68.51753 -22.496431 n
-68.11554 -23.6277 n
-68.86168 -23.441523 n
-68.90432 -23.372326 n
-68.90727 -24.376602 n
-68.95619 -23.791454 n
-68.66833 -23.317589 n
-68.818214 -24.162495 n
-68.18691 -22.625986 n
-61.298904 8.4793215 n
-61.414806 8.572246 n
-62.608994 9.031068 n
-61.26908 9.145003 n
-61.889927 9.123397 n
-61.847343 9.074951 n
-61.384033 7.838239 n
-61.764866 8.716233 n
-61.888832 9.722348 n
-61.85385 8.612221 n
-62.023663 7.825188 n
-61.70967 9.654329 n
-65.86661 -21.38732 n
-59.637775 -2.5857482 n
-65.49964 -22.340021 n
-67.49494 -10.030947 n
-67.7114 -20.480867 n
-68.14441 -9.748424 n
-65.539665 -22.118174 n
-67.66533 -10.546037 n
-67.438286 -18.845524 n
-66.20689 -17.677025 n
-66.29653 -17.47324 n
-67.083916 -18.462633 n
-66.77834 -21.618683 n
-67.180664 -17.385696 n
-68.010704 -16.407331 n
-65.120415 -20.384113 n
-68.53363 -19.696537 n
-64.38315 -19.257605 n
-65.941414 -19.29303 n
-66.44377 -18.63965 n
-66.814285 -18.985685 n
-64.38359 -19.299189 n
-65.6697 -20.816565 n
-66.51132 -18.08719 n
-66.84761 -21.257147 n
-50.041584 1.8695235 n
-46.917137 6.017459 n
-41.257835 0.15724379 n
-44.70378 0.4424509 n
-54.468502 -3.0598183 n
-37.712433 5.8086686 n
-40.90565 0.4346579 n
-43.873516 -3.171522 n
-46.71121 3.1842842 n
-42.110733 -4.3646255 n
-41.37217 -0.63258237 n
-53.08038 -0.5312366 n
-52.270817 0.5131551 n
-40.71504 -0.7538047 n
-45.480907 -6.29329 n
-41.17496 -0.3515464 n
-53.046116 0.20155574 n
-42.068085 -4.2037387 n
-64.24225 -17.018034 n
-42.982845 -2.5735128 n
-52.90479 0.027131293 n
-41.703598 -3.3055975 n
-63.79518 -17.334375 n
-51.907692 -9.1459875 n
-56.234997 -5.9443355 n
-44.14143 8.245158 n
-45.79219 8.259478 n
-45.557377 8.199089 n
-45.582043 7.8571696 n
-49.148205 4.128927 n
-46.090374 7.9651194 n
-36.839264 11.281292 n
-36.7264 10.504954 n
-36.997074 10.558934 n
-36.596333 10.398535 n
-37.586597 10.783636 n
-42.557133 8.562205 n
-46.15071 8.534294 n
-45.828106 8.559726 n
-46.209785 8.6516285 n
-44.256794 8.446823 n
-36.4034 11.30876 n
-36.503025 11.165575 n
-37.757454 10.229852 n
-36.757347 10.992771 n
-37.886185 10.694599 n
-44.299343 8.305165 n
-45.737206 7.6805615 n
-36.503918 11.226869 n
-42.158543 8.823608 n
-70.92713 -14.765414 n
-71.24642 -16.31608 n
-71.321465 -16.310268 n
-71.056496 -15.303797 n
-70.982445 -16.421206 n
-70.98456 -16.501732 n
-70.30062 -16.485838 n
-69.277756 -16.421402 n
-70.57669 -17.40854 n
-70.71257 -12.7592745 n
-68.28912 -14.760439 n
-70.14567 -11.885591 n
-70.26258 -12.4068575 n
-69.14814 -10.384493 n
-70.03028 -10.883352 n
-69.462326 -10.788896 n
-69.40616 -11.579238 n
-69.31238 -14.17184 n
-68.40821 -13.989982 n
-69.49997 -13.299705 n
-67.77044 -12.808351 n
-69.79342 -15.858834 n
-67.52954 -14.345956 n
-67.73568 -15.043542 n
-63.94363 -11.049062 n
-71.76511 -16.47549 n
-59.830338 -7.4726434 n
-58.95707 -4.410775 n
-61.68883 -9.174354 n
-58.10232 -2.4735374 n
-59.818375 -5.676275 n
-58.8488 -4.1633186 n
-58.13983 -2.6363828 n
-69.51898 -9.580554 n
-59.798237 -8.27905 n
-66.09216 -10.890911 n
-60.68828 -8.343647 n
-58.878426 -7.4694734 n
-56.12213 -8.548633 n
-58.23487 -10.342913 n
-61.74082 4.6471577 n
-56.148018 -6.4071474 n
-59.24155 -8.933804 n
-57.052845 -9.343088 n
-57.776157 -3.390741 n
-55.998848 -9.049297 n
-56.24315 -1.6636969 n
-58.120773 -10.31543 n
-61.331738 -9.01152 n
-56.72312 -8.724305 n
-43.764214 7.66928 n
-47.46393 8.106816 n
-47.196983 6.2058563 n
-46.97028 8.339218 n
-53.297592 -9.293443 n
-40.284546 8.602318 n
-37.330708 8.192459 n
-45.29767 -1.704582 n
-41.4918 7.6877627 n
-46.445015 0.29734543 n
-53.332813 -1.0079651 n
-45.609478 -3.1851695 n
-45.184906 3.1390343 n
-44.493614 4.292489 n
-51.669838 -11.129783 n
-46.23357 5.106877 n
-35.599728 10.140818 n
-35.507816 10.175904 n
-46.82652 -7.183634 n
-46.25172 5.0868425 n
-45.05971 6.38854 n
-41.80201 4.025363 n
-42.695957 0.18737501 n
-46.27896 6.562266 n
-47.46241 2.7386997 n
-55.586838 -1.603367 n
-55.28131 -6.3052554 n
-57.157993 -1.4509169 n
-56.882805 -1.4833937 n
-55.237545 -5.8124814 n
-53.72024 -9.557797 n
-53.061913 -9.254401 n
-53.403538 -10.449718 n
-53.656796 -8.9203415 n
-53.621605 -9.838984 n
-56.655525 -2.0325816 n
-57.021847 -1.6158267 n
-56.915142 -1.4248344 n
-57.033848 -1.8778957 n
-57.05828 -1.841442 n
-53.737095 -9.604338 n
-53.725475 -9.145647 n
-53.232006 -10.552794 n
-56.049065 -2.0375988 n
-55.130848 -6.5845013 n
-56.68343 -0.8593317 n
-54.41304 -9.88273 n
-54.632607 -10.222272 n
-52.472225 -10.855694 n
-53.122845 -10.368631 n
-54.478634 -9.751591 n
-54.497807 -9.999223 n
-42.769375 8.653322 n
-45.497673 7.8494105 n
-45.788223 7.9287786 n
-46.514996 7.604866 n
-43.45002 8.3037815 n
-38.589428 10.404286 n
-36.454132 10.73204 n
-43.24882 8.109383 n
-40.55379 8.782153 n
-36.935738 11.103085 n
-42.195724 8.418231 n
-46.102276 8.377183 n
-44.277767 7.6935616 n
-45.993282 8.657766 n
-40.806583 9.223129 n
-35.916637 11.355476 n
-36.283195 11.214482 n
-37.297707 10.409382 n
-37.402523 10.617765 n
-42.990887 8.450929 n
-45.93992 8.196817 n
-36.675995 11.013876 n
-36.35135 10.430294 n
-59.580574 8.591698 n
-58.263588 3.2151225 n
-57.880394 0.047487997 n
-56.44664 -0.107925184 n
-59.27076 8.500143 n
-59.72782 7.13607 n
-58.25403 2.9551656 n
-54.098312 -10.75801 n
-56.249695 0.35983142 n
-59.589565 7.0083923 n
-57.623814 5.980634 n
-60.735065 10.371738 n
-49.31688 2.1334727 n
-56.880318 2.4293046 n
-57.610317 5.986544 n
-59.709946 7.127895 n
-58.219536 2.8800292 n
-54.03568 -10.786469 n
-59.519665 8.60251 n
-58.335518 3.4462361 n
-57.89945 0.18382029 n
-56.33364 9.095643 n
-59.53651 10.050026 n
-36.202747 9.222935 n
-54.752827 9.572206 n
-58.965076 6.632915 n
-59.991177 9.698799 n
-47.84978 10.869427 n
-49.752655 8.807722 n
-41.225292 9.537241 n
-46.808037 9.541405 n
-48.034676 11.151304 n
-38.18052 13.974964 n
-49.83392 8.56165 n
-40.980396 9.972231 n
-49.822685 7.3194976 n
-38.532 14.183343 n
-38.280533 14.030422 n
-49.14541 9.901505 n
-40.918095 10.13607 n
-46.516655 9.37194 n
-37.7676 13.594047 n
-37.86534 13.706963 n
-49.416393 9.479589 n
-36.726208 9.76099 n
-48.499302 8.485608 n
-47.865314 10.881618 n
-49.698776 8.684143 n
-38.158657 13.962343 n
-49.850716 8.514852 n
1.0612308 -39.38401 n
-2.986968 -28.594463 n
-2.827519 -27.048113 n
1.6096483 -40.158806 n
1.0563391 -41.056046 n
-1.8552494 -27.627935 n
-2.3760517 -28.260695 n
0.7832353 -40.63928 n
1.5795914 -39.119537 n
0.5852924 -39.941906 n
1.7245529 -39.073414 n
1.2310476 -39.786278 n
-3.7373667 -28.04811 n
2.2221618 -39.761646 n
1.5903802 -40.587605 n
0.25914294 -40.57124 n
-3.1036038 -27.979994 n
-1.6213893 -28.566475 n
-2.9634995 -27.58101 n
1.52513 -39.652153 n
-2.92169 -28.078308 n
-3.4131825 -28.695787 n
-2.0247536 -28.258738 n
-2.2525265 -28.351513 n
1.5250907 -39.779987 n
-2.4099157 -27.957386 n
-2.4607155 -28.752893 n
-2.9110389 -27.798191 n
0.8158973 -40.423176 n
1.3969356 -40.17464 n
0.90943444 -40.358192 n
0.8285876 -40.052517 n
-1.7527539 -27.697449 n
1.0222863 -39.898365 n
-1.653722 -27.937723 n
0.9772464 -40.85903 n
1.2993333 -39.421555 n
1.7371519 -39.64086 n
-2.5292938 -28.478739 n
-2.0904534 -27.925049 n
-1.5952958 -27.860378 n
-2.9251769 -27.989407 n
-3.3064892 -28.231182 n
2.0586598 -40.579876 n
-2.981791 -27.601871 n
0.24467467 -39.666435 n
-2.9770486 -28.26224 n
2.0499332 -40.160202 n
-3.1552367 -28.902302 n
1.0400646 -40.720547 n
1.0334972 -33.311085 n
-0.4806042 -30.15297 n
-2.7555861 -30.287823 n
-0.5667687 -29.632166 n
0.25619316 -32.013325 n
1.5105704 -31.63335 n
2.3447888 -33.019302 n
0.4726194 -31.809324 n
0.78848445 -35.029842 n
0.050009202 -34.612396 n
-1.870091 -31.063108 n
1.2145792 -32.236416 n
-0.28994972 -31.312424 n
1.3932023 -32.18271 n
2.1710649 -32.148186 n
-1.239323 -29.657042 n
-0.95427394 -33.05608 n
-1.9079008 -30.634035 n
1.7347586 -33.136368 n
-0.97127503 -30.165586 n
1.0239139 -30.680267 n
1.2032877 -34.72386 n
0.12835367 -32.91815 n
-2.5926082 -31.466324 n
-1.8899349 -31.36916 n
-1.4167919 -31.596329 n
1.8935033 -35.27425 n
4.041302 -32.047657 n
-0.8043398 -31.522524 n
0.74484086 -33.87872 n
0.017346617 -31.156443 n
1.8976117 -33.34238 n
1.6121163 -32.056023 n
2.6358402 -33.74552 n
-0.60937476 -32.76859 n
-1.9751881 -29.903294 n
0.9881247 -31.396227 n
-1.0357193 -32.92989 n
0.107009046 -32.171543 n
1.6682765 -33.360832 n
-1.0181468 -33.875774 n
-1.0653865 -31.291758 n
1.2655745 -34.52982 n
-1.7445377 -32.943623 n
-1.7849056 -29.9953 n
1.5646158 -32.27826 n
-1.1014673 -33.060604 n
-0.28072828 -31.510551 n
2.0255182 -34.294647 n
-0.8503747 -34.538193 n
33.66723 -20.655273 n
33.42027 -21.441229 n
68.16336 -7.4708176 n
36.615856 -24.251972 n
36.586983 -24.498817 n
34.766617 -22.80266 n
71.630806 -13.958957 n
32.70214 -19.07279 n
33.499916 -19.962132 n
32.637325 -18.87788 n
71.45907 -13.573255 n
72.15229 -12.626861 n
68.433586 -7.4079814 n
35.200485 -23.261568 n
36.637478 -24.62774 n
71.53975 -12.921322 n
68.0965 -7.4910464 n
68.20671 -7.2856054 n
32.3158 -20.260056 n
33.863335 -21.459175 n
68.35246 -7.1007276 n
33.02841 -20.473457 n
68.605804 -7.807027 n
68.41732 -7.5093603 n
71.824684 -12.889899 n
36.312946 -24.076687 n
36.57902 -24.425835 n
36.206387 -24.315771 n
68.38592 -7.57297 n
32.688614 -19.016037 n
36.600273 -24.63534 n
36.80643 -24.434904 n
72.02287 -12.890043 n
33.09559 -20.141779 n
67.96317 -7.348876 n
71.840164 -13.503811 n
72.116905 -12.366913 n
36.647133 -24.646961 n
36.81024 -24.723204 n
68.00345 -7.449706 n
68.154335 -7.33123 n
68.58739 -7.0979247 n
36.022354 -23.854198 n
71.65988 -13.646015 n
72.51561 -13.7449045 n
33.015194 -20.593384 n
32.68784 -19.14044 n
71.626816 -12.838091 n
71.7802 -13.214486 n
32.519646 -20.933292 n
32.431503 -20.09701 n
33.94656 -21.107203 n
33.63877 -22.008223 n
71.30587 -12.060765 n
35.47523 -22.822239 n
70.5142 -12.384853 n
34.26894 -20.430765 n
69.360245 -12.77087 n
34.699142 -20.462093 n
35.18113 -22.408705 n
70.27898 -12.143004 n
33.60624 -20.906706 n
70.55786 -12.232705 n
33.767628 -22.29438 n
69.671196 -12.800468 n
31.783041 -20.283955 n
69.37474 -12.253668 n
70.3926 -13.065399 n
69.20636 -12.275438 n
32.88526 -21.267103 n
70.562126 -12.94028 n
70.791374 -12.423176 n
34.352165 -19.634314 n
69.557556 -13.526292 n
34.29022 -19.94699 n
68.51055 -13.227397 n
31.873363 -21.676413 n
35.17641 -22.45362 n
35.843197 -21.494179 n
70.33864 -12.272389 n
33.31488 -21.691086 n
69.41723 -13.131535 n
70.61571 -14.0522375 n
32.57796 -21.060318 n
68.21949 -13.17087 n
70.69795 -14.114477 n
69.59732 -11.456697 n
70.83311 -12.081518 n
36.288708 -23.056004 n
34.091564 -19.251593 n
33.159306 -20.852573 n
69.497826 -12.5333805 n
70.69322 -12.310878 n
32.874756 -20.780924 n
31.946619 -19.722294 n
69.34565 -12.048746 n
36.164783 -23.573324 n
31.932596 -19.99132 n
32.90892 -21.693823 n
69.19432 -13.21876 n
46.599277 -26.762962 n
56.346653 -39.628834 n
45.897076 -27.890404 n
42.03512 -43.188103 n
45.8154 -27.622738 n
41.10628 -43.571655 n
56.332558 -39.771652 n
41.36577 -43.38203 n
46.64655 -27.374626 n
46.69402 -27.850712 n
40.90365 -43.02466 n
41.33039 -43.375065 n
46.584965 -26.95459 n
53.06844 -39.043476 n
56.1894 -38.92652 n
46.569324 -26.772356 n
46.515575 -27.071917 n
45.7518 -27.24655 n
56.47736 -39.514553 n
56.80033 -38.20505 n
55.829113 -39.13359 n
41.10602 -43.500633 n
45.98628 -27.963041 n
46.45955 -26.991426 n
55.0628 -38.028248 n
55.153763 -38.0774 n
41.77665 -42.62075 n
55.821777 -38.83893 n
40.997307 -42.73042 n
56.587975 -39.749184 n
46.155567 -27.954645 n
41.17472 -42.738663 n
41.61254 -43.610092 n
46.390472 -27.950016 n
41.019234 -42.740795 n
40.964607 -42.80857 n
41.81068 -43.18527 n
46.457726 -27.23474 n
55.288555 -38.170044 n
56.277508 -39.200344 n
46.12063 -28.038921 n
46.4157 -27.27412 n
56.18553 -38.383785 n
55.92532 -38.994755 n
40.926003 -42.793736 n
46.528374 -27.839472 n
40.946606 -43.157948 n
41.23348 -42.91528 n
41.050766 -43.163048 n
55.894173 -38.99723 n
45.188534 -42.88089 n
49.127083 -40.978745 n
47.72083 -40.631104 n
45.375313 -42.403873 n
43.8424 -42.753242 n
48.97516 -40.980053 n
45.466206 -42.957294 n
48.574223 -41.85423 n
46.12646 -39.47689 n
44.052505 -43.3164 n
45.708374 -42.821785 n
44.369133 -42.24467 n
46.098072 -40.414642 n
47.04591 -41.03986 n
44.287548 -41.830807 n
43.462162 -42.866512 n
45.74529 -43.498585 n
44.242386 -40.25943 n
46.166077 -43.3323 n
44.92307 -41.51085 n
45.15581 -38.891754 n
44.008163 -43.702744 n
47.085873 -43.02317 n
46.742573 -40.20659 n
46.958557 -40.819675 n
44.75329 -41.08341 n
44.232433 -41.988777 n
44.351986 -40.442783 n
46.208076 -41.62616 n
44.87243 -42.098145 n
43.727486 -42.025673 n
47.09816 -42.58763 n
46.327522 -41.585403 n
46.58687 -42.307713 n
44.46229 -42.79439 n
6.4791336 -33.805023 n
46.57999 -42.108047 n
44.321552 -40.09058 n
45.761242 -40.562733 n
44.70898 -43.138275 n
47.882664 -40.897892 n
44.19996 -42.006397 n
47.439728 -42.936043 n
47.74556 -41.429646 n
43.491894 -43.7149 n
45.07829 -42.05564 n
46.355713 -42.22305 n
47.03199 -41.866604 n
45.62592 -39.898705 n
45.809387 -40.870834 n
-33.317135 52.408657 a
-30.356953 47.065556 a
-33.433105 52.40453 a
-8.622178 59.886814 a
-33.28516 52.485023 a
-25.117702 38.690067 a
-13.430998 59.81324 a
-13.448498 59.79091 a
-25.184137 50.864475 a
-30.32924 46.837387 a
-3.1593099 61.309982 a
-26.638968 39.90457 a
-24.96609 38.621475 a
-23.343882 54.664032 a
-26.744337 40.539684 a
-23.276833 54.65615 a
-13.400078 59.79035 a
-30.186764 47.72186 a
-23.312784 54.60915 a
-33.368816 52.432194 a
-24.993076 38.61871 a
-26.611689 39.972343 a
-0.28192806 62.434704 a
-0.28474587 62.44549 a
-0.6310201 62.384075 a
-3.1847405 61.44406 a
-0.5764706 62.34246 a
-13.408448 59.813656 a
-25.272629 50.80374 a
-13.428938 59.799915 a
-25.254793 50.868984 a
-25.105846 38.68919 a
-8.581358 59.888363 a
-8.587334 59.88635 a
-25.263231 50.84853 a
-23.27263 54.671738 a
-26.48946 40.973324 a
-25.202602 50.868103 a
-30.257011 47.548992 a
-8.625551 59.882046 a
-33.407722 52.415733 a
-8.640896 59.89238 a
-30.251972 46.922066 a
-23.276949 54.679024 a
-26.520184 40.85532 a
-25.115019 38.64982 a
-3.0879197 61.095352 a
-3.1663055 61.29319 a
-0.5722324 62.309265 a
-3.163621 61.29328 a
-23.572292 45.390438 a
-24.751623 48.04919 a
-42.071133 31.56669 a
-40.179142 32.47655 a
-37.464127 37.943104 a
-42.07418 31.576649 a
-40.138004 34.59072 a
-13.922944 58.546375 a
-37.531532 37.551704 a
-13.924846 58.5525 a
-11.971555 58.929703 a
-24.781832 48.041588 a
-12.030076 59.001095 a
-23.479265 45.28713 a
-11.961698 60.85073 a
-11.9393215 60.894848 a
-33.43928 52.111954 a
-40.15124 32.461914 a
-40.18169 34.690445 a
-33.4557 51.64443 a
-12.018564 58.986023 a
-33.489952 52.227974 a
-23.676636 51.229225 a
-39.21392 35.169003 a
-18.565557 58.59578 a
-23.444962 45.298367 a
-42.08622 31.58758 a
-31.006985 49.651737 a
-11.968213 59.0113 a
-37.357956 36.4743 a
-24.79652 48.019554 a
-37.247753 36.283195 a
-30.095348 49.52438 a
-37.58032 37.24031 a
-33.031815 46.98986 a
-37.287945 36.61346 a
-13.981328 58.46952 a
-24.771091 48.062122 a
-11.934929 60.88717 a
-32.598827 46.37132 a
-40.26162 32.555786 a
-23.577162 51.34487 a
-38.769882 34.435764 a
-38.957664 34.59562 a
-30.329727 50.014748 a
-40.05703 34.15609 a
-32.64806 46.386223 a
-18.672922 58.49934 a
-23.688831 51.193794 a
-18.553951 58.60985 a
-34.444992 33.307022 a
-19.691391 51.510765 a
-19.46435 56.780075 a
-38.158474 36.415817 a
-18.679213 51.42552 a
-37.92246 34.47278 a
-33.849304 33.30812 a
-34.460728 33.32411 a
-48.681625 34.965565 a
-19.237152 51.527863 a
-48.390396 37.55543 a
-34.111305 33.183598 a
-38.18959 37.53533 a
-18.721098 51.59715 a
-24.823519 67.778305 a
-49.78633 34.477543 a
-21.144947 63.980927 a
-37.71659 37.893574 a
-21.181894 63.961094 a
-21.988754 64.90617 a
-33.531067 58.47698 a
-19.465725 57.56316 a
-19.453867 56.764557 a
-47.77529 36.745792 a
-48.664204 34.78964 a
-24.746122 67.89134 a
-19.35195 56.85389 a
-34.525978 33.29918 a
-49.69665 34.582516 a
-19.359955 51.352547 a
-38.44376 34.34545 a
-49.604317 34.585022 a
-19.474028 57.368496 a
-19.393478 57.56505 a
-24.325514 68.444725 a
-48.42839 37.599213 a
-48.61704 34.724075 a
-38.412304 34.28525 a
-24.51872 68.25661 a
-38.31808 36.21041 a
-24.380463 68.432526 a
-24.791832 67.807396 a
-48.367195 37.542484 a
-47.75389 36.939304 a
-21.979397 65.07118 a
-22.000467 64.92723 a
-33.914024 33.291874 a
-18.649632 51.52679 a
-47.127117 36.687035 a
-21.12849 63.993626 a
-41.30211 41.450146 a
-41.30769 41.361195 a
-42.74573 37.332516 a
-46.684364 39.787045 a
-42.634068 37.97141 a
-44.309055 41.75492 a
-27.295038 62.28635 a
-44.237698 41.89958 a
-24.84218 63.083313 a
-44.191807 41.966206 a
-27.457615 65.576126 a
-29.456997 67.31149 a
-26.661478 62.437725 a
-43.526154 43.108727 a
-29.601881 67.3374 a
-26.472153 62.412174 a
-27.008986 62.433365 a
-42.111534 37.86111 a
-46.780983 40.056442 a
-30.880638 64.32995 a
-24.948946 63.927586 a
-27.39075 62.298874 a
-46.649857 39.852932 a
-27.238928 62.401276 a
-38.93897 41.200886 a
-44.126854 42.00778 a
-28.266865 68.10981 a
-44.1932 42.016827 a
-42.89222 37.304012 a
-28.340645 68.126884 a
-41.572388 41.141262 a
-30.91178 64.34818 a
-42.710724 38.47395 a
-27.33724 65.5779 a
-28.362003 68.157936 a
-25.556292 60.996296 a
-46.864 39.911057 a
-41.57051 40.494595 a
-24.877214 63.664124 a
-27.334692 65.62959 a
-40.990334 40.929424 a
-24.844492 63.512897 a
-46.932583 39.73317 a
-41.209778 41.689743 a
-25.47078 61.21467 a
-25.518856 61.03907 a
-46.623985 39.916058 a
-30.778893 64.375595 a
-42.764297 37.383533 a
-29.505415 67.37756 a
-5.358563 65.47901 a
-36.812588 60.267776 a
-0.46836713 58.786648 a
-41.39917 62.86499 a
-0.15047643 58.5626 a
-41.444176 62.85869 a
-41.801586 62.74704 a
-3.6508064 66.62883 a
-0.07780211 58.1446 a
0.8040979 59.2508 a
0.9022167 59.46841 a
0.47756445 59.35493 a
-36.49708 58.742073 a
-41.351074 62.819756 a
0.21220762 58.32468 a
-0.23904571 57.565556 a
-43.872566 61.66907 a
-37.43106 59.96366 a
-41.921787 62.758327 a
-35.787327 59.446842 a
-41.330128 62.73174 a
0.836707 59.234978 a
-36.920776 60.08934 a
-3.9385417 66.54496 a
-41.844467 62.6745 a
-0.55615574 58.75551 a
-35.575428 58.027252 a
-35.33124 57.40136 a
-4.207549 67.52342 a
-5.031937 65.55577 a
-36.67356 59.895428 a
-5.2669163 66.78891 a
-35.79796 59.473907 a
-43.875862 61.31513 a
-5.2918396 66.12609 a
0.41363403 58.916954 a
-3.9713826 66.85345 a
-36.283447 59.613297 a
-4.1290154 66.721855 a
-42.307316 62.525627 a
-43.712788 61.598965 a
-36.23147 59.403954 a
0.73621136 59.282574 a
-4.1364794 66.660965 a
-43.898624 61.269386 a
-5.04932 65.41696 a
-36.862583 60.03653 a
-35.630898 57.96961 a
-4.4100194 65.848434 a
-0.21604548 58.157906 a
-43.365185 62.495136 a
-36.30809 57.646378 a
0.3857537 57.548878 a
-43.413742 62.090977 a
-44.011604 61.837593 a
-2.8192132 65.577644 a
-36.91582 57.8787 a
-34.555866 59.509342 a
-34.418568 59.56017 a
-43.626266 62.19162 a
-34.444527 59.56238 a
-4.773794 66.54205 a
-4.510021 67.47 a
0.40384382 57.537415 a
-3.2931404 66.46497 a
-44.576397 61.123444 a
-44.439884 62.640167 a
-0.50002575 56.9387 a
-43.502396 62.955315 a
-0.60085875 58.586887 a
-36.533825 58.16376 a
-36.397167 57.43685 a
-3.552017 66.40104 a
-0.74755055 57.19041 a
-35.953384 58.473125 a
-35.49948 59.177155 a
-3.1985679 66.12401 a
-34.817524 59.57179 a
-34.789925 59.287518 a
-3.2756724 65.84156 a
0.2522595 57.810947 a
0.13191548 57.60543 a
-0.15402922 58.5229 a
-43.261314 61.95895 a
-3.0595644 65.739395 a
-0.7734274 57.28003 a
-34.193443 59.225937 a
-43.272194 61.335 a
-3.7363358 67.0545 a
-3.606554 66.88975 a
-5.396175 65.90772 a
0.038023643 57.281425 a
-36.548347 57.94759 a
-43.631046 61.440372 a
-0.5627683 57.33924 a
-0.41368434 58.38678 a
-43.36496 61.987537 a
-0.8923939 57.83864 a
-43.45593 61.714886 a
-3.095735 65.80953 a
-32.61545 -32.03521 a
24.106833 70.90335 a
-33.672817 -32.58484 a
-31.321417 -32.60104 a
25.890186 71.97675 a
24.138813 70.77925 a
24.27943 72.26455 a
-34.329067 -31.345272 a
-31.993383 -32.478584 a
25.089085 70.69967 a
-34.474583 -31.402967 a
-33.72745 -32.597805 a
25.275656 70.455505 a
26.312618 70.59434 a
23.88843 72.03513 a
-31.940203 -31.980644 a
-33.470413 -32.401237 a
23.999239 71.82024 a
24.323149 71.59281 a
-34.459282 -31.389788 a
24.173466 70.85311 a
24.283876 72.182014 a
-33.801815 -32.5876 a
-34.81583 -30.922625 a
25.641117 72.13117 a
27.054144 71.80904 a
-32.224247 -33.247604 a
26.276022 70.44013 a
25.88478 70.388054 a
-33.913643 -32.897358 a
24.447845 71.22378 a
23.72362 71.45457 a
25.189262 72.33629 a
-32.1393 -32.75266 a
25.775343 71.25169 a
-32.063595 -32.66424 a
-31.976496 -32.604214 a
25.98994 72.173996 a
25.18522 71.160774 a
26.511124 71.23014 a
25.116762 71.47802 a
26.103912 71.66823 a
-34.550846 -31.478748 a
23.744263 71.40257 a
24.96719 72.0181 a
-34.343723 -31.450426 a
-33.604042 -32.636692 a
-31.964523 -32.711197 a
24.221905 72.607086 a
24.644112 72.906296 a
-37.73321 -25.69911 a
-24.887062 -33.535027 a
-22.032839 -33.40492 a
-22.03877 -33.19515 a
-24.736057 -33.181416 a
-22.820883 -29.760546 a
-34.16374 -25.62124 a
-21.86868 -31.624268 a
-34.261562 -25.3864 a
-35.163914 -29.075634 a
-24.740036 -30.615778 a
-23.682106 -33.880013 a
-21.311695 -30.375578 a
-22.724834 -30.143286 a
-20.580511 -31.19645 a
-22.032148 -33.01716 a
-20.75931 -31.826355 a
-23.77009 -32.36752 a
-37.694355 -25.831335 a
-22.049364 -34.31538 a
-35.016514 -29.667963 a
-35.969616 -23.298384 a
-38.106388 -25.348566 a
-37.25684 -25.392736 a
-35.05835 -30.3744 a
-21.465061 -33.409374 a
-20.816053 -31.990591 a
-34.876057 -30.34338 a
-23.83209 -29.643932 a
-20.805817 -31.797651 a
-21.865458 -33.132706 a
-21.768305 -33.447914 a
-38.08902 -25.482737 a
-34.64979 -27.661188 a
-23.444717 -34.62731 a
-37.635345 -25.911987 a
-22.071436 -33.770523 a
-20.995394 -32.253983 a
-22.726011 -31.34595 a
-34.23138 -25.303339 a
-35.933434 -23.27708 a
-37.887634 -25.810656 a
-33.87789 -27.77762 a
-22.470577 -31.623812 a
-37.67704 -25.598982 a
-21.39934 -30.670357 a
-38.37272 -25.592579 a
-34.64805 -27.77765 a
-33.624092 -27.055983 a
-33.807873 -26.553753 a
21.660873 18.95317 a
20.567291 9.201624 a
21.985079 19.20335 a
20.720482 7.22736 a
19.54396 8.891366 a
20.587769 9.303676 a
35.953266 -3.4551606 a
21.780827 13.999967 a
20.124125 16.946842 a
21.006054 11.988649 a
21.43664 12.280451 a
37.613865 -2.0684452 a
20.691486 9.300358 a
20.11348 7.570943 a
21.384275 15.646577 a
21.681662 14.023654 a
36.111958 -3.2495687 a
20.732674 19.030909 a
20.385628 9.303796 a
20.916117 8.329295 a
20.502968 9.261002 a
23.264679 19.068615 a
21.177143 11.21777 a
23.007719 18.776615 a
20.379131 9.316851 a
21.060682 12.602295 a
21.746357 12.318776 a
20.481289 17.950113 a
19.370142 9.744428 a
21.40689 15.82481 a
20.704842 8.823434 a
19.922207 8.71948 a
21.542898 11.272511 a
21.0309 11.004955 a
21.33136 16.72567 a
20.574928 9.258147 a
24.30701 -0.15712388 a
21.550142 10.187253 a
35.737816 -3.5317194 a
35.912365 -2.7588508 a
21.020033 15.569903 a
20.923395 12.961141 a
36.30502 -2.4839041 a
35.716072 -3.8591847 a
21.492926 15.334717 a
21.401077 13.254638 a
20.849321 18.812105 a
21.453283 16.582157 a
20.502432 12.901274 a
20.50372 9.296799 a
27.864706 4.0144143 a
21.935965 9.032975 a
23.867289 3.870832 a
26.57975 4.405535 a
21.899916 8.872285 a
24.072412 1.7941529 a
24.891005 4.9238205 a
24.731564 4.5604553 a
22.92525 4.06499 a
24.498886 6.9947696 a
23.137787 2.4348073 a
25.3946 4.9090323 a
21.326006 7.963866 a
26.54164 1.0654545 a
22.794302 5.7079725 a
26.012222 3.7959054 a
22.948153 6.437095 a
23.765976 4.828939 a
23.059784 2.2451758 a
23.689041 5.8661613 a
21.59692 7.328819 a
26.498526 1.6861861 a
25.316574 2.6627233 a
26.242954 4.436747 a
24.242653 2.5716884 a
24.262405 0.5810424 a
25.402033 2.3505056 a
21.778288 8.944951 a
21.412735 4.492823 a
28.185072 4.600326 a
26.265955 5.8317795 a
26.38862 6.475353 a
22.071527 8.8573 a
25.150173 4.7799606 a
27.016397 4.070517 a
29.759901 0.43447924 a
24.954926 4.775088 a
26.118277 5.4942656 a
23.48738 3.6404822 a
23.083626 2.8020945 a
26.629595 2.6600053 a
27.07816 1.5684675 a
25.024494 3.2474875 a
23.13671 4.4788857 a
24.319038 3.3709185 a
28.1237 6.7208147 a
26.8445 1.16083 a
25.175844 3.9373562 a
26.106014 3.6595514 a
22.862078 6.652185 a
-8.477264 -3.9139998 a
22.42099 27.11656 a
-21.184223 -9.07814 a
22.610874 27.035799 a
-6.2298636 -4.80618 a
-8.709868 -3.8336558 a
-17.478151 -13.015498 a
22.17515 26.993746 a
20.686075 14.873404 a
-22.092478 -9.712703 a
-8.091076 -3.8325338 a
-5.3176475 -5.5654078 a
22.630747 27.414366 a
-18.703512 -11.704736 a
-6.499417 -5.4853544 a
22.435184 26.528313 a
-5.4193797 -4.069685 a
22.49195 26.998892 a
-6.556661 -5.1927238 a
22.58052 26.62585 a
-21.834274 -9.749396 a
-21.777882 -9.497569 a
-21.770893 -9.563813 a
22.36902 26.951963 a
-6.150939 -5.613925 a
-8.56198 -3.388388 a
-8.938669 -4.105086 a
19.87122 12.261421 a
-17.922794 -12.091737 a
-7.3428416 -4.754104 a
-18.310835 -12.746674 a
-21.611158 -8.724279 a
-5.812278 -5.453025 a
-21.317251 -9.516848 a
18.286318 9.62699 a
22.425856 27.042025 a
-17.110357 -12.426049 a
-7.342443 -4.7058945 a
-5.9034667 -6.29478 a
-17.742392 -12.335832 a
-21.687883 -9.220303 a
17.47957 9.810585 a
-19.11935 -12.200256 a
22.401659 27.086006 a
-21.601648 -9.448755 a
-7.1243615 -6.3860784 a
19.666231 12.74309 a
16.451323 10.122438 a
16.770718 10.080374 a
-7.8845916 -3.9284022 a
-1.9420931 -1.8802547 a
-20.646402 -7.607959 a
-17.207066 -11.129483 a
-20.342352 -9.310667 a
-2.0936449 -0.9942048 a
21.997608 26.258675 a
-3.546997 -3.151053 a
17.711018 8.78197 a
17.022097 7.9822574 a
-16.88037 -9.650551 a
-20.0176 -8.180025 a
-19.684679 -8.205073 a
-3.768187 -1.0694641 a
21.996593 26.157682 a
20.438505 12.282018 a
20.695982 12.186099 a
22.13118 27.368881 a
-20.529707 -8.941672 a
-19.460712 -9.289524 a
-17.978918 -10.485119 a
-1.6603554 -2.1296103 a
-16.161171 -8.925636 a
17.619904 7.8148985 a
-14.338269 -9.381361 a
16.935465 8.793574 a
22.053642 26.567425 a
-14.856409 -10.800263 a
-2.2858706 0.35619625 a
-15.8071785 -11.375061 a
-17.973118 -9.478998 a
22.071247 26.581163 a
-16.140871 -10.26675 a
-1.6058159 -2.0582447 a
-20.09274 -8.580073 a
-1.4130149 0.5529689 a
-17.332693 -11.252061 a
20.619116 14.968884 a
22.394533 26.348434 a
20.32269 14.341745 a
-20.24089 -7.971651 a
-1.8520113 -2.066173 a
-20.081762 -9.209951 a
-1.4004441 0.5334991 a
-20.274221 -8.110049 a
21.974222 27.286488 a
-1.2753589 -2.2469776 a
-16.161974 -10.159608 a
-1.5188044 -1.0790619 a
17.518965 8.53048 a
17.628181 8.687515 a
39.01621 36.418335 a
48.067062 48.362503 a
54.514633 35.845905 a
41.510532 30.586956 a
49.944115 32.233463 a
39.983402 34.961777 a
48.400574 48.657543 a
49.594986 49.54578 a
47.980114 48.16223 a
39.293346 35.97943 a
39.52792 32.907127 a
54.518204 36.0266 a
42.09986 31.00988 a
39.764557 34.703842 a
39.617687 32.45712 a
39.341602 36.51659 a
41.140213 32.81345 a
53.864494 34.888767 a
41.025185 32.851208 a
39.458763 34.762222 a
54.991657 36.72513 a
41.70924 31.101803 a
52.932438 31.735683 a
41.13462 30.531609 a
39.449116 33.034058 a
52.9598 32.364407 a
54.140648 32.831856 a
54.020447 35.34575 a
53.85247 33.578606 a
49.42132 48.366302 a
51.65769 31.521973 a
39.512314 34.620174 a
39.52256 34.813595 a
41.146297 32.617622 a
39.33839 36.524826 a
54.85323 36.370632 a
49.575718 47.81595 a
52.83735 31.831064 a
41.105507 32.65198 a
49.904606 47.850365 a
54.350517 35.91232 a
53.288826 35.21859 a
39.286606 33.222134 a
40.89153 32.995724 a
39.453014 32.948174 a
39.18161 35.723125 a
48.64673 47.63632 a
41.724777 31.161922 a
47.909557 48.34009 a
49.37884 49.49264 a
49.322315 31.13887 a
41.216656 31.746643 a
53.622635 32.530357 a
39.344105 37.476185 a
55.386654 37.122623 a
49.02409 48.059757 a
53.5409 31.742361 a
49.26766 48.292183 a
53.503593 32.17145 a
48.953102 48.031395 a
40.00916 34.265087 a
39.380253 34.374367 a
39.21107 32.26293 a
39.400066 34.52548 a
39.31308 37.04554 a
39.33612 37.088623 a
50.480762 49.10962 a
44.106644 30.317562 a
44.367485 29.942427 a
39.711914 32.575928 a
45.612316 29.63278 a
48.72295 29.117556 a
47.82955 29.850903 a
39.38286 37.666454 a
48.91491 47.748276 a
48.659798 48.06427 a
55.22935 36.918266 a
48.529346 48.47882 a
48.805798 47.674664 a
39.350933 37.461697 a
40.387535 34.60267 a
39.36869 37.56724 a
39.197975 33.46829 a
55.172085 36.859562 a
39.776306 34.37984 a
39.435966 33.811096 a
43.54518 30.308897 a
44.528465 29.991852 a
50.542995 49.17431 a
48.59437 48.14008 a
43.43395 30.792236 a
41.20276 31.49701 a
50.45841 48.99746 a
39.377 37.491505 a
49.075745 29.582052 a
43.802902 30.577045 a
45.58583 29.865446 a
48.62361 47.723133 a
47.94131 48.62793 a
41.34082 31.682362 a
58.989777 18.434132 a
48.61948 45.31326 a
51.885277 17.47155 a
48.511093 45.364563 a
58.187878 20.22104 a
57.859516 20.981155 a
57.9313 20.38002 a
52.284256 13.663876 a
57.08116 20.525438 a
53.93577 8.960315 a
52.129562 10.820989 a
52.519527 7.861996 a
56.87451 20.469604 a
53.23977 9.287042 a
41.12599 29.822279 a
57.04234 20.437363 a
54.15008 9.09833 a
50.98592 11.149028 a
53.999176 9.31578 a
48.842278 8.784295 a
48.36935 45.362396 a
50.640278 8.291728 a
48.55938 45.501545 a
50.832764 8.109886 a
52.810772 6.3229 a
57.23673 20.239065 a
55.690228 18.44818 a
55.51315 20.710524 a
58.39323 20.04481 a
57.922802 19.909147 a
51.539825 8.547051 a
57.615707 21.23633 a
57.611145 14.900513 a
52.333748 7.804799 a
52.370197 8.507896 a
53.48327 8.748082 a
51.423664 16.684217 a
51.071735 17.57936 a
56.528385 20.937757 a
37.740936 36.906662 a
50.655884 8.277604 a
57.804714 19.864979 a
49.31832 8.859614 a
58.28973 19.942562 a
50.525925 8.4945545 a
59.045376 15.449108 a
53.15151 7.4406276 a
49.188293 9.113997 a
49.61341 8.610394 a
49.651928 9.649592 a
59.443943 18.910973 a
31.215374 10.008317 a
51.651276 7.2206726 a
50.07354 7.316945 a
52.46354 17.672989 a
50.890343 8.442728 a
59.00905 20.97763 a
57.873653 20.528746 a
44.843422 13.711242 a
49.745678 7.2718577 a
58.5235 20.52137 a
57.520905 20.719234 a
52.65279 9.355528 a
58.96586 19.443344 a
59.780907 20.48246 a
50.956352 6.9968576 a
50.298367 10.547149 a
56.762207 19.337387 a
51.50119 8.825018 a
51.84133 9.211979 a
57.21802 20.145645 a
59.862442 20.107822 a
50.80499 15.072335 a
51.55521 8.376693 a
58.905376 21.08986 a
50.62952 7.029513 a
49.51984 7.3110485 a
56.44077 10.058392 a
53.811523 14.939299 a
52.615097 7.964022 a
44.79632 13.766474 a
57.914654 19.647545 a
59.02495 18.82716 a
58.935177 20.236948 a
58.204903 21.037645 a
50.013733 11.416183 a
52.102024 14.415237 a
59.217068 19.139214 a
50.134884 6.7480307 a
49.884594 8.621493 a
49.89288 7.689977 a
57.58489 20.017672 a
47.210857 12.476787 a
55.586555 21.432167 a
52.726902 17.708103 a
45.444054 14.039219 a
52.420322 8.6284895 a
56.143677 19.295992 a
58.57228 19.365524 a
55.580215 20.58754 a
13.137375 40.88136 a
11.231107 43.260838 a
24.749544 46.45801 a
14.136678 42.36259 a
10.990711 43.088493 a
24.885798 46.6728 a
36.1364 20.354149 a
36.724125 19.764378 a
25.155758 46.08912 a
24.859964 45.79819 a
24.794474 45.83601 a
36.511806 19.923538 a
25.261074 46.49827 a
36.33665 20.0046 a
10.989645 44.2307 a
11.302923 44.070187 a
35.629105 21.022211 a
36.693703 19.813133 a
36.610783 19.972147 a
13.844255 41.039722 a
24.699457 46.60573 a
37.091755 19.4202 a
25.344385 46.086372 a
25.190737 45.925564 a
24.972021 46.390682 a
24.451006 46.16265 a
25.06791 45.84201 a
11.207346 43.183743 a
35.78553 20.997103 a
24.844326 45.846924 a
11.080199 43.907215 a
35.624527 21.255306 a
10.929465 43.620697 a
37.696526 18.810812 a
11.245503 43.28746 a
36.15982 21.20667 a
24.628363 46.063663 a
18.604082 13.363369 a
25.226522 46.384632 a
11.075216 43.669632 a
11.748449 43.184864 a
11.070766 43.464283 a
24.656319 46.090824 a
24.718132 46.57119 a
11.253767 43.950623 a
35.95466 20.571274 a
10.953674 43.51731 a
11.527085 43.458008 a
36.726616 20.699844 a
36.939796 20.244629 a
22.288105 44.845016 a
23.032278 45.240578 a
39.183437 9.980341 a
44.1945 15.403084 a
22.961954 45.21763 a
23.007755 44.401947 a
50.189453 16.636501 a
38.129017 10.976472 a
22.90291 44.396694 a
37.325077 11.079882 a
37.47622 11.690319 a
38.46054 10.712667 a
44.097137 15.199049 a
37.06965 11.342532 a
21.9583 44.708366 a
23.142693 44.892975 a
47.040745 16.56673 a
44.959393 17.040932 a
46.376453 12.708122 a
22.634941 44.799904 a
45.33832 16.081696 a
44.352814 15.461968 a
36.98205 11.310207 a
37.401737 10.940721 a
22.545147 45.751957 a
37.038696 11.526189 a
44.784424 15.717091 a
22.69511 44.96511 a
22.402943 45.176056 a
45.479008 16.661518 a
36.27106 12.01941 a
22.30986 45.088436 a
37.5816 11.885702 a
47.431946 16.368961 a
43.699944 16.82933 a
22.957142 45.24773 a
37.28978 11.178584 a
44.37357 16.638388 a
37.28031 11.044735 a
44.711872 15.594288 a
22.547268 45.32284 a
43.91737 16.760344 a
44.962124 14.156453 a
22.498001 44.607025 a
37.55032 12.407682 a
37.449814 11.732934 a
22.888897 45.037952 a
45.201546 16.731201 a
37.89258 11.023071 a
22.288162 44.34934 a
-8.937125 13.591262 a
-8.955061 13.502441 a
2.4587626 39.582146 a
1.9866347 38.021732 a
3.1886046 15.150251 a
4.0470767 13.275176 a
0.58999544 18.78655 a
0.63855994 18.550978 a
9.159611 13.586318 a
2.1833725 38.125828 a
-7.42897 10.323152 a
4.1363697 13.25091 a
-6.222866 12.408526 a
-7.472379 10.169467 a
-9.158117 13.632518 a
-9.921116 10.126241 a
3.2939987 15.090805 a
-8.833774 13.362991 a
2.2048523 39.019043 a
-9.898338 10.158458 a
0.64447886 18.454731 a
-9.752985 10.280251 a
-6.2270007 12.5592 a
2.48291 39.655823 a
2.079905 37.42302 a
0.38704354 19.375078 a
-9.887974 10.127036 a
-7.410319 10.275097 a
3.2829587 14.864816 a
-6.0853715 12.661178 a
8.767892 13.656521 a
2.2312138 38.999035 a
2.4902413 39.66215 a
9.196382 13.571602 a
4.1076365 13.099006 a
-7.467515 10.174395 a
3.1331582 14.941368 a
3.1678708 15.282304 a
-9.859055 10.141511 a
6.899669 13.624952 a
-6.267263 12.582271 a
-9.003926 13.452645 a
-7.479915 10.182751 a
-6.2338243 12.575684 a
4.2551436 13.174879 a
4.1272464 13.34292 a
2.181657 37.313683 a
0.5440448 18.767075 a
4.9935346 13.270638 a
2.2124372 37.262547 a
10.739126 40.37509 a
7.983658 13.746326 a
-5.2783003 13.39473 a
-8.169813 13.970753 a
9.271771 37.445335 a
2.3118644 34.994064 a
-8.222794 13.92671 a
4.962363 28.742931 a
4.984335 28.75766 a
5.181879 34.93605 a
-6.642419 11.983943 a
-4.3546157 16.205225 a
2.476095 34.7768 a
-5.3385725 13.351205 a
0.7962294 31.032812 a
0.8769711 31.16791 a
-9.078231 12.805373 a
2.323951 19.514858 a
-5.3548927 13.349253 a
-9.21342 12.400685 a
-9.195837 12.436932 a
3.7657924 42.100388 a
-8.555158 13.515758 a
10.181774 38.51976 a
-5.356896 13.3197975 a
2.410961 34.57166 a
7.381003 13.754685 a
7.8688803 13.73929 a
-8.282317 13.981237 a
4.8291907 35.896378 a
2.582563 19.42943 a
-5.424056 13.27936 a
-5.450574 13.237308 a
3.772765 42.14049 a
9.879573 38.157394 a
12.270422 39.352085 a
-4.336985 16.210287 a
-8.166145 13.828118 a
2.3309753 19.580008 a
-4.3310084 16.206093 a
-8.132374 13.997229 a
4.790298 35.867813 a
-6.6822915 11.979889 a
-6.6979227 11.949625 a
5.013765 28.773903 a
-5.445042 13.2502365 a
-8.147425 13.742957 a
3.7829082 42.152996 a
9.520994 37.64312 a
5.3556776 34.78503 a
0.35596058 23.31793 a
-1.0466121 25.494823 a
-3.0037727 24.579134 a
-7.188614 25.778313 a
1.2382597 23.61711 a
-4.826446 29.646618 a
-6.47256 28.812834 a
-0.32862493 29.934935 a
-0.43155426 32.970764 a
-4.467535 28.920237 a
-1.6710542 27.567732 a
-6.756872 26.138016 a
-2.1426744 30.736378 a
-1.3006698 22.488659 a
-0.39279756 29.460989 a
-2.313377 27.984756 a
58.29859 -25.5551 a
-0.39075935 32.94505 a
-6.6389275 26.283596 a
0.5121622 26.203568 a
1.1095908 23.93115 a
1.143418 20.764246 a
-7.33712 25.651348 a
-1.9009919 27.683645 a
-3.127585 24.92552 a
-4.329905 29.300219 a
-3.0630875 24.777384 a
-4.4151883 29.896238 a
0.9798394 21.371593 a
0.9341763 26.913395 a
1.0175835 21.43379 a
-4.818407 27.53723 a
1.0864785 25.837082 a
-3.641553 29.69055 a
-3.2972963 30.442139 a
-7.435607 25.43073 a
-3.3222053 30.703278 a
1.3633146 23.591677 a
-1.6864287 27.51495 a
-5.060671 27.274742 a
-0.6859933 32.500793 a
0.78011847 20.931921 a
1.1014258 23.78036 a
-3.2092428 29.89925 a
-4.4339685 29.127337 a
0.9361819 21.009462 a
0.6382911 26.188856 a
-3.1265001 24.857243 a
-4.9586387 27.046326 a
-1.7181656 27.552847 a
-1.3470503 22.443205 a
-1.2816838 33.043564 a
-7.054631 27.16356 a
-5.3990893 24.524067 a
-4.3373814 28.671724 a
-1.7688589 26.904047 a
1.2784934 22.050505 a
0.12751123 24.042654 a
-0.21594124 21.652298 a
-0.6675868 27.950235 a
-3.7168684 31.757914 a
-3.5470176 30.146122 a
-3.3576362 31.238987 a
0.02863243 23.768942 a
-7.3013506 25.547237 a
-5.7502437 25.956348 a
-7.018381 25.69964 a
0.2005811 22.06083 a
-3.9720592 26.962334 a
-0.5623529 27.774626 a
-7.5835238 26.788008 a
-1.6917845 30.68347 a
-6.3034463 27.160723 a
-4.3156385 28.304401 a
-6.5640154 26.633308 a
-0.6934754 27.885044 a
-2.3949966 32.200386 a
-3.0697722 31.430313 a
0.95553404 22.132837 a
-1.216422 33.141365 a
-3.133484 31.243189 a
-0.9984463 33.898 a
-0.2605843 21.468872 a
-3.343795 30.323233 a
-4.3387656 28.567726 a
0.17335373 23.451895 a
-1.162036 25.610424 a
-1.2789941 33.104404 a
-3.5405297 25.802929 a
-7.183195 26.588999 a
-6.569825 26.63802 a
-0.6661869 29.652761 a
0.6906073 38.032482 a
-0.7345041 29.578781 a
-3.128126 31.26018 a
0.12768586 21.888983 a
-5.692122 25.96574 a
1.0041983 22.178232 a
-0.9843545 33.959976 a
-1.0930624 33.874413 a
12.092883 -9.062506 a
6.509489 -9.427321 a
8.455558 -10.201354 a
-4.3240585 -29.215399 a
15.969575 -12.794001 a
15.06058 -15.7996855 a
17.81845 -9.127826 a
15.297692 -18.253666 a
18.065607 -9.226201 a
15.897926 -12.6634655 a
18.070421 -3.4992616 a
6.473894 -10.141287 a
9.425874 -6.6461997 a
6.7764664 -10.975881 a
16.055813 -18.724077 a
17.55248 -16.734339 a
15.650264 -18.387966 a
11.1549425 -8.834326 a
15.058189 -10.215852 a
6.0723243 -10.571474 a
15.201425 -8.830433 a
14.937213 -16.779333 a
15.559781 -12.181622 a
10.484564 -8.715451 a
17.554113 -16.992138 a
15.55628 -18.186764 a
10.812937 -7.735172 a
16.050436 -18.173136 a
15.704803 3.624836 a
16.223778 -18.462645 a
10.325132 -6.957139 a
15.53775 -17.73011 a
8.366519 -9.033652 a
14.314096 -19.720692 a
14.309303 -17.105507 a
9.897832 -6.793834 a
5.9323506 -10.621872 a
15.11145 -9.976225 a
6.6390877 -10.020806 a
16.473495 3.0923448 a
16.055271 3.3381593 a
15.603295 -11.871756 a
20.209055 15.583695 a
15.162102 -10.05207 a
15.398165 -12.309996 a
15.506586 -15.002115 a
16.181322 3.297272 a
12.227821 -8.778041 a
9.45259 -6.8875575 a
17.55491 -8.869465 a
19.97068 -8.80307 a
19.019985 -8.604507 a
20.126541 -8.996892 a
9.494138 -6.3005033 a
9.384314 -5.509984 a
18.96809 -8.26045 a
20.650682 0.46713722 a
14.214962 -1.9663285 a
15.625343 -2.0287838 a
14.210186 -4.444408 a
14.539517 -3.9122925 a
8.34614 -5.195775 a
14.551531 -2.6394174 a
14.175441 -4.2938375 a
13.524676 -4.8275657 a
19.301023 -8.271818 a
18.395075 -7.90179 a
10.978658 -6.29776 a
9.9329605 -5.838102 a
19.655771 -9.126642 a
11.795349 -5.761442 a
12.661852 -1.4915315 a
8.1178875 -5.1399536 a
14.085605 -5.2057796 a
17.235699 -2.6662023 a
22.46025 5.3959064 a
20.646362 -9.182975 a
18.569424 -7.5786753 a
18.810257 -8.499875 a
24.131351 4.27994 a
20.572556 -9.142314 a
9.602561 -6.1255827 a
13.996128 -1.8008645 a
10.367415 -6.226494 a
19.949879 -8.767927 a
9.344561 -5.0681634 a
9.460789 -4.9822273 a
18.267042 -7.567489 a
18.678974 -7.614702 a
14.749377 -4.41483 a
20.341017 -9.060193 a
9.196667 -5.0942197 a
22.09546 2.2824166 a
18.768608 -7.251359 a
13.305414 -5.033828 a
20.340376 -9.098296 a
16.967924 2.2725415 a
14.670188 -4.207467 a
14.178209 -3.350666 a
26.638344 4.952402 a
18.940361 -59.588528 a
12.977457 -72.0489 a
18.790527 -61.81793 a
19.807053 -61.312912 a
18.2954 -62.260223 a
10.302701 -69.72094 a
11.657914 -69.85321 a
19.894243 -61.189655 a
7.3942804 -67.0436 a
16.00913 -68.42239 a
17.88897 -65.60294 a
9.311461 -70.56847 a
9.221125 -70.552025 a
12.790874 -62.16895 a
15.516335 -59.39444 a
18.088243 -62.286526 a
18.022747 -62.37563 a
5.58154 -69.33484 a
-14.242232 -79.17281 a
21.472265 -62.443844 a
5.3114505 -68.13822 a
17.866545 -61.301 a
17.568811 -60.206223 a
15.494422 -61.31483 a
16.30342 -62.21359 a
-21.498528 -56.29516 a
-22.750319 -57.47805 a
-24.62909 -57.19263 a
-24.484074 -56.662243 a
-24.940804 -58.637035 a
-21.838749 -57.381 a
-22.008072 -57.430683 a
-24.622389 -57.054497 a
-21.173918 -56.35722 a
-19.86029 -62.68831 a
-19.879868 -62.69012 a
-21.208681 -61.478165 a
-21.217192 -61.50894 a
-22.438 -56.29051 a
-23.396044 -57.416245 a
-23.09703 -54.562786 a
-23.289867 -54.727303 a
-23.378853 -60.145077 a
-24.6571 -59.231457 a
-24.852407 -55.392757 a
-23.454763 -60.765514 a
-23.641554 -54.24497 a
-23.444899 -53.88375 a
-23.049112 -55.152016 a
-23.090843 -55.076954 a
-10.340138 -61.50302 a
-10.348557 -61.53368 a
-10.235374 -61.50336 a
-10.391229 -61.439316 a
-10.337845 -61.49649 a
-10.39421 -61.542706 a
-9.935387 -60.970757 a
-10.361774 -61.513294 a
-18.193848 -57.392643 a
-18.425312 -57.69959 a
-18.542368 -57.62794 a
-18.476078 -57.672585 a
-19.098637 -56.170765 a
-19.213442 -57.330616 a
-19.47884 -57.179073 a
-17.550344 -55.735027 a
-17.539465 -55.67864 a
-17.66834 -55.58237 a
-17.673765 -55.542015 a
-17.756172 -55.597206 a
-17.736172 -55.57381 a
-17.74854 -55.56056 a
-22.959 -62.09236 a
-22.918104 -62.252914 a
-22.815031 -62.498165 a
-22.75464 -62.781483 a
-22.655245 -63.013676 a
-22.680408 -62.839302 a
-22.803154 -62.4964 a
-22.744816 -62.651436 a
-14.492483 -59.459938 a
-15.666589 -62.132423 a
-15.699327 -62.150333 a
-15.697101 -62.153797 a
-15.835629 -62.138653 a
-20.571247 -57.493263 a
-20.819046 -57.472588 a
-20.463133 -57.375645 a
-20.586308 -57.449863 a
-20.707197 -57.311417 a
-19.730606 -55.67078 a
-20.165426 -56.13381 a
-20.043104 -56.225716 a
-19.888432 -56.235836 a
-19.989859 -56.267143 a
-15.065816 -55.338726 a
-15.248028 -55.15484 a
-15.241099 -55.140003 a
-15.238661 -55.11285 a
-15.218822 -55.178364 a
8.33919 -69.55068 a
8.589544 -69.51253 a
7.1566396 -70.79856 a
6.821528 -71.17609 a
11.120834 -69.935875 a
7.9965963 -69.94883 a
11.198122 -73.618935 a
11.233699 -73.44323 a
7.217192 -68.92976 a
6.9940195 -68.74796 a
7.678517 -70.20701 a
7.2847166 -70.15035 a
12.781521 -74.722466 a
12.642046 -74.73562 a
9.470057 -59.597744 a
9.555688 -59.471302 a
13.039278 -74.08401 a
13.076584 -73.85224 a
11.195124 -58.141808 a
11.305191 -58.179226 a
5.346615 -71.45607 a
5.585768 -71.50363 a
10.273296 -59.188694 a
9.753834 -58.90562 a
9.025887 -58.440945 a
19.841576 -62.856445 a
19.339909 -62.88311 a
20.778004 -63.209805 a
19.549536 -62.82627 a
20.408163 -64.06454 a
19.201542 -59.557438 a
18.903236 -59.54217 a
15.756133 -67.71805 a
15.044976 -68.86937 a
15.121598 -68.754135 a
15.31362 -68.598076 a
19.923643 -61.10721 a
18.949812 -62.587128 a
18.105047 -64.43846 a
18.103338 -63.561104 a
18.22572 -63.501755 a
18.058197 -63.431538 a
12.304804 -61.344437 a
12.721326 -61.95207 a
17.048576 -60.962032 a
17.248823 -61.07477 a
17.155382 -61.088577 a
17.30329 -61.321033 a
21.626766 -62.404263 a
21.768696 -62.36738 a
11.178523 -67.490326 a
9.165963 -67.72543 a
11.16644 -67.665764 a
9.613649 -75.58642 a
9.336003 -75.6104 a
13.566898 -67.30222 a
13.6424265 -67.29137 a
6.3242483 -73.41278 a
6.3553705 -73.473366 a
11.45996 -68.91679 a
11.646448 -69.08506 a
9.509231 -73.9232 a
9.779458 -73.90281 a
9.828743 -61.415546 a
9.67196 -61.850548 a
6.8345184 -74.364815 a
6.7872663 -74.459785 a
11.703498 -66.69964 a
11.78596 -66.778114 a
10.764879 -74.62936 a
10.678923 -74.742676 a
12.985924 -59.329834 a
10.571573 -60.27363 a
6.7031007 -74.68783 a
6.5985312 -74.67909 a
13.930275 -61.784775 a
13.718723 -61.75933 a
11.259049 -63.0076 a
11.206568 -62.924637 a
10.225057 -71.39802 a
9.810495 -71.45033 a
7.9559965 -71.202324 a
8.261711 -71.36614 a
14.972774 -57.84567 a
16.88822 -59.538967 a
11.530609 -60.66477 a
11.629676 -60.749367 a
8.350118 -63.039345 a
8.306787 -63.09254 a
8.834246 -71.70097 a
8.935458 -71.793884 a
14.606758 -58.42355 a
14.506673 -58.641563 a
11.521384 -60.255253 a
11.43317 -59.92154 a
12.607144 -65.75861 a
12.743555 -65.781136 a
8.313052 -72.68676 a
8.217533 -72.486404 a
8.235069 -72.30468 a
17.442839 -62.876286 a
18.401388 -60.92485 a
9.971681 -69.413025 a
17.533337 -62.919395 a
17.03064 -63.03702 a
8.766081 -69.579926 a
8.135508 -69.49416 a
8.199461 -69.0495 a
8.582807 -69.482025 a
13.020654 -71.98043 a
11.939339 -71.32483 a
7.0567827 -70.869484 a
7.035101 -70.96979 a
12.929952 -70.12531 a
13.0396805 -70.197105 a
12.652526 -70.08185 a
12.887115 -70.26472 a
11.092509 -73.49437 a
11.491454 -73.372 a
11.026614 -73.53824 a
11.40698 -73.7122 a
7.3349485 -67.31667 a
7.33261 -67.319824 a
7.1139855 -68.898186 a
7.1793056 -68.86705 a
15.422465 -64.4694 a
14.906206 -64.66217 a
14.841838 -64.7034 a
5.4618883 -67.91907 a
12.799225 -74.791275 a
13.137738 -74.77647 a
12.978192 -74.64376 a
12.913495 -74.526245 a
15.199843 -59.25639 a
15.288605 -59.31813 a
9.5407715 -59.779335 a
9.4143505 -59.724953 a
15.44747 -60.22326 a
16.255255 -60.6609 a
15.496863 -60.401604 a
15.42236 -60.747044 a
11.1912775 -58.731937 a
11.0398035 -57.935513 a
10.334118 -58.28931 a
10.426818 -58.009262 a
5.3821363 -68.14733 a
5.406801 -68.23186 a
5.1091876 -71.42035 a
5.640036 -71.298615 a
9.3666115 -58.706154 a
-47.714558 -51.455936 a
-47.6942 -51.27773 a
-47.661102 -51.361053 a
-46.81086 -52.557667 a
-46.8647 -52.659153 a
-46.887745 -52.531227 a
-46.870476 -52.47651 a
-45.333485 -48.534145 a
-45.092274 -48.696735 a
-44.321342 -51.379894 a
-44.493755 -51.493073 a
-47.272396 -49.9214 a
-47.675762 -52.4192 a
-44.109943 -50.00022 a
-44.562313 -50.012352 a
-46.10958 -49.33176 a
-44.070213 -51.16626 a
-46.49771 -49.322918 a
-43.97736 -51.748272 a
-48.78091 -52.922997 a
-48.615036 -53.003674 a
-46.177143 -53.026257 a
-45.75958 -52.579906 a
-44.972744 -48.759365 a
-44.972843 -48.7727 a
-46.339584 -50.825787 a
-47.05794 -50.059628 a
-46.231037 -52.057526 a
-45.893394 -52.16209 a
-45.843548 -51.981937 a
-46.314243 -51.867477 a
-47.065216 -56.132885 a
-47.197865 -55.875446 a
-46.390034 -55.80838 a
-46.33624 -55.88771 a
-45.300976 -52.2612 a
-45.413918 -51.760326 a
-46.883766 -55.54158 a
-46.49552 -55.01219 a
-46.285908 -55.76981 a
-46.527344 -55.694283 a
-47.142082 -55.499737 a
-46.42367 -55.551758 a
-46.326668 -55.780922 a
-45.493042 -50.36798 a
-46.07486 -50.93853 a
-45.075485 -52.8443 a
-45.616234 -51.767323 a
-47.33517 -54.984543 a
-47.216824 -55.01958 a
-68.382355 -16.701239 a
-63.100006 -10.5752535 a
-50.757004 -5.8147964 a
-50.24893 4.085644 a
-47.723213 2.0614002 a
-39.444958 6.2105947 a
-36.413887 7.45781 a
-67.162605 -12.835472 a
-66.493965 -15.138374 a
-54.73059 -1.6880372 a
-54.96589 0.01656794 a
-60.180832 -8.952506 a
-63.61537 4.432278 a
-69.36177 -18.327501 a
-70.04752 -16.25067 a
-67.86466 -15.481242 a
-55.996826 -3.0917697 a
-49.16279 -6.271382 a
-69.93429 -10.527524 a
-68.37426 -11.0434885 a
-69.63238 -11.895209 a
-69.295074 -10.783346 a
-49.653492 -7.3187737 a
-55.74501 -9.536646 a
-53.722187 -0.93696064 a
-61.897392 10.185091 a
-68.97925 -22.658009 a
-61.676224 9.64666 a
-69.20823 -23.320112 a
-69.27385 -21.46935 a
-69.01282 -20.890457 a
-61.37913 9.096011 a
-61.532246 9.274423 a
-68.88595 -23.55201 a
-61.879253 9.599128 a
-69.53051 -23.859829 a
-69.56505 -23.890211 a
-69.38023 -23.691465 a
-61.37793 8.708925 a
-62.184917 8.258279 a
-62.148426 9.181883 a
-61.381145 7.322117 a
-68.471245 -22.045702 a
-61.52157 7.937118 a
-67.70632 -22.765064 a
-68.12746 -23.078875 a
-69.29137 -23.727844 a
-61.448322 9.618031 a
-62.27283 9.901858 a
-61.706123 9.930215 a
-41.579678 2.8855433 a
-43.923374 1.1021476 a
-67.214355 -22.153442 a
-63.268044 -13.653855 a
-66.81608 -19.851912 a
-64.783676 -12.910344 a
-67.90949 -21.952482 a
-50.736946 4.126119 a
-47.75659 7.8613205 a
-44.51482 -1.8479099 a
-44.577 0.6863374 a
-44.767517 9.018685 a
-41.653107 -1.5914409 a
-68.76448 -17.92615 a
-66.32763 -20.249517 a
-68.83914 -17.319525 a
-67.40708 -20.044258 a
-68.01548 -17.645884 a
-66.336464 -19.973118 a
-50.694263 3.1633441 a
-41.643368 6.246168 a
-41.762405 6.2198625 a
-45.33319 -1.9562385 a
-54.478657 -3.587477 a
-41.7107 6.240936 a
-56.353046 -9.949555 a
-41.61289 -3.3094387 a
-67.547554 -19.642557 a
-48.05934 6.528676 a
-66.90627 -23.0115 a
-58.354145 -6.1635127 a
-67.58375 -19.557547 a
-48.91585 6.23102 a
-39.3271 1.5787542 a
-40.30183 -0.9890439 a
-45.677406 -6.922305 a
-62.99701 -17.143106 a
-39.657253 1.6150303 a
-40.30608 -0.84099364 a
-67.64426 -21.314077 a
-66.17832 -17.299185 a
-66.84722 -22.032074 a
-65.084435 -15.751741 a
-65.84156 -17.236563 a
-65.13591 -14.606701 a
-51.71679 -0.68125963 a
-44.02432 2.7344508 a
-41.52481 -0.40993086 a
-44.475613 0.797809 a
-51.71093 -0.5927503 a
-46.309826 2.4851336 a
-35.591404 8.327605 a
-41.973476 4.3854074 a
-44.63104 3.5289187 a
-51.202866 -5.3215437 a
-41.780544 4.246188 a
-46.263634 3.945609 a
-35.51282 11.106624 a
-46.557186 -0.29244748 a
-42.28441 -0.55441487 a
-44.072773 2.5220633 a
-42.692513 4.728453 a
-46.75743 -7.219052 a
-46.13148 2.0237556 a
-48.989784 3.0669932 a
-43.503773 2.6161816 a
-49.085274 -3.7246914 a
-47.950367 -4.353312 a
-47.280567 -1.3202438 a
-45.520878 -2.5092282 a
-47.42815 3.4218774 a
-45.829567 -2.0229647 a
-46.016277 6.9708514 a
-43.186687 3.0674338 a
-42.00735 1.0978701 a
-69.77403 -15.082535 a
-64.62344 -12.226751 a
-64.81786 -10.423616 a
-61.170403 -11.40904 a
-62.32716 -9.700391 a
-69.5728 -16.800253 a
-62.824036 -10.472678 a
-66.30864 -14.422739 a
-69.64778 -14.040099 a
-66.798935 -11.313465 a
-67.33903 -14.157522 a
-66.87814 -13.155645 a
-62.231304 -9.73947 a
-69.37517 -17.147455 a
-66.2361 -16.074654 a
-70.61709 -13.529959 a
-69.55179 -12.882206 a
-69.360306 -18.045773 a
-69.99553 -15.5904665 a
-70.49376 -11.946775 a
-68.32229 -11.126699 a
-67.45653 -15.66087 a
-64.511986 -12.109565 a
-69.87265 -10.566401 a
-68.54653 -10.962421 a
-61.256763 4.796363 a
-49.49592 -4.5929785 a
-62.289703 7.2713504 a
-40.92036 4.5166984 a
-45.24584 -4.623052 a
-36.17716 8.008231 a
-51.951 -4.1002584 a
-50.764355 4.2075815 a
-57.52158 -3.276325 a
-51.854404 -10.8863 a
-49.582367 9.772674 a
-44.52491 3.371101 a
-52.198723 -6.228917 a
-46.091145 -0.60161483 a
-52.01638 -5.137149 a
-63.021267 5.370957 a
-45.641163 1.5602499 a
-46.320824 -0.074222215 a
-43.120846 0.04643561 a
-55.824688 -3.2582288 a
-59.644226 -5.136906 a
-46.774036 5.809938 a
-45.304638 -4.67526 a
-37.175526 8.406854 a
-48.180073 2.3175178 a
-58.91169 -6.3054166 a
-62.587265 -15.510056 a
-62.60139 -15.565606 a
-48.791138 4.1183434 a
-47.653805 -3.693199 a
-48.18145 -4.7199054 a
-69.15764 -9.888909 a
-69.46569 -8.88215 a
-47.722202 4.5241137 a
-47.231575 -0.11984825 a
-51.765736 -5.9786625 a
-55.569168 -8.50324 a
-35.6064 10.081434 a
-45.194187 -4.551275 a
-59.61098 -7.4389706 a
-59.693783 -8.204376 a
-67.66174 -11.053959 a
-35.53029 9.278112 a
-37.441753 5.8227 a
-53.28996 -0.75259936 a
-63.302303 -10.993152 a
-49.410862 -5.468622 a
-47.244728 3.908934 a
-45.71577 -4.9022236 a
-53.01089 -1.2312028 a
-51.368134 -5.8123226 a
-53.491924 -3.883726 a
-58.018456 -5.992621 a
-46.593006 2.9996057 a
-46.96513 -4.433166 a
-54.036297 -4.8932543 a
-51.09598 -4.933381 a
-35.636837 8.236489 a
-48.14805 0.0897846 a
-50.58134 -6.0062017 a
-50.507072 3.8087938 a
-51.247585 -5.383767 a
-41.71047 4.188405 a
-49.786762 -7.1667223 a
-47.493717 -1.4049423 a
-35.65512 11.066997 a
-36.69279 6.62162 a
-39.51734 6.1272016 a
-53.872787 -3.9924767 a
-45.679058 2.8688285 a
-42.838264 -0.81965065 a
-54.580208 -1.5503738 a
-54.943172 0.36141646 a
-44.08475 2.6174166 a
-43.885464 3.8726854 a
-52.06242 -3.7050402 a
-49.44318 -6.809221 a
-45.94302 1.8021109 a
-46.388348 -4.8772707 a
-57.508404 -9.366408 a
-63.56428 4.5314827 a
-48.433025 3.190419 a
-43.94807 2.9409165 a
-55.903683 -3.110903 a
-48.587425 -6.0492597 a
-49.06064 -3.7231383 a
-47.74957 -4.2691946 a
-50.2959 -7.690292 a
-54.416306 -7.950096 a
-45.99803 1.1172626 a
-45.541145 -2.6990364 a
-35.005577 11.395874 a
-46.931 -6.2761703 a
-46.90186 2.31255 a
-46.51457 -4.848431 a
-49.50352 -7.5600166 a
-56.123806 -9.731376 a
-44.3075 5.277081 a
-43.10505 3.6879082 a
-42.046738 1.0251685 a
-59.948143 12.252257 a
-58.34508 10.633453 a
-56.56076 10.758332 a
-53.26251 12.289848 a
-59.92431 12.272926 a
-58.38388 10.629147 a
-58.592144 12.6328535 a
-52.93104 8.940241 a
-49.03628 0.87307864 a
-53.16885 12.28033 a
-58.542366 12.613838 a
-52.969765 8.929289 a
-55.02991 9.082979 a
-56.739506 3.4137604 a
-53.900978 -7.4685717 a
-53.250595 -3.738694 a
-54.922348 9.207302 a
-56.849213 2.8397903 a
-51.53905 11.976819 a
-49.906586 12.198943 a
-49.07692 -2.745888 a
-50.464672 12.02254 a
-51.70591 11.965064 a
-50.11643 12.150396 a
-62.02762 11.627857 a
-59.021507 10.622294 a
-53.178463 -2.112527 a
-48.386852 -5.940841 a
-62.043762 11.325019 a
-59.078014 10.647056 a
-51.375793 -1.6602383 a
-55.953896 12.290508 a
-57.610054 10.947533 a
-58.26153 1.0615169 a
-56.42745 12.231599 a
-55.97428 12.265152 a
-57.55743 10.972924 a
-52.371635 -2.924572 a
-47.47259 10.477816 a
-57.868275 9.562235 a
-40.1077 7.5879226 a
-48.82391 -9.020013 a
-47.034824 10.911801 a
-58.400906 9.555671 a
-48.240894 10.48032 a
-57.313866 9.442687 a
-50.039837 9.832077 a
-47.59815 1.1845791 a
-48.31927 10.541802 a
-44.464737 4.511409 a
-2.8747473 -24.767445 a
0.5338012 -24.84595 a
4.760237 -38.34452 a
-0.4339815 -26.20348 a
5.0864973 -38.131714 a
-2.2180843 -24.549109 a
0.47496772 -24.31093 a
-2.3616016 -25.733442 a
0.512647 -25.7315 a
0.95252115 -25.248827 a
6.0115647 -37.808174 a
6.5028334 -38.656425 a
7.157138 -37.485603 a
1.4564327 -25.171053 a
6.3222346 -37.83454 a
5.685434 -38.512093 a
7.1445704 -37.704487 a
4.780404 -38.150227 a
6.754738 -36.540646 a
-2.259109 -24.882181 a
4.382907 -36.709858 a
-0.4973045 -24.21085 a
6.381795 -36.996254 a
5.831791 -38.25211 a
-3.3901885 -26.2889 a
6.0083537 -37.858433 a
-0.24395233 -24.165596 a
5.1358256 -38.050716 a
3.5066757 -38.775757 a
5.423402 -38.522068 a
6.8605056 -38.530605 a
-0.22395091 -24.134617 a
5.550186 -36.8381 a
0.352596 -24.840189 a
-2.1743104 -24.30301 a
4.6746616 -39.697952 a
-4.150652 -27.037973 a
5.7791004 -38.29481 a
0.28339955 -24.761839 a
0.19042699 -25.235487 a
7.6780853 -37.620277 a
5.410871 -37.41659 a
0.4145666 -26.016176 a
7.1922097 -37.61104 a
0.38525397 -24.713955 a
-3.255653 -24.777111 a
-2.2283046 -24.65341 a
1.1095653 -25.323586 a
6.690232 -38.605995 a
1.1206819 -25.468418 a
15.5572195 -33.24643 a
15.589292 -34.709126 a
12.943049 -33.425503 a
12.657566 -33.764122 a
15.620522 -34.99044 a
13.657182 -36.23961 a
13.58934 -34.858486 a
16.474138 -34.57038 a
15.573943 -35.212677 a
11.007069 -33.228508 a
13.429742 -33.411583 a
14.102255 -34.825386 a
17.355438 -33.50409 a
14.516765 -36.223747 a
13.310742 -35.328785 a
13.32859 -32.949875 a
15.273215 -32.20459 a
15.381715 -36.090816 a
16.776531 -34.437763 a
15.64567 -33.693684 a
13.243031 -35.052265 a
15.491986 -33.8172 a
16.008255 -35.109188 a
13.879156 -33.637196 a
12.825058 -33.83698 a
16.010872 -34.888435 a
14.539074 -34.8291 a
15.655873 -31.548641 a
16.350182 -34.5179 a
12.999763 -35.397015 a
15.894708 -34.840687 a
14.462554 -36.835403 a
14.818839 -35.313927 a
14.160224 -34.479816 a
14.236865 -33.610634 a
13.869949 -34.627724 a
13.184456 -34.411873 a
12.7408285 -33.50729 a
15.673618 -33.66345 a
15.56221 -33.675926 a
13.926087 -34.97265 a
15.671935 -32.77794 a
14.478393 -33.807236 a
15.859932 -33.445232 a
15.861297 -33.361336 a
15.811718 -33.622406 a
12.861439 -33.56674 a
13.937876 -35.66131 a
13.515375 -34.350338 a
16.386932 -32.491085 a
57.693607 -17.183563 a
48.98068 -17.909752 a
48.658936 -17.97875 a
55.956486 -17.668749 a
31.301893 -18.712307 a
68.7631 -8.52811 a
47.99221 -16.871235 a
46.588856 -16.947641 a
69.326935 -9.844776 a
49.27395 -17.127687 a
33.880882 -18.687729 a
46.97454 -18.323599 a
69.44134 -9.828696 a
58.111347 -19.547586 a
57.018486 -17.673538 a
48.989403 -17.400162 a
32.894714 -18.00401 a
58.200047 -18.809351 a
33.75557 -17.717215 a
48.79459 -18.16836 a
60.14328 -20.476315 a
32.66444 -17.464573 a
71.481064 -12.894567 a
32.503956 -18.47576 a
34.152325 -18.192669 a
60.12936 -20.367577 a
69.19393 -9.474686 a
56.26336 -17.272871 a
69.189316 -10.706742 a
33.15251 -18.261425 a
33.622925 -18.406143 a
58.17951 -19.478626 a
49.37118 -17.39963 a
33.378307 -18.984764 a
71.15036 -13.45816 a
48.786194 -17.819035 a
46.72862 -17.699722 a
69.46589 -9.84425 a
58.08397 -19.62356 a
69.14235 -9.488699 a
57.04084 -17.773336 a
69.593994 -10.0442915 a
35.57698 -19.717031 a
68.91384 -8.888364 a
33.461502 -18.609089 a
46.52353 -16.321299 a
48.67038 -17.400518 a
71.68793 -11.496711 a
56.991104 -18.728634 a
32.870136 -18.52962 a
46.867134 -18.304728 a
60.22336 -18.53561 a
57.786774 -18.027225 a
47.370968 -19.238258 a
56.270634 -17.393719 a
46.25782 -17.489634 a
46.275955 -16.93679 a
58.365643 -18.230354 a
58.39512 -18.23121 a
46.48605 -18.916603 a
58.49724 -18.257069 a
45.60024 -16.953335 a
60.3525 -17.606537 a
60.209183 -18.10953 a
60.726444 -16.887774 a
57.566547 -17.904943 a
47.40142 -19.524506 a
60.77664 -18.65568 a
45.43689 -19.217564 a
46.533207 -19.566278 a
57.103313 -18.034657 a
46.495075 -18.75192 a
46.50757 -18.195793 a
57.463444 -18.142998 a
46.54362 -19.503408 a
60.55235 -18.055733 a
57.68244 -18.009014 a
56.543518 -17.692104 a
47.801872 -17.588484 a
47.63323 -17.913073 a
47.71702 -19.654982 a
60.19206 -18.030424 a
56.062878 -16.624926 a
46.77124 -18.192867 a
46.229927 -17.67954 a
45.526386 -17.945906 a
48.061817 -17.464205 a
45.308403 -19.403496 a
47.715553 -20.2518 a
60.284096 -17.638496 a
56.28579 -17.125816 a
48.45225 -17.537683 a
48.56203 -19.204582 a
60.61918 -18.016916 a
60.40817 -18.33765 a
47.931313 -19.740118 a
59.96576 -18.864374 a
47.631733 -19.31109 a
47.726707 -19.973682 a
57.77721 -17.964384 a
55.396904 -27.969267 a
57.2282 -32.851574 a
55.27687 -27.640331 a
48.030087 -23.169909 a
56.247036 -26.886301 a
54.580124 -27.463284 a
49.05852 -23.029404 a
58.375244 -32.78736 a
49.179764 -23.237959 a
54.083557 -27.010094 a
56.221752 -37.279728 a
56.16287 -27.104036 a
48.052464 -23.7013 a
56.646027 -31.93668 a
56.94391 -32.219894 a
48.017307 -23.786438 a
55.57162 -28.31247 a
55.998535 -27.19857 a
49.69572 -22.710054 a
48.143497 -23.505642 a
56.262802 -32.641174 a
55.007954 -27.230225 a
48.011173 -23.559326 a
56.33237 -32.33664 a
54.755642 -27.657743 a
56.076763 -27.030193 a
47.618042 -22.02879 a
49.072384 -23.133354 a
48.79937 -23.862577 a
55.305138 -27.76535 a
48.061687 -23.604887 a
57.129158 -31.798182 a
49.109615 -23.13653 a
58.261703 -32.192535 a
48.979046 -23.249744 a
54.98755 -27.798191 a
57.277725 -32.309685 a
48.92202 -22.776003 a
57.898895 -32.13533 a
54.754116 -28.544987 a
58.221954 -32.641575 a
57.238827 -32.216057 a
56.57919 -27.06294 a
58.210022 -34.030422 a
57.982517 -32.215237 a
55.32424 -27.854185 a
49.321167 -23.6264 a
56.0962 -27.118155 a
58.676556 -32.672806 a
49.000755 -23.25448 a
54.9922 -40.017387 a
54.847305 -39.04092 a
58.458714 -28.244663 a
59.156155 -30.473999 a
52.358288 -39.69237 a
54.53193 -40.508987 a
53.244343 -40.515854 a
55.308975 -39.90388 a
57.014206 -29.532719 a
52.092518 -40.193188 a
58.36281 -28.101103 a
55.11329 -39.946785 a
56.440166 -30.47484 a
58.63866 -28.831396 a
58.390957 -28.211912 a
59.033337 -29.415497 a
58.262634 -28.90527 a
55.324013 -39.433575 a
54.17474 -39.94614 a
55.65165 -40.403515 a
58.386013 -28.260075 a
58.393066 -28.094263 a
54.706497 -39.74217 a
54.692806 -41.220478 a
52.76364 -39.812057 a
58.85619 -27.777142 a
57.975246 -28.927464 a
55.336884 -39.922577 a
58.869293 -29.38884 a
54.75579 -39.723507 a
54.505352 -38.471394 a
52.98036 -39.855663 a
55.818016 -40.648457 a
57.98358 -29.546818 a
53.729763 -39.801395 a
55.45314 -39.475502 a
54.96419 -39.438156 a
56.926476 -29.336838 a
59.17418 -30.424894 a
58.235744 -28.228945 a
54.00509 -39.837795 a
55.633114 -40.787094 a
56.85862 -30.585794 a
59.77898 -29.225973 a
58.620537 -28.837576 a
59.255726 -29.541157 a
56.675312 -29.820013 a
54.95676 -40.557888 a
53.602516 -38.462467 a
54.45534 -39.19261 a
};

    \end{groupplot}
    \end{tikzpicture}

==> unit_circle.tikz <==
\begin{tikzpicture}[very thick, scale=1, every node/.style={scale=1.3}, line width=2]
  \tkzInit[xmin=-1,xmax=1.1,xstep=.2,ymin=-1,ymax=1.1,ystep=.2]
  \tkzDrawX[label=]
  \tkzDrawY[label=]
  %\tkzLabelX
  %\tkzLabelY

  \tkzDefPoint(0,0){O}
  \tkzDefPoint(0.3939193, 0.91914503){A}
  \tkzDefPoint(0.91914503, -0.3939193){B}
  \tkzDefPoint(0.32989211, 0.94401864){AM}
  \tkzDefPoint(0.80753613, -0.58981811){BM}
  
  \tkzDefPoint(0.55371146, 0.8327086){A1}
  \tkzDefPoint(0.36614142, 0.93055922){A2}
  \tkzDefPoint(0.53128191, 0.8471951){A3}
  \tkzDefPoint(0.30374254, 0.95275415){A4}
  \tkzDefPoint(0.08545945, 0.99634165){A5}

  \tkzDefPoint(0.99715266, -0.07540939){B1}
  \tkzDefPoint(0.37519785, -0.92694475){B2}
  \tkzDefPoint(0.96456098, -0.26386002){B3}
  \tkzDefPoint(0.64817275, -0.76149333){B4}
  \tkzDefPoint(0.99715266, -0.07540939){B5}
  \tkzDefPoint(0.80563177, -0.59241662){B6}
  \tkzDefPoint(0.98561993, -0.16897739){B7}
  \tkzDefPoint(0.989149 , -0.1469158){B8}
  \tkzDefPoint(0.98663952, -0.16291855){B9}
  \tkzDefPoint(0.78857062, -0.61494421){B10}

  \tkzDefPoint(0.92847669, 0.37139067){M}
  \tkzDefPoint(0.99827437, 0.05872202){MB}
  \tkzDefPoint(0.76338629, 0.64594224){MA}

  \begin{scope}
    \tkzClipCircle(O,A)
    %\tkzGrid[color=gray!20](-1,-1)(1,1)
  \end{scope}

  \tkzDrawArc[color=teal!15!gray!45](O,A5)(B2)
  \tkzDrawArc[color=teal!15!gray!45](O,MA)(A1)
  \tkzDrawArc[color=teal!15!gray!45](O,B5)(MB)
  \tkzDrawArc[latex-latex,color=teal!90](O,MB)(MA)
  \tkzDrawArc[latex reversed-latex reversed,color=teal!70!blue!70](O,A1)(A5)
  \tkzDrawArc[latex reversed-latex reversed,color=teal!35!red!50](O,B2)(B5)
  \tkzFillAngle[fill=blue,pattern=north east lines,pattern color=teal!70!blue!70,size=5cm](A1,O,A5)
  \tkzFillAngle[fill=blue,pattern=north west lines,pattern color=teal!35!red!50,size=5cm](B2,O,B5)
  %\tkzFillAngle[fill=blue,pattern=vertical lines,pattern color=teal!15!yellow!45,size=5cm](B5,O,A1)
  \tkzFillAngle[fill=blue,pattern=dots,pattern color=teal!15!gray!45,size=5cm](A5,O,B2)
  \tkzFillAngle[fill=blue,pattern=dots,pattern color=teal!15!gray!45,size=5cm](MA,O,A1)
  \tkzFillAngle[fill=blue,pattern=dots,pattern color=teal!15!gray!45,size=5cm](B5,O,MB)
  \tkzFillAngle[fill=blue,pattern=grid,pattern color=teal!90,size=5cm](MB,O,MA)
  \tkzDrawSegments[dashed,line width=2](O,A)
  \tkzDrawSegments[dashed,line width=2](O,B)
  \tkzDrawSegments[dotted,color=teal!35!red!50,line width=2](O,B1 O,B2 O,B3 O,B4 O,B5 O,B6 O,B7 O,B8 O,B9 O,B10)
  \tkzDrawSegments[dotted,color=teal!70!blue!70,line width=2](O,A1 O,A2 O,A3 O,A4 O,A5)
  \tkzDrawPoints[line width=4](A,B)
  \tkzDrawPoints[shape=cross out,color=teal!70!blue!70,line width=4](A1,A2,A3,A4,A5)
  \tkzDrawPoints[shape=cross out,color=teal!35!red!50,line width=4](B1,B2,B3,B4,B5,B6,B7,B8,B9,B10)

  \tkzLabelPoint[above right](A){$c_1$}
  \tkzLabelPoint[below right](B){$c_2$}
  \tkzDrawPoints[line width=4,color=teal!90](MB)
  \tkzDrawSegments[dotted,line width=2,color=teal!90](O,MB)
  \tkzLabelPoint[right,align=center,color=teal!90,yshift=0.2cm](MB){shifted decision\\ boundary for class $c_2$}
  \tkzDrawPoints[line width=4,color=teal!90](MA)
  \tkzDrawSegments[dotted,line width=2,color=teal!90](O,MA)
  \tkzLabelPoint[right,align=center,color=teal!90](MA){shifted decision\\ boundary for class $c_1$}
  \tkzDrawPoints[line width=4,color=teal!90](M)
  \tkzDrawSegments[dotted,line width=2,color=teal!90](O,M)
  \tkzLabelPoint[right,align=center,color=teal!90](M){unaltered\\ decision boundary}
  \tkzLabelPoint[above,color=teal!70!blue!70,yshift=0.4cm](AM){{intra-class loss}}
  \tkzLabelPoint[right,color=teal!35!red!50](BM){{intra-class loss}}
\end{tikzpicture}

